Virgo Filaments I: Processing of gas in cosmological filaments around the Virgo cluster

Galaxies have different morphology, gas content and star formation rate (SFR) in dense environments like galaxy clusters. The impact of environmental density extends to several virial radii, and galaxies are pre-processed in filaments and groups, before falling into the cluster. Our goal is to quantify this pre-processing, in terms of gas content and SFR, as a function of density in cosmic filaments. We have observed the two first CO transitions in 163 galaxies with the IRAM-30m telescope, and added 82 more measurements from the literature, for a sample of 245 galaxies in the filaments around Virgo. We gathered HI-21cm measurements from the literature, and observed 69 galaxies with the Nan\c{c}ay telescope, to complete our sample. We compare our filament galaxies with comparable samples from the Virgo cluster and with the isolated galaxies of the AMIGA sample. We find a progression from field galaxies to filament and cluster ones for decreasing SFR, increasing fraction of galaxies in the quenching phase, increasing proportion of early-type galaxies and decreasing gas content. Galaxies in the quenching phase, defined as having SFR below 1/3 of the main sequence rate, are only between 0-20\% in the isolated sample, while they are 20-60\% in the filaments and 30-80\% in the Virgo cluster. Processes that lead to star formation quenching are already at play in filaments. They depend mostly on the local galaxy density, while the distance to the filament spine is a secondary parameter. While the HI to stellar mass ratio decreases with local density by ~1 dex in the filaments, and ~2 dex in Virgo with respect to the field, the decrease is much less for the H$_2$ to stellar mass ratio. As the environmental density increases, the gas depletion time decreases, since the gas content decreases faster than the SFR. This suggests that gas depletion significantly precedes star formation quenching.

==> (inline-0) <==
\begin{longtable}{cccccccccccccccccc} %[]\centering
Galaxy &   R.A.     & Dec.     &   SG (X;Y;Z) & Filament & $d_{\rm fil}$ & $d_{\rm cluster}$ & $\theta_{\rm alignment}$ & Group &  Richness  & $\log\big(\frac{M_{\rm group}}{M_\odot})$ &  $\log\big(\frac{n_5^{\rm 2D}}{h^2~{\rm Mpc}^{-2}}\big)$ & $\log\big(\frac{n_5^{\rm 3D}}{h^3~{\rm Mpc}^{-3}}\big)$  \\ 
    & (hh:mm:ss.s) & (dd:mm:ss.s)  &   ($h^{-1}$~Mpc)  & & ($h^{-1}$~Mpc)  & ($h^{-1}$~Mpc)  & (deg) & ID  &    & (Mpc) & &  &   &  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)  & (13) \\
\hline
PGC022100 & 07:53:45.27 & +21:02:57.90 & (9.48;10.63;-17.29) & LeoII A & 3.64 (3D) & 20.57 (3D) & 13 & 22100 & 1 & 11.46 & $0.68^{+0.16}_{-0.26}$ & $-0.52^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.04 (2D)  & 20.55 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC2256 & 08:16:54.45 & +24:10:35.76 & (10.93;14.76;-18.61) & LeoII A & 5.14 (3D) & 23.00 (3D) & 38 & 23214 & 1 & 11.16 & $0.50^{+0.16}_{-0.26}$ & $-0.52^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 4.69 (2D)  & 22.48 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2577 & 08:22:43.45 & +22:33:11.10 & (10.14;15.20;-19.00) & LeoII A & 5.47 (3D) & 22.96 (3D) & 59 & 23498 & 7 & 12.35 & $-0.18^{+0.16}_{-0.26}$ & $-0.78^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 4.83 (2D)  & 22.34 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04375 & 08:23:11.28 & +22:39:52.92 & (11.50;17.27;-21.46) & LeoII A & 8.86 (3D) & 26.20 (3D) & 47 & 23498 & 7 & 12.35 & $-0.72^{+0.16}_{-0.26}$ & $-1.47^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 7.56 (2D)  & 25.15 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC2361 & 08:25:44.49 & +27:52:28.20 & (10.07;13.56;-14.78) & LeoII A & 1.38 (3D) & 19.29 (3D) & 32 & 23646 & 1 & 11.39 & $0.67^{+0.16}_{-0.26}$ & $0.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.04 (2D)  & 18.94 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04395 & 08:25:47.59 & +28:07:04.80 & (12.76;17.08;-18.52) & LeoII A & 7.12 (3D) & 24.60 (3D) & 73 & 23643 & 1 & 10.97 & $-0.61^{+0.16}_{-0.26}$ & $-1.41^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 5.57 (2D)  & 23.53 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2592 & 08:27:08.05 & +25:58:13.10 & (10.15;14.52;-16.34) & LeoII A & 2.96 (3D) & 20.71 (3D) & 1 & 23701 & 10 & 12.29 & $0.65^{+0.16}_{-0.26}$ & $0.56^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.29 (2D)  & 20.19 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2594 & 08:27:17.16 & +25:52:43.70 & (10.60;15.22;-17.14) & LeoII A & 4.12 (3D) & 21.77 (3D) & 26 & 23701 & 10 & 12.29 & $0.44^{+0.16}_{-0.26}$ & $-0.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.21 (2D)  & 21.10 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC023706 & 08:27:18.07 & +46:02:03.10 & (15.77;15.18;-10.13) & LeoII B & 3.83 (3D) & 21.16 (3D) & 57 & 23660 & 4 & 11.51 & $-0.05^{+0.16}_{-0.26}$ & $-0.45^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.51 (2D)  & 20.49 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2604 & 08:33:23.13 & +29:32:19.68 & (10.34;14.33;-14.26) & LeoII A & 1.91 (3D) & 19.25 (3D) & 2 & 23998 & 4 & 11.49 & $1.13^{+0.16}_{-0.26}$ & $0.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.34 (2D)  & 18.73 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC024012 & 08:33:42.55 & +27:42:43.92 & (10.47;15.24;-15.75) & LeoII A & 3.26 (3D) & 20.64 (3D) & 10 & 24012 & 1 & 11.22 & $0.36^{+0.16}_{-0.26}$ & $-0.03^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.97 (2D)  & 19.94 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2608 & 08:35:17.04 & +28:28:30.72 & (7.54;10.91;-10.97) & LeoII A & 3.29 (3D) & 14.44 (3D) & 5 & 24111 & 2 & 11.97 & $-0.57^{+0.16}_{-0.26}$ & $-1.47^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.58 (2D)  & 14.41 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04551 & 08:44:05.92 & +49:47:37.90 & (13.44;13.36;-6.98) & LeoII B & 0.68 (3D) & 17.37 (3D) & 39 & 24528 & 2 & 11.94 & $-0.12^{+0.16}_{-0.26}$ & $-1.11^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.62 (2D)  & 17.02 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04559 & 08:44:07.68 & +30:07:08.76 & (13.45;20.15;-18.37) & LeoII A & 9.56 (3D) & 25.97 (3D) & 5 & 24530 & 1 & 11.75 & $-0.08^{+0.16}_{-0.26}$ & $-1.25^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 5.92 (2D)  & 23.86 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC1925809 & 08:51:32.06 & +30:58:03.72 & (9.91;15.44;-13.12) & LeoII A & 2.21 (3D) & 18.45 (3D) & 81 & 24884 & 3 & 11.87 & $0.30^{+0.16}_{-0.26}$ & $0.07^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.10 (2D)  & 17.59 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2679 & 08:51:32.94 & +30:51:55.30 & (9.34;14.60;-12.44) & LeoII A & 1.06 (3D) & 17.36 (3D) & 67 & 24884 & 3 & 11.87 & $0.49^{+0.16}_{-0.26}$ & $-0.22^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.44 (2D)  & 16.71 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04659 & 08:54:40.53 & +47:06:17.60 & (16.89;18.67;-10.01) & LeoII B & 6.60 (3D) & 23.15 (3D) & 43 & 25012 & 1 & 11.09 & $-0.33^{+0.16}_{-0.26}$ & $-1.16^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 4.29 (2D)  & 21.42 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC025063 & 08:55:33.19 & +31:12:41.76 & (9.79;15.67;-12.88) & LeoII A & 2.29 (3D) & 18.27 (3D) & 11 & 25063 & 1 & 11.29 & $0.33^{+0.16}_{-0.26}$ & $-0.18^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.07 (2D)  & 17.34 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2712 & 08:59:30.47 & +44:54:50.00 & (13.60;16.15;-9.01) & LeoII B & 2.85 (3D) & 19.10 (3D) & 30 & 25248 & 2 & 12.00 & $0.79^{+0.16}_{-0.26}$ & $-0.07^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.45 (2D)  & 18.04 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC025273 & 09:00:13.32 & +31:59:54.24 & (9.23;15.01;-11.73) & LeoII A & 1.20 (3D) & 16.92 (3D) & 76 & 25273 & 2 & 11.27 & $0.97^{+0.16}_{-0.26}$ & $0.21^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.45 (2D)  & 16.13 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04722 & 09:00:23.54 & +25:36:40.60 & (6.19;12.33;-11.02) & LeoII A & 3.00 (3D) & 13.78 (3D) & 42 & 25292 & 1 & 11.10 & $-0.06^{+0.16}_{-0.26}$ & $-0.96^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.29 (2D)  & 13.56 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2780 & 09:12:44.40 & +34:55:31.80 & (17.53;28.86;-19.29) & LeoII A & 18.79 (3D) & 33.28 (3D) & 84 & 25955 & 4 & 12.06 & $-1.91^{+0.16}_{-0.26}$ & $-1.81^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 10.49 (2D)  & 27.35 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2793 & 09:16:47.28 & +34:25:47.64 & (8.62;14.82;-9.74) & LeoII A & 0.70 (3D) & 15.15 (3D) & 2 & 26189 & 2 & 11.22 & $0.32^{+0.16}_{-0.26}$ & $0.06^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.52 (2D)  & 14.33 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04902 & 09:17:05.28 & +25:25:45.00 & (5.85;13.81;-11.00) & LeoII A & 2.56 (3D) & 13.90 (3D) & 71 & 26218 & 1 & 11.27 & $-0.08^{+0.16}_{-0.26}$ & $-0.58^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.48 (2D)  & 13.34 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2798 & 09:17:22.79 & +41:59:59.00 & (9.20;12.95;-6.94) & LeoII B & 1.74 (3D) & 13.54 (3D) & 14 & 26232 & 3 & 12.01 & $0.21^{+0.16}_{-0.26}$ & $-0.62^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.42 (2D)  & 13.19 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2799 & 09:17:31.03 & +41:59:38.70 & (10.90;15.36;-8.23) & LeoII B & 1.48 (3D) & 16.25 (3D) & 27 & 26232 & 3 & 12.01 & $1.03^{+0.16}_{-0.26}$ & $0.74^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.12 (2D)  & 15.31 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2844 & 09:21:48.01 & +40:09:04.50 & (15.62;23.68;-12.95) & LeoII B & 11.59 (3D) & 25.83 (3D) & 40 & 26501 & 3 & 11.57 & $0.15^{+0.16}_{-0.26}$ & $-1.07^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 5.88 (2D)  & 21.84 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2852 & 09:23:14.59 & +40:09:49.70 & (10.93;16.71;-9.04) & LeoII B & 2.95 (3D) & 17.18 (3D) & 2 & 26571 & 3 & 11.71 & $0.45^{+0.16}_{-0.26}$ & $-0.43^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.87 (2D)  & 15.76 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2853 & 09:23:17.33 & +40:12:00.20 & (10.54;16.11;-8.70) & LeoII B & 2.25 (3D) & 16.47 (3D) & 56 & 26571 & 3 & 11.71 & $0.58^{+0.16}_{-0.26}$ & $0.07^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.49 (2D)  & 15.25 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2859 & 09:24:18.53 & +34:30:48.60 & (7.68;13.92;-8.64) & LeoII B & 0.34 (3D) & 13.52 (3D) & 55 & 26649 & 7 & 12.44 & $0.71^{+0.16}_{-0.26}$ & $0.09^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.34 (2D)  & 12.91 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05015 & 09:25:48.00 & +34:16:37.50 & (7.99;14.75;-9.10) & LeoII A & 0.49 (3D) & 14.29 (3D) & 58 & 26649 & 7 & 12.44 & $0.68^{+0.16}_{-0.26}$ & $0.22^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.38 (2D)  & 13.44 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05020 & 09:26:01.48 & +34:39:12.24 & (10.14;18.51;-11.30) & LeoII A & 4.67 (3D) & 18.62 (3D) & 8 & 26649 & 7 & 12.44 & $0.55^{+0.16}_{-0.26}$ & $-0.72^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.72 (2D)  & 16.50 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2893 & 09:30:16.96 & +29:32:24.00 & (6.96;15.70;-10.43) & LeoII A & 1.79 (3D) & 14.79 (3D) & 2 & 26979 & 1 & 11.52 & $0.05^{+0.16}_{-0.26}$ & $-0.51^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.26 (2D)  & 13.61 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC027311 & 09:36:07.52 & +29:06:42.90 & (6.25;15.09;-9.68) & LeoII A & 1.41 (3D) & 13.61 (3D) & 86 & 27311 & 1 & 11.03 & $0.37^{+0.16}_{-0.26}$ & $-0.15^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.27 (2D)  & 12.58 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2964 & 09:42:54.23 & +31:50:50.60 & (5.37;12.27;-7.04) & LeoII B & 1.65 (3D) & 10.38 (3D) & 21 & 27777 & 8 & 12.40 & $1.01^{+0.16}_{-0.26}$ & $0.58^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.45 (2D)  & 10.11 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2968 & 09:43:12.01 & +31:55:43.30 & (3.61;8.26;-4.71) & Leo Minor & 3.53 (3D) & 7.47 (3D) & 78 & 27777 & 8 & 12.40 & $0.25^{+0.16}_{-0.26}$ & $-0.41^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.91 (2D)  & 7.28 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2970 & 09:43:31.05 & +31:58:37.20 & (7.11;16.24;-9.24) & LeoII A & 1.81 (3D) & 14.35 (3D) & 30 & 27777 & 8 & 12.40 & $0.33^{+0.16}_{-0.26}$ & $-0.31^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.37 (2D)  & 12.87 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC028169 & 09:48:04.69 & +32:52:57.00 & (6.59;15.06;-8.09) & LeoII A & 0.68 (3D) & 12.80 (3D) & 50 & 28357 & 8 & 12.04 & $1.20^{+0.16}_{-0.26}$ & $0.84^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.21 (2D)  & 11.72 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3003 & 09:48:35.46 & +33:25:17.30 & (5.63;12.65;-6.69) & LeoII B & 1.50 (3D) & 10.45 (3D) & 39 & 28357 & 8 & 12.04 & $0.91^{+0.16}_{-0.26}$ & $0.34^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.89 (2D)  & 10.08 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3026 & 09:50:55.39 & +28:33:03.96 & (5.34;15.05;-8.72) & LeoII A & 1.23 (3D) & 12.38 (3D) & 41 & 28351 & 1 & 11.21 & $0.59^{+0.16}_{-0.26}$ & $0.06^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.97 (2D)  & 11.26 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3021 & 09:50:57.15 & +33:33:13.10 & (7.13;16.21;-8.38) & LeoII A & 1.77 (3D) & 13.84 (3D) & 6 & 28357 & 8 & 12.04 & $0.63^{+0.16}_{-0.26}$ & $0.14^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.30 (2D)  & 12.31 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05287 & 09:51:28.09 & +32:56:35.00 & (8.38;19.58;-10.23) & LeoII A & 5.22 (3D) & 17.42 (3D) & 68 & 28357 & 8 & 12.04 & $-0.57^{+0.16}_{-0.26}$ & $-1.37^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.73 (2D)  & 14.47 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3032 & 09:52:08.15 & +29:14:10.40 & (4.85;13.37;-7.56) & LeoII B & 0.55 (3D) & 10.66 (3D) & 27 & 28424 & 3 & 11.69 & $1.07^{+0.16}_{-0.26}$ & $0.20^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.27 (2D)  & 10.08 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05326 & 09:55:24.50 & +33:15:46.00 & (5.98;14.21;-7.13) & LeoII B & 0.73 (3D) & 11.47 (3D) & 14 & 28758 & 2 & 11.10 & $1.32^{+0.16}_{-0.26}$ & $0.56^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.66 (2D)  & 10.63 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3067 & 09:58:21.08 & +32:22:11.60 & (4.84;12.21;-6.11) & LeoII B & 1.81 (3D) & 9.39 (3D) & 3 & 28805 & 1 & 11.86 & $0.24^{+0.16}_{-0.26}$ & $-0.02^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.89 (2D)  & 9.10 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3098 & 10:02:16.69 & +24:42:39.90 & (3.62;14.22;-8.14) & LeoII A & 1.12 (3D) & 10.64 (3D) & 55 & 29067 & 1 & 11.75 & $0.58^{+0.16}_{-0.26}$ & $0.04^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.02 (2D)  & 9.72 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC029347 & 10:06:18.11 & +28:56:40.40 & (4.80;15.24;-7.71) & LeoII A & 1.18 (3D) & 11.47 (3D) & 23 & 29347 & 1 & 11.09 & $0.80^{+0.16}_{-0.26}$ & $0.03^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.36 (2D)  & 10.15 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3118 & 10:07:11.54 & +33:01:38.60 & (6.51;17.07;-7.79) & LeoII A & 2.70 (3D) & 13.52 (3D) & 74 & 29415 & 2 & 11.05 & $1.41^{+0.16}_{-0.26}$ & $-0.52^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.51 (2D)  & 11.46 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC0598 & 10:12:48.57 & +43:08:43.90 & (11.63;21.53;-6.90) & Leo Minor B & 1.09 (3D) & 19.24 (3D) & 52 & 29745 & 2 & 11.79 & $-0.07^{+0.16}_{-0.26}$ & $-0.70^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.80 (2D)  & 15.33 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3193 & 10:18:24.90 & +21:53:38.30 & (3.05;18.66;-9.87) & LeoII A & 5.51 (3D) & 13.94 (3D) & 44 & 30083 & 19 & 12.79 & $0.00^{+0.16}_{-0.26}$ & $-0.72^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.15 (2D)  & 10.85 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05577 & 10:20:03.64 & +38:36:56.00 & (8.84;20.04;-6.93) & Leo Minor B & 1.32 (3D) & 16.39 (3D) & 35 & 30206 & 1 & 11.41 & $-0.25^{+0.16}_{-0.26}$ & $-0.92^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.42 (2D)  & 12.88 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05588 & 10:20:57.13 & +25:21:53.40 & (3.46;16.06;-7.73) & LeoII A & 2.40 (3D) & 11.14 (3D) & 78 & 30263 & 2 & 11.17 & $0.72^{+0.16}_{-0.26}$ & $-0.08^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.93 (2D)  & 9.29 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3245A & 10:27:01.13 & +28:38:21.60 & (4.04;15.84;-6.69) & LeoII B & 2.05 (3D) & 10.70 (3D) & 40 & 30744 & 10 & 12.57 & $1.61^{+0.16}_{-0.26}$ & $-0.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.20 (2D)  & 8.89 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3245 & 10:27:18.39 & +28:30:26.80 & (3.58;14.20;-6.00) & LeoII B & 0.47 (3D) & 9.16 (3D) & 76 & 30744 & 10 & 12.57 & $1.26^{+0.16}_{-0.26}$ & $0.63^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.07 (2D)  & 8.08 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3248 & 10:27:45.44 & +22:50:49.90 & (2.47;15.78;-7.53) & LeoII A & 2.49 (3D) & 10.38 (3D) & 15 & 30776 & 2 & 11.63 & $1.55^{+0.16}_{-0.26}$ & $0.29^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.02 (2D)  & 8.55 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3254 & 10:29:19.94 & +29:29:30.60 & (6.04;22.88;-9.25) & Leo Minor B & 3.51 (3D) & 17.76 (3D) & 83 & 30744 & 10 & 12.57 & $-0.55^{+0.16}_{-0.26}$ & $-1.30^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.23 (2D)  & 12.12 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3265 & 10:31:06.77 & +28:47:48.00 & (3.63;14.63;-5.91) & LeoII B & 0.91 (3D) & 9.35 (3D) & 27 & 30744 & 10 & 12.57 & $1.28^{+0.16}_{-0.26}$ & $1.15^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.16 (2D)  & 8.06 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3277 & 10:32:55.45 & +28:30:42.20 & (4.06;16.99;-6.79) & LeoII A & 3.14 (3D) & 11.45 (3D) & 71 & 30744 & 10 & 12.57 & $2.05^{+0.16}_{-0.26}$ & $-0.01^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.96 (2D)  & 8.98 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC031357 & 10:35:22.72 & +37:40:18.00 & (7.00;18.09;-5.45) & Leo Minor B & 0.95 (3D) & 13.36 (3D) & 74 & 31428 & 2 & 12.24 & $0.05^{+0.16}_{-0.26}$ & $-0.54^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.93 (2D)  & 10.55 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC031387 & 10:35:42.04 & +26:07:33.00 & (2.98;15.46;-6.36) & LeoII B & 1.85 (3D) & 9.68 (3D) & 89 & 31387 & 1 & 11.02 & $0.99^{+0.16}_{-0.26}$ & $0.15^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.65 (2D)  & 7.92 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3294 & 10:36:16.25 & +37:19:28.90 & (7.18;18.95;-5.72) & Leo Minor B & 1.27 (3D) & 14.12 (3D) & 2 & 31428 & 2 & 12.24 & $-0.01^{+0.16}_{-0.26}$ & $-0.79^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.25 (2D)  & 10.83 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05870 & 10:45:59.38 & +34:57:53.60 & (6.78;21.38;-6.19) & Leo Minor B & 0.11 (3D) & 15.71 (3D) & 2 & 32134 & 1 & 11.49 & $0.02^{+0.16}_{-0.26}$ & $-0.67^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.10 (2D)  & 10.72 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3381 & 10:48:24.82 & +34:42:41.10 & (5.56;18.07;-5.11) & Leo Minor B & 0.64 (3D) & 12.25 (3D) & 43 & 32302 & 1 & 11.38 & $0.96^{+0.16}_{-0.26}$ & $0.60^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.60 (2D)  & 9.12 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3424 & 10:51:46.33 & +32:54:02.70 & (5.21;19.30;-5.54) & Leo Minor B & 0.67 (3D) & 13.06 (3D) & 13 & 32614 & 12 & 12.44 & $1.56^{+0.16}_{-0.26}$ & $0.34^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.66 (2D)  & 9.06 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3430 & 10:52:11.40 & +32:57:01.60 & (5.37;19.90;-5.67) & Leo Minor B & 0.51 (3D) & 13.63 (3D) & 85 & 32614 & 12 & 12.44 & $0.98^{+0.16}_{-0.26}$ & $0.54^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.51 (2D)  & 9.27 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05990 & 10:52:38.34 & +34:28:59.30 & (6.42;21.80;-5.88) & Leo Minor B & 0.51 (3D) & 15.72 (3D) & 63 & 32652 & 1 & 11.15 & $0.14^{+0.16}_{-0.26}$ & $-0.61^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.20 (2D)  & 10.27 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3442 & 10:53:08.11 & +33:54:37.30 & (6.05;21.29;-5.81) & Leo Minor B & 0.29 (3D) & 15.10 (3D) & 68 & 32679 & 1 & 11.37 & $0.44^{+0.16}_{-0.26}$ & $-0.09^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.21 (2D)  & 9.91 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06070 & 10:59:46.28 & +33:23:30.60 & (5.34;20.39;-5.17) & Leo Minor B & 0.66 (3D) & 13.80 (3D) & 80 & 33118 & 2 & 11.40 & $1.40^{+0.16}_{-0.26}$ & $0.54^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.65 (2D)  & 8.97 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3504 & 11:03:11.21 & +27:58:21.00 & (2.31;13.95;-3.99) & LeoII B & 0.44 (3D) & 7.08 (3D) & 60 & 33371 & 3 & 12.21 & $0.19^{+0.16}_{-0.26}$ & $-0.66^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.33 (2D)  & 5.80 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3595 & 11:15:25.55 & +47:26:49.30 & (10.78;22.52;-1.87) & Coma Berenices & 5.37 (3D) & 18.21 (3D) & 10 & 34325 & 1 & 12.05 & $0.88^{+0.16}_{-0.26}$ & $-0.07^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 5.32 (2D)  & 13.13 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3629 & 11:20:31.81 & +26:57:48.10 & (2.85;24.27;-5.54) & Coma Berenices & 3.82 (3D) & 16.09 (3D) & 50 & 34719 & 1 & 11.28 & $-0.08^{+0.16}_{-0.26}$ & $-0.78^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.82 (2D)  & 7.24 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3648 & 11:22:31.49 & +39:52:37.00 & (7.16;21.70;-2.68) & Coma Berenices & 1.86 (3D) & 15.27 (3D) & 86 & 34908 & 5 & 11.95 & $1.62^{+0.16}_{-0.26}$ & $1.20^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.83 (2D)  & 9.69 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3658 & 11:23:58.49 & +38:33:46.90 & (6.84;22.43;-2.89) & Coma Berenices & 1.41 (3D) & 15.69 (3D) & 54 & 35064 & 15 & 12.92 & $1.91^{+0.16}_{-0.26}$ & $1.32^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.37 (2D)  & 9.43 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3665 & 11:24:43.40 & +38:45:43.90 & (4.97;16.18;-2.02) & Coma Berenices & 1.27 (3D) & 9.71 (3D) & 37 & 35064 & 15 & 12.92 & $0.45^{+0.16}_{-0.26}$ & $-0.58^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.19 (2D)  & 7.41 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06455 & 11:27:21.91 & +40:00:47.00 & (7.23;22.28;-2.38) & Coma Berenices & 1.86 (3D) & 15.72 (3D) & 84 & --- & --- & --- & $1.29^{+0.16}_{-0.26}$ & $0.82^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.84 (2D)  & 9.69 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3687 & 11:28:00.60 & +29:30:39.80 & (2.77;18.93;-3.44) & Coma Berenices & 2.07 (3D) & 10.78 (3D) & 3 & 35285 & 1 & 11.97 & $0.71^{+0.16}_{-0.26}$ & $0.74^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.04 (2D)  & 5.88 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3689 & 11:28:10.99 & +25:39:40.00 & (2.50;30.07;-6.28) & Coma Berenices & 4.29 (3D) & 21.55 (3D) & 67 & 35294 & 1 & 12.32 & $0.31^{+0.16}_{-0.26}$ & $-0.39^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 4.28 (2D)  & 7.55 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3694 & 11:28:54.12 & +35:24:50.40 & (6.23;25.63;-3.48) & Coma Berenices & 0.47 (3D) & 18.14 (3D) & 48 & 35352 & 2 & 11.75 & $0.89^{+0.16}_{-0.26}$ & $-0.32^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.45 (2D)  & 9.03 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035472 & 11:30:33.37 & +38:14:26.60 & (6.23;21.61;-2.37) & Coma Berenices & 1.01 (3D) & 14.60 (3D) & 10 & 35472 & 1 & 11.02 & $0.90^{+0.16}_{-0.26}$ & $0.68^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.00 (2D)  & 8.72 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035503 & 11:31:07.42 & +35:35:23.10 & (5.19;21.41;-2.72) & Coma Berenices & 0.15 (3D) & 13.91 (3D) & 43 & --- & --- & --- & $0.81^{+0.16}_{-0.26}$ & $0.23^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.12 (2D)  & 7.80 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035508 & 11:31:09.55 & +36:36:02.50 & (5.74;22.11;-2.65) & Coma Berenices & 0.40 (3D) & 14.77 (3D) & 5 & 35508 & 2 & 11.25 & $1.04^{+0.16}_{-0.26}$ & $0.44^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.37 (2D)  & 8.31 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06517 & 11:32:02.39 & +36:41:52.70 & (6.95;26.75;-3.10) & Coma Berenices & 1.03 (3D) & 19.39 (3D) & 55 & 35569 & 1 & 11.46 & $1.10^{+0.16}_{-0.26}$ & $0.03^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.03 (2D)  & 9.60 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06526 & 11:32:39.50 & +35:19:42.10 & (3.06;12.97;-1.61) & Coma Berenices & 0.84 (3D) & 6.26 (3D) & 90 & 35621 & 1 & 11.35 & $-0.02^{+0.16}_{-0.26}$ & $-0.70^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.77 (2D)  & 5.45 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035688 & 11:33:30.15 & +33:30:27.80 & (5.64;27.69;-3.71) & Coma Berenices & 0.43 (3D) & 19.75 (3D) & 13 & 35754 & 6 & 11.84 & $1.49^{+0.16}_{-0.26}$ & $1.08^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.43 (2D)  & 8.57 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06545 & 11:33:44.00 & +32:38:00.90 & (5.32;28.14;-3.92) & Coma Berenices & 0.80 (3D) & 20.06 (3D) & 28 & 35707 & 1 & 11.74 & $1.25^{+0.16}_{-0.26}$ & $0.57^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.79 (2D)  & 8.35 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06610 & 11:38:44.09 & +33:48:20.90 & (4.85;24.19;-2.75) & Coma Berenices & 0.86 (3D) & 16.14 (3D) & 28 & 36079 & 1 & 10.95 & $0.41^{+0.16}_{-0.26}$ & $-0.40^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.84 (2D)  & 7.49 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3786 & 11:39:42.50 & +31:54:32.90 & (5.45;32.49;-4.00) & Coma Berenices & 0.52 (3D) & 24.14 (3D) & 88 & 36160 & 3 & 12.62 & $-0.30^{+0.16}_{-0.26}$ & $-0.86^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.51 (2D)  & 8.50 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3788 & 11:39:44.65 & +31:55:52.30 & (6.45;38.44;-4.72) & Coma Berenices & 1.29 (3D) & 30.15 (3D) & 22 & 36160 & 3 & 12.62 & $-1.89^{+0.16}_{-0.26}$ & $-1.94^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.28 (2D)  & 9.72 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06637 & 11:40:24.87 & +28:22:26.30 & (3.52;32.50;-4.70) & Coma Berenices & 2.46 (3D) & 23.72 (3D) & 89 & 36211 & 1 & 11.22 & $-0.27^{+0.16}_{-0.26}$ & $-1.02^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.45 (2D)  & 7.19 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3796 & 11:40:31.00 & +60:17:56.00 & (9.44;13.26;1.35) & Ursa Major & 0.98 (3D) & 12.30 (3D) & 40 & 36215 & 2 & 11.51 & $1.41^{+0.16}_{-0.26}$ & $0.97^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.70 (2D)  & 11.83 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3838 & 11:44:13.00 & +57:56:53.00 & (9.21;14.13;1.25) & Ursa Major & 0.52 (3D) & 12.34 (3D) & 26 & 36505 & 12 & 12.10 & $1.74^{+0.16}_{-0.26}$ & $1.49^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.48 (2D)  & 11.59 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3900 & 11:49:09.46 & +27:01:19.30 & (1.59;21.81;-2.64) & Coma Berenices & 3.61 (3D) & 12.72 (3D) & 14 & 36914 & 5 & 12.27 & $1.22^{+0.16}_{-0.26}$ & $0.60^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.54 (2D)  & 4.45 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3898 & 11:49:15.00 & +56:05:03.00 & (8.49;14.07;1.20) & Ursa Major & 0.22 (3D) & 11.65 (3D) & 60 & 36921 & 7 & 12.17 & $1.38^{+0.16}_{-0.26}$ & $0.96^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.16 (2D)  & 10.87 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06791 & 11:49:23.61 & +26:44:29.70 & (1.64;24.14;-2.95) & Coma Berenices & 4.00 (3D) & 14.99 (3D) & 14 & 36914 & 5 & 12.27 & $0.63^{+0.16}_{-0.26}$ & $-1.04^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.95 (2D)  & 4.66 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3912 & 11:50:04.46 & +26:28:45.30 & (1.08;17.18;-2.08) & Coma Berenices & 2.73 (3D) & 8.18 (3D) & 11 & 36914 & 5 & 12.27 & $-0.15^{+0.16}_{-0.26}$ & $-0.83^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.54 (2D)  & 3.73 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3953 & 11:53:48.00 & +52:19:36.00 & (6.03;11.66;0.78) & Ursa Major & 1.40 (3D) & 8.56 (3D) & 27 & 37617 & 24 & 12.96 & $1.47^{+0.16}_{-0.26}$ & $1.06^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.70 (2D)  & 8.38 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3982 & 11:56:28.00 & +55:07:30.00 & (7.55;13.17;1.27) & Ursa Major & 0.55 (3D) & 10.49 (3D) & 37 & 37642 & 17 & 12.56 & $1.53^{+0.16}_{-0.26}$ & $1.20^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.17 (2D)  & 9.96 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3992 & 11:57:35.00 & +53:22:28.00 & (6.95;13.01;1.11) & Ursa Major & 0.53 (3D) & 9.85 (3D) & 87 & 37617 & 24 & 12.96 & $1.50^{+0.16}_{-0.26}$ & $1.21^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.14 (2D)  & 9.34 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3998 & 11:57:56.00 & +55:27:12.00 & (7.79;13.46;1.38) & Ursa Major & 0.36 (3D) & 10.82 (3D) & 29 & 37642 & 17 & 12.56 & $1.72^{+0.16}_{-0.26}$ & $1.30^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.19 (2D)  & 10.21 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4026 & 11:59:25.00 & +50:57:42.00 & (5.07;10.50;0.76) & Ursa Major & 1.77 (3D) & 7.45 (3D) & 12 & 38795 & 17 & 12.77 & $1.93^{+0.16}_{-0.26}$ & $1.36^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.21 (2D)  & 7.42 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4051 & 12:03:09.00 & +44:31:52.00 & (3.45;9.73;0.37) & Ursa Major & 1.02 (3D) & 5.77 (3D) & 25 & 38440 & 14 & 12.66 & $1.33^{+0.16}_{-0.26}$ & $1.19^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.84 (2D)  & 5.76 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4088 & 12:05:34.00 & +50:32:20.00 & (4.53;9.70;0.84) & Ursa Major & 1.93 (3D) & 6.91 (3D) & 61 & 38795 & 17 & 12.77 & $1.31^{+0.16}_{-0.26}$ & $1.04^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.53 (2D)  & 6.91 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4096 & 12:06:01.00 & +47:28:42.00 & (3.40;8.37;0.56) & Ursa Major & 1.63 (3D) & 5.95 (3D) & 37 & 39600 & 21 & 12.55 & $1.32^{+0.16}_{-0.26}$ & $0.72^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.49 (2D)  & 5.75 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4100 & 12:06:08.00 & +49:34:57.00 & (6.12;13.68;1.11) & Ursa Major & 0.42 (3D) & 9.32 (3D) & 0 & 38795 & 17 & 12.77 & $1.38^{+0.16}_{-0.26}$ & $0.52^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.20 (2D)  & 8.52 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4111 & 12:07:03.00 & +43:03:56.00 & (3.12;9.68;0.39) & Ursa Major & 0.77 (3D) & 5.45 (3D) & 13 & 38440 & 14 & 12.66 & $1.36^{+0.16}_{-0.26}$ & $0.62^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.66 (2D)  & 5.45 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4138 & 12:09:29.00 & +43:41:07.00 & (3.80;11.48;0.60) & Ursa Major & 0.18 (3D) & 6.35 (3D) & 16 & 38440 & 14 & 12.66 & $1.55^{+0.16}_{-0.26}$ & $0.61^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.14 (2D)  & 6.15 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4143 & 12:09:36.00 & +42:32:03.00 & (3.85;12.41;0.56) & Ursa Major & 0.48 (3D) & 6.68 (3D) & 22 & 38440 & 14 & 12.66 & $1.43^{+0.16}_{-0.26}$ & $1.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.35 (2D)  & 6.19 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4144 & 12:09:58.00 & +46:27:25.00 & (1.81;4.72;0.34) & Ursa Major & 1.09 (3D) & 6.62 (3D) & 54 & 39600 & 21 & 12.55 & $1.66^{+0.16}_{-0.26}$ & $1.72^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.06 (2D)  & 4.14 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4151 & 12:10:32.00 & +39:24:20.00 & (2.05;8.08;0.24) & Ursa Major & 0.51 (3D) & 4.72 (3D) & 68 & 38739 & 9 & 12.31 & $1.41^{+0.16}_{-0.26}$ & $0.48^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.49 (2D)  & 4.36 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4152 & 12:10:37.50 & +16:01:58.50 & (-3.01;21.59;-2.26) & W-M Sheet & 0.42 (3D) & 11.86 (3D) & 20 & 38890 & 11 & 12.93 & $0.75^{+0.16}_{-0.26}$ & $-0.04^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.42 (2D)  & 1.99 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC07271 & 12:15:33.00 & +43:26:02.00 & (2.83;8.86;0.62) & Ursa Major & 0.93 (3D) & 5.30 (3D) & 3 & 39211 & 1 & 10.60 & $1.16^{+0.16}_{-0.26}$ & $0.64^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.80 (2D)  & 5.20 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4214 & 12:15:39.00 & +36:19:36.00 & (0.40;2.08;0.06) & Ursa Major & 0.60 (3D) & 8.27 (3D) & 18 & 39225 & 4 & 11.09 & $3.34^{+0.16}_{-0.26}$ & $2.62^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.11 (2D)  & 2.71 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4244 & 12:17:29.00 & +37:48:25.00 & (0.67;3.08;0.13) & Ursa Major & 0.15 (3D) & 7.44 (3D) & 69 & 39422 & 4 & 11.16 & $2.22^{+0.16}_{-0.26}$ & $1.82^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.15 (2D)  & 2.98 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4314 & 12:22:31.00 & +29:53:45.00 & (0.56;7.24;0.12) & Ursa Major & 0.69 (3D) & 3.92 (3D) & 15 & 40692 & 44 & 12.94 & $2.18^{+0.16}_{-0.26}$ & $2.06^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.67 (2D)  & 2.87 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4359 & 12:24:11.00 & +31:31:18.00 & (1.39;13.55;0.43) & Ursa Major & 2.99 (3D) & 5.23 (3D) & 58 & 40330 & 1 & 11.25 & $1.10^{+0.16}_{-0.26}$ & $0.42^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.19 (2D)  & 3.75 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4414 & 12:26:27.00 & +31:13:24.00 & (1.23;12.96;0.50) & Ursa Major & 2.71 (3D) & 4.74 (3D) & 3 & 40692 & 44 & 12.94 & $0.94^{+0.16}_{-0.26}$ & $0.60^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.06 (2D)  & 3.61 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4448 & 12:28:15.00 & +28:37:13.00 & (0.74;14.91;0.47) & Ursa Major & 4.42 (3D) & 5.91 (3D) & 49 & 40692 & 44 & 12.94 & $1.76^{+0.16}_{-0.26}$ & $0.33^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.03 (2D)  & 3.13 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4525 & 12:33:51.00 & +30:16:38.00 & (0.68;9.58;0.58) & Ursa Major & 1.36 (3D) & 3.12 (3D) & 70 & 41755 & 1 & 11.29 & $2.00^{+0.16}_{-0.26}$ & $0.37^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.25 (2D)  & 3.11 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4559 & 12:35:57.00 & +27:57:35.00 & (0.17;5.77;0.33) & Ursa Major & 0.71 (3D) & 4.85 (3D) & 11 & 42002 & 1 & 11.78 & $2.16^{+0.16}_{-0.26}$ & $0.94^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.69 (2D)  & 2.55 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4793 & 12:54:40.62 & +28:56:19.20 & (0.58;20.75;2.72) & NGC5353/4 & 6.21 (3D) & 11.65 (3D) & 38 & 43939 & 2 & 12.36 & $-0.04^{+0.16}_{-0.26}$ & $-0.87^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.92 (2D)  & 4.23 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08076 & 12:57:49.94 & +29:39:15.10 & (1.04;27.90;4.07) & NGC5353/4 & 3.74 (3D) & 18.85 (3D) & 76 & 44370 & 1 & 11.45 & $0.83^{+0.16}_{-0.26}$ & $0.55^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.88 (2D)  & 5.57 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4961 & 13:05:47.57 & +27:44:02.90 & (-0.08;29.16;4.91) & NGC5353/4 & 3.94 (3D) & 20.11 (3D) & 90 & 45311 & 2 & 11.59 & $0.18^{+0.16}_{-0.26}$ & $-0.69^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.70 (2D)  & 5.75 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC0851 & 13:08:34.27 & +21:02:59.90 & (-3.92;32.42;4.97) & NGC5353/4 & 6.33 (3D) & 23.21 (3D) & 46 & 45552 & 1 & 11.46 & $-0.28^{+0.16}_{-0.26}$ & $-0.98^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.01 (2D)  & 5.63 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5012 & 13:11:37.04 & +22:54:55.80 & (-2.45;26.84;4.64) & NGC5353/4 & 1.31 (3D) & 17.68 (3D) & 6 & 45795 & 3 & 12.49 & $0.49^{+0.16}_{-0.26}$ & $-0.50^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.88 (2D)  & 5.06 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5016 & 13:12:06.68 & +24:05:42.00 & (-2.09;29.31;5.25) & NGC5353/4 & 3.56 (3D) & 20.23 (3D) & 41 & 45836 & 1 & 12.03 & $0.53^{+0.16}_{-0.26}$ & $-0.34^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.74 (2D)  & 5.67 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08290 & 13:12:41.78 & +22:49:47.20 & (-2.77;29.54;5.22) & NGC5353/4 & 3.67 (3D) & 20.44 (3D) & 26 & 45795 & 3 & 12.49 & $0.53^{+0.16}_{-0.26}$ & $-0.34^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.52 (2D)  & 5.66 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08318 & 13:14:30.59 & +35:23:12.60 & (3.40;27.27;6.30) & NGC5353/4 & 2.57 (3D) & 19.47 (3D) & 68 & 46041 & 3 & 11.14 & $0.50^{+0.16}_{-0.26}$ & $-0.58^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.77 (2D)  & 8.78 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5116 & 13:22:55.61 & +26:58:50.60 & (-0.94;31.42;7.33) & NGC5353/4 & 5.92 (3D) & 22.91 (3D) & 24 & 46744 & 1 & 12.07 & $-0.37^{+0.16}_{-0.26}$ & $-0.90^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.02 (2D)  & 7.86 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5117 & 13:22:56.47 & +28:18:59.10 & (-0.18;27.86;6.63) & NGC5353/4 & 2.34 (3D) & 19.40 (3D) & 41 & 46746 & 1 & 11.31 & $0.50^{+0.16}_{-0.26}$ & $-0.42^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.12 (2D)  & 7.34 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08409 & 13:23:00.86 & +23:18:22.90 & (-2.93;30.90;6.83) & NGC5353/4 & 5.27 (3D) & 22.23 (3D) & 64 & 46753 & 1 & 11.35 & $-0.21^{+0.16}_{-0.26}$ & $-0.90^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.55 (2D)  & 7.27 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5169 & 13:28:10.05 & +46:40:19.70 & (9.44;28.51;9.18) & NGC5353/4 & 1.69 (3D) & 23.99 (3D) & 53 & 47441 & 11 & 12.71 & $1.22^{+0.16}_{-0.26}$ & $0.06^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.68 (2D)  & 15.13 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5173 & 13:28:25.27 & +46:35:29.90 & (8.53;25.89;8.35) & NGC5353/4 & 1.39 (3D) & 21.19 (3D) & 62 & 47441 & 11 & 12.71 & $1.49^{+0.16}_{-0.26}$ & $0.65^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.23 (2D)  & 13.90 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC4263 & 13:28:33.19 & +46:55:37.80 & (9.26;27.55;8.93) & NGC5353/4 & 0.94 (3D) & 23.06 (3D) & 55 & 47441 & 11 & 12.71 & $1.22^{+0.16}_{-0.26}$ & $0.58^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.74 (2D)  & 14.83 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC047274 & 13:28:33.65 & +46:29:59.70 & (8.66;26.44;8.53) & NGC5353/4 & 1.07 (3D) & 21.75 (3D) & 27 & 47441 & 11 & 12.71 & $1.18^{+0.16}_{-0.26}$ & $1.18^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.05 (2D)  & 14.12 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC047295 & 13:28:49.76 & +46:15:44.60 & (8.82;27.33;8.81) & NGC5353/4 & 0.83 (3D) & 22.62 (3D) & 32 & 47441 & 11 & 12.71 & $1.12^{+0.16}_{-0.26}$ & $0.77^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.75 (2D)  & 14.42 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5198 & 13:30:11.40 & +46:40:14.80 & (9.15;27.68;9.10) & NGC5353/4 & 0.89 (3D) & 23.18 (3D) & 38 & 47441 & 11 & 12.71 & $1.24^{+0.16}_{-0.26}$ & $0.83^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.54 (2D)  & 14.86 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5248 & 13:37:32.02 & +08:53:06.60 & (-3.21;8.54;2.03) & VirgoIII & 4.32 (3D) & 2.95 (3D) & 27 & 48130 & 11 & 12.32 & $1.23^{+0.16}_{-0.26}$ & $0.24^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.68 (2D)  & 2.62 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08630 & 13:38:24.87 & +33:07:03.70 & (1.70;24.41;7.69) & NGC5353/4 & 1.01 (3D) & 17.09 (3D) & 81 & 48206 & 1 & 11.31 & $0.44^{+0.16}_{-0.26}$ & $-0.84^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.17 (2D)  & 9.02 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08662 & 13:41:17.25 & +33:46:21.40 & (1.71;21.35;7.01) & NGC5353/4 & 4.08 (3D) & 14.22 (3D) & 60 & 48441 & 1 & 10.86 & $-0.44^{+0.16}_{-0.26}$ & $-1.16^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.48 (2D)  & 8.42 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08693 & 13:44:28.40 & +35:11:31.90 & (3.13;29.81;10.28) & NGC5353/4 & 4.79 (3D) & 23.24 (3D) & 19 & 48690 & 1 & 11.45 & $-0.20^{+0.16}_{-0.26}$ & $-0.88^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.07 (2D)  & 11.98 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5289 & 13:45:08.71 & +41:30:12.20 & (6.14;27.37;10.00) & NGC5353/4 & 1.68 (3D) & 22.01 (3D) & 79 & 48767 & 9 & 12.86 & $1.49^{+0.16}_{-0.26}$ & $1.10^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.93 (2D)  & 13.38 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5290 & 13:45:19.18 & +41:42:45.30 & (5.52;24.20;8.87) & NGC5353/4 & 1.47 (3D) & 18.75 (3D) & 89 & 48767 & 9 & 12.86 & $0.68^{+0.16}_{-0.26}$ & $0.14^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.32 (2D)  & 12.12 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5297 & 13:46:23.67 & +43:52:20.40 & (5.53;20.45;7.71) & NGC5353/4 & 5.26 (3D) & 15.43 (3D) & 41 & 48815 & 6 & 12.42 & $0.08^{+0.16}_{-0.26}$ & $-0.48^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.36 (2D)  & 11.26 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5300 & 13:48:16.04 & +03:57:03.10 & (-6.22;12.65;3.48) & VirgoIII & 0.89 (3D) & 6.20 (3D) & 54 & 48959 & 1 & 11.52 & $0.70^{+0.16}_{-0.26}$ & $0.16^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.64 (2D)  & 5.56 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08733 & 13:48:38.99 & +43:24:44.20 & (5.41;20.73;7.96) & NGC5353/4 & 4.93 (3D) & 15.69 (3D) & 1 & 48815 & 6 & 12.42 & $0.29^{+0.16}_{-0.26}$ & $-0.42^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.11 (2D)  & 11.36 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049002 & 13:48:45.16 & +41:42:35.30 & (6.28;27.60;10.48) & NGC5353/4 & 2.06 (3D) & 22.48 (3D) & 5 & 48767 & 9 & 12.86 & $0.85^{+0.16}_{-0.26}$ & $0.86^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.36 (2D)  & 13.84 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5311 & 13:48:56.08 & +39:59:06.40 & (5.39;27.79;10.44) & NGC5353/4 & 2.49 (3D) & 22.29 (3D) & 79 & 49356 & 61 & 13.77 & $1.53^{+0.16}_{-0.26}$ & $1.04^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.54 (2D)  & 13.28 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08736 & 13:49:04.55 & +39:29:51.60 & (4.63;25.08;9.40) & NGC5353/4 & 0.87 (3D) & 19.35 (3D) & 12 & 49356 & 61 & 13.77 & $1.48^{+0.16}_{-0.26}$ & $0.54^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.71 (2D)  & 11.99 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5313 & 13:49:44.34 & +39:59:05.20 & (5.76;29.71;11.25) & NGC5353/4 & 4.28 (3D) & 24.35 (3D) & 49 & 49356 & 61 & 13.77 & $0.89^{+0.16}_{-0.26}$ & $-0.39^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.48 (2D)  & 14.15 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5320 & 13:50:20.38 & +41:21:58.40 & (5.41;24.54;9.44) & NGC5353/4 & 1.24 (3D) & 19.25 (3D) & 13 & 49356 & 61 & 13.77 & $1.07^{+0.16}_{-0.26}$ & $0.61^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.55 (2D)  & 12.49 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC4336 & 13:50:43.37 & +39:42:24.40 & (4.95;26.29;10.03) & NGC5353/4 & 1.38 (3D) & 20.73 (3D) & 30 & 49356 & 61 & 13.77 & $1.75^{+0.16}_{-0.26}$ & $1.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.22 (2D)  & 12.70 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5326 & 13:50:50.70 & +39:34:29.50 & (3.40;18.32;7.00) & NGC5353/4 & 7.18 (3D) & 12.57 (3D) & 56 & 49356 & 61 & 13.77 & $0.70^{+0.16}_{-0.26}$ & $-0.18^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.14 (2D)  & 9.33 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049191 & 13:51:25.37 & +40:12:47.70 & (5.15;26.03;10.04) & NGC5353/4 & 1.22 (3D) & 20.61 (3D) & 3 & 49356 & 61 & 13.77 & $1.59^{+0.16}_{-0.26}$ & $1.18^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.17 (2D)  & 12.82 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5336 & 13:52:09.79 & +43:14:34.60 & (6.23;24.23;9.61) & NGC5353/4 & 1.66 (3D) & 19.45 (3D) & 81 & 49250 & 2 & 11.52 & $1.65^{+0.16}_{-0.26}$ & $0.73^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.56 (2D)  & 13.14 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5337 & 13:52:23.03 & +39:41:14.10 & (6.29;33.57;13.03) & NGC5353/4 & 7.89 (3D) & 28.54 (3D) & 45 & 49356 & 61 & 13.77 & $-0.53^{+0.16}_{-0.26}$ & $-1.26^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 4.32 (2D)  & 15.93 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC2151881 & 13:52:24.87 & +39:33:27.40 & (5.13;27.76;10.77) & NGC5353/4 & 2.74 (3D) & 22.34 (3D) & 47 & 49356 & 61 & 13.77 & $1.54^{+0.16}_{-0.26}$ & $1.20^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.91 (2D)  & 13.41 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5346 & 13:53:01.89 & +39:34:50.80 & (4.79;25.87;10.10) & NGC5353/4 & 1.35 (3D) & 20.38 (3D) & 25 & 49356 & 61 & 13.77 & $1.41^{+0.16}_{-0.26}$ & $0.69^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.33 (2D)  & 12.66 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5347 & 13:53:17.83 & +33:29:27.00 & (1.00;14.30;5.38) & NGC5353/4 & 11.28 (3D) & 7.97 (3D) & 72 & 49342 & 1 & 11.99 & $-0.27^{+0.16}_{-0.26}$ & $-0.95^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.75 (2D)  & 6.65 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5350 & 13:53:21.60 & +40:21:50.00 & (3.93;19.60;7.71) & NGC5353/4 & 5.88 (3D) & 14.09 (3D) & 24 & 49356 & 61 & 13.77 & $1.15^{+0.16}_{-0.26}$ & $0.77^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.72 (2D)  & 10.22 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5353 & 13:53:26.69 & +40:16:58.90 & (4.55;22.89;9.01) & NGC5353/4 & 2.67 (3D) & 17.44 (3D) & 36 & 49356 & 61 & 13.77 & $1.41^{+0.16}_{-0.26}$ & $0.94^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.52 (2D)  & 11.63 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5355 & 13:53:45.56 & +40:20:19.20 & (4.81;24.08;9.51) & NGC5353/4 & 1.69 (3D) & 18.70 (3D) & 23 & 49356 & 61 & 13.77 & $1.43^{+0.16}_{-0.26}$ & $0.62^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.79 (2D)  & 12.19 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049386 & 13:53:59.49 & +39:42:56.00 & (5.05;26.91;10.61) & NGC5353/4 & 2.12 (3D) & 21.55 (3D) & 68 & 49356 & 61 & 13.77 & $1.70^{+0.16}_{-0.26}$ & $1.48^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.75 (2D)  & 13.23 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5358 & 13:54:00.41 & +40:16:38.30 & (4.98;25.11;9.94) & NGC5353/4 & 1.24 (3D) & 19.78 (3D) & 48 & 49356 & 61 & 13.77 & $1.68^{+0.16}_{-0.26}$ & $0.92^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.13 (2D)  & 12.64 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5348 & 13:54:11.27 & +05:13:38.80 & (-5.54;11.71;3.63) & VirgoIII & 0.26 (3D) & 5.51 (3D) & 83 & 49547 & 17 & 12.76 & $0.76^{+0.16}_{-0.26}$ & $-0.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.09 (2D)  & 5.20 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5362 & 13:54:53.30 & +41:18:48.70 & (4.12;18.86;7.58) & NGC5353/4 & 6.64 (3D) & 13.61 (3D) & 77 & 49356 & 61 & 13.77 & $0.78^{+0.16}_{-0.26}$ & $0.41^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.95 (2D)  & 10.23 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5356 & 13:54:58.46 & +05:20:01.40 & (-7.56;16.01;5.03) & VirgoIII & 3.66 (3D) & 9.75 (3D) & 83 & 49547 & 17 & 12.76 & $0.87^{+0.16}_{-0.26}$ & $0.03^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.51 (2D)  & 7.59 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5360 & 13:55:38.75 & +04:59:06.20 & (-6.80;14.14;4.48) & VirgoIII & 1.99 (3D) & 7.91 (3D) & 33 & 49547 & 17 & 12.76 & $0.58^{+0.16}_{-0.26}$ & $-0.11^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.89 (2D)  & 6.67 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5371 & 13:55:39.94 & +40:27:42.30 & (3.87;19.18;7.73) & NGC5353/4 & 6.29 (3D) & 13.79 (3D) & 4 & 49356 & 61 & 13.77 & $1.27^{+0.16}_{-0.26}$ & $0.72^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.67 (2D)  & 10.19 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5363 & 13:56:07.21 & +05:15:17.20 & (-5.93;12.46;3.98) & VirgoIII & 0.41 (3D) & 6.27 (3D) & 40 & 49547 & 17 & 12.76 & $0.83^{+0.16}_{-0.26}$ & $0.23^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.18 (2D)  & 5.72 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5364 & 13:56:12.00 & +05:00:52.10 & (-5.29;11.00;3.51) & VirgoIII & 0.96 (3D) & 5.08 (3D) & 47 & 49547 & 17 & 12.76 & $0.69^{+0.16}_{-0.26}$ & $-0.14^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.25 (2D)  & 4.96 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5375 & 13:56:56.00 & +29:09:51.70 & (-0.34;28.15;10.73) & NGC5353/4 & 4.65 (3D) & 21.47 (3D) & 14 & 49604 & 4 & 12.12 & $-0.35^{+0.16}_{-0.26}$ & $-1.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.77 (2D)  & 11.31 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5383 & 13:57:04.97 & +41:50:46.50 & (5.52;24.12;9.93) & NGC5353/4 & 1.85 (3D) & 19.24 (3D) & 86 & 49356 & 61 & 13.77 & $1.52^{+0.16}_{-0.26}$ & $0.39^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.99 (2D)  & 12.95 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5403 & 13:59:50.75 & +38:10:57.20 & (4.39;27.98;11.58) & NGC5353/4 & 3.69 (3D) & 22.70 (3D) & 41 & 49820 & 4 & 12.44 & $0.71^{+0.16}_{-0.26}$ & $-0.27^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.89 (2D)  & 13.72 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049824 & 13:59:57.09 & +38:12:03.30 & (4.37;27.83;11.54) & NGC5353/4 & 3.57 (3D) & 22.55 (3D) & 46 & 49820 & 4 & 12.44 & $0.74^{+0.16}_{-0.26}$ & $-0.12^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.85 (2D)  & 13.67 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049852 & 14:00:25.00 & +38:31:13.00 & (4.37;26.74;11.15) & NGC5353/4 & 2.70 (3D) & 21.48 (3D) & 29 & 49820 & 4 & 12.44 & $0.33^{+0.16}_{-0.26}$ & $0.04^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.47 (2D)  & 13.33 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049927 & 14:01:24.02 & +36:48:00.30 & (3.72;28.64;11.95) & NGC5353/4 & 4.58 (3D) & 23.24 (3D) & 66 & 49927 & 1 & 11.51 & $0.36^{+0.16}_{-0.26}$ & $-0.34^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.45 (2D)  & 13.74 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5470 & 14:06:31.91 & +06:01:46.90 & (-7.22;15.25;5.75) & VirgoIII & 2.65 (3D) & 9.55 (3D) & 37 & 50317 & 1 & 11.32 & $0.45^{+0.16}_{-0.26}$ & $0.04^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.88 (2D)  & 7.91 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5560 & 14:20:04.49 & +03:59:32.90 & (-6.26;11.60;5.20) & VirgoIII & 0.74 (3D) & 7.10 (3D) & 14 & 51233 & 12 & 12.95 & $0.80^{+0.16}_{-0.26}$ & $-0.15^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.13 (2D)  & 6.90 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5566 & 14:20:19.89 & +03:56:01.50 & (-6.07;11.21;5.04) & VirgoIII & 1.08 (3D) & 6.79 (3D) & 60 & 51233 & 12 & 12.95 & $0.58^{+0.16}_{-0.26}$ & $-0.02^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.24 (2D)  & 6.66 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5574 & 14:20:55.97 & +03:14:16.80 & (-8.20;14.67;6.64) & VirgoIII & 1.97 (3D) & 10.38 (3D) & 41 & 51233 & 12 & 12.95 & $0.82^{+0.16}_{-0.26}$ & $0.41^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.18 (2D)  & 9.22 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5576 & 14:21:03.68 & +03:16:15.60 & (-7.13;12.78;5.79) & VirgoIII & 0.55 (3D) & 8.40 (3D) & 7 & 51233 & 12 & 12.95 & $0.59^{+0.16}_{-0.26}$ & $-0.08^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.52 (2D)  & 7.89 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5577 & 14:21:13.11 & +03:26:08.80 & (-7.74;13.96;6.34) & VirgoIII & 1.38 (3D) & 9.60 (3D) & 39 & 51233 & 12 & 12.95 & $0.73^{+0.16}_{-0.26}$ & $0.17^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.84 (2D)  & 8.70 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09215 & 14:23:27.12 & +01:43:34.70 & (-8.88;14.81;6.88) & VirgoIII & 2.21 (3D) & 11.01 (3D) & 59 & 51400 & 1 & 11.21 & $1.05^{+0.16}_{-0.26}$ & $0.51^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.62 (2D)  & 9.85 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5636 & 14:29:39.02 & +03:15:58.70 & (-9.11;15.91;8.03) & VirgoIII & 2.41 (3D) & 12.42 (3D) & 56 & 51787 & 15 & 12.42 & $1.15^{+0.16}_{-0.26}$ & $0.90^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.54 (2D)  & 10.87 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5638 & 14:29:40.38 & +03:13:59.90 & (-8.47;14.76;7.45) & VirgoIII & 1.70 (3D) & 11.14 (3D) & 50 & 51787 & 15 & 12.42 & $1.31^{+0.16}_{-0.26}$ & $0.66^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.01 (2D)  & 10.02 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1022 & 14:30:01.84 & +03:46:22.30 & (-12.86;22.92;11.63) & VirgoIII & 5.95 (3D) & 20.66 (3D) & 66 & 51787 & 15 & 12.42 & $-0.32^{+0.16}_{-0.26}$ & $-1.16^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.01 (2D)  & 16.04 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5645 & 14:30:39.35 & +07:16:30.30 & (-5.52;11.50;5.92) & VirgoIII & 1.36 (3D) & 7.30 (3D) & 12 & 51846 & 2 & 11.52 & $0.63^{+0.16}_{-0.26}$ & $-0.06^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.02 (2D)  & 7.13 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1024 & 14:31:27.20 & +03:00:32.70 & (-7.47;12.84;6.62) & VirgoIII & 0.43 (3D) & 9.23 (3D) & 70 & 51787 & 15 & 12.42 & $0.80^{+0.16}_{-0.26}$ & $-0.00^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.43 (2D)  & 8.75 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5661 & 14:31:57.39 & +06:15:01.50 & (-14.19;28.09;14.66) & VirgoIII & 11.81 (3D) & 26.47 (3D) & 75 & 51921 & 3 & 11.60 & $-1.08^{+0.16}_{-0.26}$ & $-1.85^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 4.86 (2D)  & 19.22 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5658 & 14:32:28.51 & +00:17:38.40 & (-8.69;13.31;6.91) & VirgoIII & 1.37 (3D) & 10.33 (3D) & 13 & 51957 & 1 & 11.26 & $0.93^{+0.16}_{-0.26}$ & $0.29^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.35 (2D)  & 9.74 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5668 & 14:33:24.34 & +04:27:01.60 & (-8.53;15.50;8.20) & VirgoIII & 1.94 (3D) & 12.04 (3D) & 2 & 52018 & 4 & 11.43 & $1.37^{+0.16}_{-0.26}$ & $0.78^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.02 (2D)  & 10.66 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5692 & 14:38:18.11 & +03:24:37.20 & (-8.40;14.38;8.04) & VirgoIII & 1.06 (3D) & 11.37 (3D) & 70 & 52317 & 2 & 11.43 & $1.49^{+0.16}_{-0.26}$ & $0.77^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.62 (2D)  & 10.45 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5701 & 14:39:11.08 & +05:21:48.50 & (-8.28;15.40;8.72) & VirgoIII & 1.65 (3D) & 12.24 (3D) & 73 & 52365 & 7 & 12.45 & $1.43^{+0.16}_{-0.26}$ & $0.78^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.78 (2D)  & 10.94 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5725 & 14:40:58.32 & +02:11:11.60 & (-8.33;13.42;7.73) & VirgoIII & 0.64 (3D) & 10.75 (3D) & 72 & 52665 & 10 & 13.02 & $1.19^{+0.16}_{-0.26}$ & $0.39^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.63 (2D)  & 10.15 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1048 & 14:42:58.00 & +04:53:22.10 & (-9.35;16.84;9.93) & VirgoIII & 1.70 (3D) & 14.34 (3D) & 76 & 52365 & 7 & 12.45 & $0.99^{+0.16}_{-0.26}$ & $-0.25^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.49 (2D)  & 12.55 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5740 & 14:44:24.45 & +01:40:47.20 & (-10.22;15.97;9.55) & VirgoIII & 1.37 (3D) & 14.13 (3D) & 88 & 52665 & 10 & 13.02 & $0.86^{+0.16}_{-0.26}$ & $0.47^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.29 (2D)  & 12.76 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5746 & 14:44:55.92 & +01:57:18.00 & (-10.45;16.48;9.92) & VirgoIII & 1.16 (3D) & 14.73 (3D) & 82 & 52665 & 10 & 13.02 & $0.94^{+0.16}_{-0.26}$ & $0.61^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.14 (2D)  & 13.18 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09556 & 14:49:46.09 & +60:23:54.70 & (20.25;29.72;18.82) & Draco & 8.88 (3D) & 35.64 (3D) & 54 & 52952 & 1 & 11.12 & $-1.33^{+0.16}_{-0.26}$ & $-2.16^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 3.01 (2D)  & 29.61 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5777 & 14:51:17.85 & +58:58:40.60 & (16.14;25.05;16.00) & Draco & 3.75 (3D) & 28.95 (3D) & 72 & 53043 & 2 & 12.20 & $-0.01^{+0.16}_{-0.26}$ & $-1.19^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.08 (2D)  & 24.66 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1066 & 14:53:02.80 & +03:17:46.00 & (-10.88;17.70;11.65) & VirgoIII & 0.72 (3D) & 16.75 (3D) & 28 & 53247 & 6 & 12.69 & $1.33^{+0.16}_{-0.26}$ & $0.03^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.61 (2D)  & 14.82 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1067 & 14:53:05.25 & +03:19:54.40 & (-8.33;13.57;8.93) & VirgoIII & 0.10 (3D) & 11.73 (3D) & 21 & 53247 & 6 & 12.69 & $1.80^{+0.16}_{-0.26}$ & $0.75^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.05 (2D)  & 11.14 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5770 & 14:53:15.02 & +03:57:35.00 & (-6.87;11.50;7.58) & VirgoIII & 1.53 (3D) & 9.36 (3D) & 12 & 53247 & 6 & 12.69 & $0.71^{+0.16}_{-0.26}$ & $0.06^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.70 (2D)  & 9.23 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5806 & 15:00:00.40 & +01:53:28.70 & (-8.80;13.20;9.36) & VirgoIII & 0.70 (3D) & 12.21 (3D) & 63 & 53932 & 84 & 13.69 & $1.64^{+0.16}_{-0.26}$ & $0.79^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.36 (2D)  & 11.76 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5813 & 15:01:11.23 & +01:42:07.10 & (-10.52;15.59;11.19) & VirgoIII & 0.41 (3D) & 15.34 (3D) & 60 & 53932 & 84 & 13.69 & $1.35^{+0.16}_{-0.26}$ & $1.46^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.36 (2D)  & 14.25 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09661 & 15:02:03.51 & +01:50:28.60 & (-6.97;10.36;7.50) & VirgoIII & 2.56 (3D) & 9.22 (3D) & 40 & 53932 & 84 & 13.69 & $0.69^{+0.16}_{-0.26}$ & $0.36^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.79 (2D)  & 9.21 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5831 & 15:04:07.00 & +01:13:11.70 & (-9.81;14.11;10.45) & VirgoIII & 0.70 (3D) & 13.88 (3D) & 3 & 53932 & 84 & 13.69 & $1.39^{+0.16}_{-0.26}$ & $0.78^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.43 (2D)  & 13.23 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5838 & 15:05:26.26 & +02:05:57.60 & (-9.45;14.04;10.53) & VirgoIII & 0.65 (3D) & 13.73 (3D) & 86 & 53932 & 84 & 13.69 & $1.80^{+0.16}_{-0.26}$ & $1.08^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.41 (2D)  & 13.09 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5839 & 15:05:27.49 & +01:38:05.30 & (-8.43;12.29;9.23) & VirgoIII & 1.40 (3D) & 11.69 (3D) & 3 & 53932 & 84 & 13.69 & $1.57^{+0.16}_{-0.26}$ & $1.21^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.57 (2D)  & 11.45 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC2586382 & 15:05:35.73 & +59:05:37.60 & (14.23;21.41;14.81) & Draco & 0.32 (3D) & 25.23 (3D) & 6 & 2586382 & 1 & 11.40 & $0.65^{+0.16}_{-0.26}$ & $-0.20^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.27 (2D)  & 22.45 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5845 & 15:06:00.81 & +01:38:01.70 & (-10.26;14.92;11.27) & VirgoIII & 0.72 (3D) & 15.02 (3D) & 88 & 53932 & 84 & 13.69 & $1.75^{+0.16}_{-0.26}$ & $1.63^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.57 (2D)  & 14.15 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5846 & 15:06:29.28 & +01:36:20.20 & (-8.95;12.99;9.85) & VirgoIII & 1.10 (3D) & 12.64 (3D) & 71 & 53932 & 84 & 13.69 & $1.69^{+0.16}_{-0.26}$ & $1.30^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.54 (2D)  & 12.25 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5854 & 15:07:47.70 & +02:34:07.10 & (-7.59;11.43;8.77) & VirgoIII & 1.99 (3D) & 10.73 (3D) & 48 & 53932 & 84 & 13.69 & $0.58^{+0.16}_{-0.26}$ & $0.08^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.85 (2D)  & 10.62 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054037 & 15:08:05.85 & +01:39:05.50 & (-9.87;14.28;11.01) & VirgoIII & 0.87 (3D) & 14.41 (3D) & 48 & 53932 & 84 & 13.69 & $1.27^{+0.16}_{-0.26}$ & $1.11^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.59 (2D)  & 13.73 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5864 & 15:09:33.55 & +03:03:10.00 & (-8.80;13.44;10.50) & VirgoIII & 1.08 (3D) & 13.20 (3D) & 48 & 53932 & 84 & 13.69 & $0.84^{+0.16}_{-0.26}$ & $0.97^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.77 (2D)  & 12.72 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5869 & 15:09:49.44 & +00:28:12.10 & (-10.22;13.98;11.00) & VirgoIII & 1.22 (3D) & 14.50 (3D) & 49 & 53932 & 84 & 13.69 & $1.35^{+0.16}_{-0.26}$ & $0.72^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.79 (2D)  & 13.91 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5894 & 15:11:40.98 & +59:48:32.20 & (14.37;20.74;14.80) & Draco & 0.61 (3D) & 25.01 (3D) & 54 & 54234 & 1 & 12.42 & $0.82^{+0.16}_{-0.26}$ & $0.40^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.36 (2D)  & 22.54 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054346 & 15:13:29.18 & +58:30:33.70 & (13.69;20.75;14.99) & Draco & 0.56 (3D) & 24.69 (3D) & 16 & 54346 & 1 & 11.47 & $0.50^{+0.16}_{-0.26}$ & $-0.10^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.31 (2D)  & 22.18 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054452 & 15:15:34.61 & +02:14:53.80 & (-10.01;14.48;12.03) & VirgoIII & 1.54 (3D) & 15.36 (3D) & 52 & 54452 & 1 & 11.45 & $0.93^{+0.16}_{-0.26}$ & $0.81^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.31 (2D)  & 14.66 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09837 & 15:23:51.67 & +58:03:10.60 & (14.37;21.66;16.58) & Draco & 0.76 (3D) & 26.53 (3D) & 43 & 54976 & 1 & 11.37 & $0.29^{+0.16}_{-0.26}$ & $-0.60^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.72 (2D)  & 23.78 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5951 & 15:33:43.06 & +15:00:26.20 & (-5.11;13.95;13.18) & Serpens & 0.57 (3D) & 14.47 (3D) & 53 & 55480 & 5 & 12.31 & $0.68^{+0.16}_{-0.26}$ & $0.38^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.42 (2D)  & 13.89 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5953 & 15:34:32.38 & +15:11:37.60 & (-4.34;11.98;11.40) & Serpens & 1.05 (3D) & 12.17 (3D) & 10 & 55480 & 5 & 12.31 & $-0.35^{+0.16}_{-0.26}$ & $-1.19^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.02 (2D)  & 11.99 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5954 & 15:34:35.02 & +15:12:00.30 & (-6.10;16.84;16.03) & Serpens & 2.05 (3D) & 18.26 (3D) & 40 & 55480 & 5 & 12.31 & $0.45^{+0.16}_{-0.26}$ & $-0.30^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.95 (2D)  & 16.89 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5956 & 15:34:58.54 & +11:45:01.00 & (-6.70;14.72;14.24) & Serpens & 1.39 (3D) & 16.05 (3D) & 28 & 55665 & 5 & 12.52 & $0.78^{+0.16}_{-0.26}$ & $0.26^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.27 (2D)  & 15.31 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5957 & 15:35:23.21 & +12:02:51.40 & (-6.39;14.27;13.84) & Serpens & 1.00 (3D) & 15.47 (3D) & 35 & 55665 & 5 & 12.52 & $1.07^{+0.16}_{-0.26}$ & $0.57^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.92 (2D)  & 14.84 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5981 & 15:37:53.45 & +59:23:30.30 & (18.43;25.40;20.82) & Draco & 4.32 (3D) & 33.46 (3D) & 56 & 55674 & 11 & 13.39 & $-0.65^{+0.16}_{-0.26}$ & $-1.27^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.13 (2D)  & 29.65 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5970 & 15:38:29.97 & +12:11:11.80 & (-6.27;14.01;13.96) & Serpens & 0.80 (3D) & 15.48 (3D) & 30 & 55665 & 5 & 12.52 & $1.19^{+0.16}_{-0.26}$ & $0.27^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.79 (2D)  & 14.92 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5982 & 15:38:39.83 & +59:21:21.00 & (13.07;18.00;14.81) & Draco & 3.34 (3D) & 23.08 (3D) & 43 & 55674 & 11 & 13.39 & $-0.24^{+0.16}_{-0.26}$ & $-1.16^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.92 (2D)  & 21.61 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5985 & 15:39:37.09 & +59:19:55.00 & (14.29;19.65;16.26) & Draco & 1.80 (3D) & 25.44 (3D) & 55 & 55674 & 11 & 13.39 & $0.05^{+0.16}_{-0.26}$ & $-0.40^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.61 (2D)  & 23.50 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5989 & 15:41:32.80 & +59:45:18.80 & (16.03;21.57;17.98) & Draco & 0.23 (3D) & 28.45 (3D) & 49 & 55674 & 11 & 13.39 & $0.76^{+0.16}_{-0.26}$ & $0.05^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.22 (2D)  & 25.95 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09991 & 15:43:23.97 & +14:26:08.90 & (-7.73;19.78;20.38) & Serpens & 4.61 (3D) & 23.67 (3D) & 8 & 55867 & 1 & 11.36 & $-0.08^{+0.16}_{-0.26}$ & $-0.62^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.95 (2D)  & 21.51 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6012 & 15:54:13.94 & +14:36:04.50 & (-3.64;9.17;10.38) & Serpens & 2.53 (3D) & 10.91 (3D) & 67 & 56334 & 2 & 11.89 & $0.26^{+0.16}_{-0.26}$ & $-0.30^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.72 (2D)  & 10.88 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10086 & 15:54:41.25 & +16:37:01.90 & (-5.90;17.41;19.57) & Serpens & 1.69 (3D) & 21.65 (3D) & 64 & 56352 & 1 & 11.34 & $-0.23^{+0.16}_{-0.26}$ & $-0.67^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.95 (2D)  & 20.31 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1151 & 15:58:32.34 & +17:26:29.30 & (-5.17;16.27;18.80) & Serpens & 0.51 (3D) & 20.46 (3D) & 29 & 56537 & 1 & 11.62 & $0.19^{+0.16}_{-0.26}$ & $-0.39^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.07 (2D)  & 19.44 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1210 & 16:14:30.15 & +62:32:12.10 & (19.86;21.93;21.05) & Draco & 1.94 (3D) & 33.09 (3D) & 81 & 57589 & 1 & 11.80 & $-0.33^{+0.16}_{-0.26}$ & $-1.19^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.53 (2D)  & 30.82 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC057611 & 16:15:02.83 & +61:46:55.40 & (17.69;20.00;19.37) & Draco & 1.36 (3D) & 29.86 (3D) & 38 & 57611 & 1 & 11.61 & $-0.03^{+0.16}_{-0.26}$ & $-0.73^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.44 (2D)  & 28.10 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10297 & 16:15:28.82 & +18:54:17.50 & (-4.65;16.56;21.91) & Serpens & 0.14 (3D) & 23.42 (3D) & 62 & 57627 & 1 & 11.37 & $0.59^{+0.16}_{-0.26}$ & $-0.58^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.11 (2D)  & 22.45 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10413 & 16:29:27.13 & +21:20:11.70 & (-3.88;19.03;27.86) & Serpens & 2.22 (3D) & 29.75 (3D) & 74 & 58336 & 1 & 11.34 & $-0.85^{+0.16}_{-0.26}$ & $-1.52^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.91 (2D)  & 28.32 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6181 & 16:32:20.96 & +19:49:35.60 & (-3.33;13.19;20.05) & Serpens & 3.27 (3D) & 20.76 (3D) & 64 & 58470 & 4 & 12.62 & $-0.24^{+0.16}_{-0.26}$ & $-0.65^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.76 (2D)  & 20.50 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6186 & 16:34:25.48 & +21:32:27.20 & (-3.39;17.39;26.52) & Serpens & 0.43 (3D) & 27.98 (3D) & 6 & 58523 & 2 & 12.31 & $0.24^{+0.16}_{-0.26}$ & $-0.93^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.07 (2D)  & 26.96 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6267 & 16:58:08.66 & +22:59:06.40 & (-2.29;18.56;34.52) & Serpens & 2.62 (3D) & 35.99 (3D) & 35 & 59426 & 10 & 12.73 & $-1.61^{+0.16}_{-0.26}$ & $-2.41^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.90 (2D)  & 34.93 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6276 & 17:00:45.09 & +23:02:38.40 & (-1.64;14.00;26.65) & Serpens & 3.38 (3D) & 27.38 (3D) & 71 & 59426 & 10 & 12.73 & $0.16^{+0.16}_{-0.26}$ & $-0.19^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.59 (2D)  & 27.07 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6278 & 17:00:50.33 & +23:00:39.70 & (-1.51;12.71;24.23) & Serpens & 4.78 (3D) & 24.82 (3D) & 64 & 59426 & 10 & 12.73 & $-0.22^{+0.16}_{-0.26}$ & $-1.08^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 2.43 (2D)  & 24.66 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6306 & 17:07:36.98 & +60:43:44.00 & (18.22;17.27;21.83) & Draco & 0.69 (3D) & 31.13 (3D) & 57 & 59655 & 3 & 12.50 & $0.17^{+0.16}_{-0.26}$ & $-0.19^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 0.69 (2D)  & 30.24 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10721 & 17:08:25.55 & +25:31:02.60 & (-0.16;15.70;31.18) & Serpens & 1.90 (3D) & 32.19 (3D) & 42 & 59676 & 1 & 11.86 & $-0.70^{+0.16}_{-0.26}$ & $-1.42^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.50 (2D)  & 31.67 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10968 & 17:44:10.45 & +57:59:16.40 & (17.20;14.33;22.94) & Draco & 2.64 (3D) & 30.73 (3D) & 44 & 60769 & 1 & 11.15 & $-0.56^{+0.16}_{-0.26}$ & $-1.47^{+0.16}_{-0.26}$ \\ 
  &   &   &   &   & 1.14 (2D)  & 30.41 (2D)  &   &   &   &   &   &   \\ 
  &   &   &   &   &   &   &   &   &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
\caption{Environmental properties  for the filament galaxies in the sample. Column description. (1) Galaxy name; (2-4) RA, Dec. and Super Galactic coordinates of the galaxy; (5) filament name; (6-7) distance of the galaxy to the filament spine and to the Virgo cluster, estimated both in 3D in 2D;
(8) orientation between the major axis of the galaxy and the direction of the filament spine; (9-11) group PGC ID, richness, and mass, from \citet{Kourkchi_Tully2017}, where values equal to --- denote galaxies not included in their group catalog; (12-13) 2D and 3D local densities {along with 1$\sigma$ Poisson uncertainties.}}
%Notes:\\
%Sources with values in columns (8-12) equal to --- are not included in the \citet{Kourkchi_Tully2017} group catalog
\label{tab:environmental_prop}
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{landscape}
\end{tiny}}

 %environmental properties

\onecolumn{
\begin{tiny}
\LTcapwidth=0.8\textwidth
\captionsetup[longtable]{margin=0.6in}
\setlength{\LTleft}{-0.6cm}
\setlength\tabcolsep{5pt}
%\begin{landscape}
%-------------- Table: source properties-------------------
\begin{longtable}{ccccccccccccccc} %[]\centering
\hline
Galaxy & R.A.          & Dec.         & $V_{\rm H}$  & $V_{\rm cosmic}$ & $\log(D_{25}/0.1^\prime)$ & $i$    & PA &$\log(M_\star/M_\odot)$ & $\log(\frac{\rm SFR}{M_\odot/{\rm yr}})$  & $\log(\frac{\rm SFR}{\rm SFR_{\rm MS}})$ & Morphology   \\
       & (hh:mm:ss.s)  & (dd:mm:ss.s) & (km/s) & (km/s)    &  & (degree) & (degree) & & & &  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
%\begin{center}
%\begin{tabular}{ccccccccc}
\hline
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC022100 & 07:53:45.27 & +21:02:57.90 & 2106 & 2240 & $0.92\pm0.05$ & 52.8 & 33 & $9.27\pm0.10$ & $-1.02\pm0.20$ & -0.35 & SABb (2.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC2256 & 08:16:54.45 & +24:10:35.76 & 2208 & 2615$^{a}$ & $0.90\pm0.06$ & 61.4 & 8 & $9.27\pm0.10$ & $-1.09\pm0.20$ & -0.42 & SABc (6.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2577 & 08:22:43.45 & +22:33:11.10 & 2062 & 2636$^{a}$ & $1.19\pm0.04$ & 76.3 & 105 & $10.30\pm0.10$ & $-1.20\pm0.20$ & -1.23 & E-S0 (-2.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC04375 & 08:23:11.28 & +22:39:52.92 & 2061 & 2985$^{a}$ & $1.23\pm0.04$ & 51.7 & 179 & $10.01\pm0.10$ & $-0.43\pm0.20$ & -0.27 & SABc (5.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC2361 & 08:25:44.49 & +27:52:28.20 & 2062 & 2244 & $1.19\pm0.04$ & 81.6 & 78 & $9.42\pm0.10$ & $-0.69\pm0.20$ & -0.13 & SBab (2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC04395 & 08:25:47.59 & +28:07:04.80 & 2192 & 2824$^{a}$ & $1.00\pm0.05$ & 79.9 & 153 & $9.22\pm0.10$ & $-1.29\pm0.20$ & -0.59 & SBc (5.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2592 & 08:27:08.05 & +25:58:13.10 & 1979 & 2410$^{a}$ & $1.17\pm0.04$ & 51.3 & 47 & $10.20\pm0.10$ & $-2.19^{+0.21}_{-0.44}$~$^{e}$ & -2.15 & E (-4.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2594 & 08:27:17.16 & +25:52:43.70 & 2362 & 2526 & $0.96\pm0.21$ & 65.3 & 20 & $9.99\pm0.10$ & $-2.07\pm0.24$ & -1.89 & S0 (-2.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC023706 & 08:27:18.07 & +46:02:03.10 & 2154 & 2412 & $0.69\pm0.13$ & 52.0 & 28 & $8.48\pm0.30$~$^{c}$ & $-0.95^{+0.10}_{-0.06}$~$^{d}$ & 0.25 & I (10.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2604 & 08:33:23.13 & +29:32:19.68 & 2078 & 2271 & $1.17\pm0.05$ & 22.4 & 46~$^{b}$ & $9.80\pm0.10$ & $0.03\pm0.20$ & 0.34 & SBc (6.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC024012 & 08:33:42.55 & +27:42:43.92 & 2250 & 2429 & $0.93\pm0.06$ & 57.5 & 36 & $9.00\pm0.17$ & $-0.86\pm0.20$ & -0.01 & Sbc (3.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2608 & 08:35:17.04 & +28:28:30.72 & 2135 & 1722$^{a}$ & $1.29\pm0.03$ & 64.3 & 64 & $10.34\pm0.10$ & $0.13\pm0.20$ & 0.07 & Sb (3.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC04551 & 08:44:05.92 & +49:47:37.90 & 1728 & 2019 & $1.23\pm0.07$ & 90.0 & 112 & $10.19\pm0.10$ & $-1.80\pm0.22$ & -1.76 & S0 (-1.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC04559 & 08:44:07.68 & +30:07:08.76 & 2085 & 3040$^{a}$ & $1.57\pm0.03$ & 90.0 & 51 & $10.22\pm0.12$ & $-0.77\pm0.20$ & -0.75 & SBab (2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC1925809 & 08:51:32.06 & +30:58:03.72 & 2046 & 2256 & $0.73\pm0.07$ & 61.6 & 136 & $8.68\pm0.30$~$^{c}$ & $-2.85^{+0.36}_{-2.15}$~$^{d}$ & -1.78 & S0-a (0.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2679 & 08:51:32.94 & +30:51:55.30 & 2017 & 2133$^{a}$ & $1.27\pm0.07$ & 0.0 & 169~$^{b}$ & $10.21\pm0.10$ & $-1.65\pm0.22$ & -1.62 & S0 (-1.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC04659 & 08:54:40.53 & +47:06:17.60 & 1756 & 2710$^{a}$ & $1.15\pm0.04$ & 90.0 & 109 & $9.14\pm0.13$ & $-1.13\pm0.20$ & -0.38 & Sd (7.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC025063 & 08:55:33.19 & +31:12:41.76 & 2039 & 2252 & $0.75\pm0.23$ & 48.0 & 67 & $9.07\pm0.10$ & $-0.62\pm0.20$ & 0.18 & Sa (1.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2712 & 08:59:30.47 & +44:54:50.00 & 1815 & 2296$^{a}$ & $1.47\pm0.03$ & 60.3 & 1 & $10.26\pm0.10$ & $0.07\pm0.20$ & 0.06 & SBb (3.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC025273 & 09:00:13.32 & +31:59:54.24 & 1892 & 2117 & $0.89\pm0.06$ & 77.0 & 165 & $8.81\pm0.15$ & $-0.96\pm0.20$ & 0.02 & S0-a (-0.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC04722 & 09:00:23.54 & +25:36:40.60 & 1794 & 1766$^{a}$ & $1.16\pm0.03$ & 90.0 & 31 & $8.42\pm0.21$ & $-0.95\pm0.20$ & 0.29 & Sd (8.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2780 & 09:12:44.40 & +34:55:31.80 & 1979 & 3888$^{a}$ & $1.02\pm0.05$ & 45.9 & 147 & $9.53\pm0.10$ & $-0.87\pm0.20$ & -0.38 & Sb (2.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2793 & 09:16:47.28 & +34:25:47.64 & 1687 & 1972$^{a}$ & $1.05\pm0.05$ & 37.4 & 81~$^{b}$ & $9.43\pm0.30$~$^{c}$ & $-0.67^{+0.10}_{-0.13}$~$^{f}$ & -0.11 & Sm (8.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC04902 & 09:17:05.28 & +25:25:45.00 & 1644 & 1860 & $1.13\pm0.04$ & 69.3 & 156 & $9.30\pm0.10$ & $-0.55\pm0.20$ & 0.10 & S0-a (-1.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2798 & 09:17:22.79 & +41:59:59.00 & 1726 & 1734$^{a}$ & $1.39\pm0.05$ & 84.9 & 160 & $9.92\pm0.10$ & $0.69\pm0.20$ & 0.91 & Sa (1.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2799 & 09:17:31.03 & +41:59:38.70 & 1870 & 2055$^{a}$ & $1.25\pm0.05$ & 90.0 & 122 & $9.25\pm0.11$ & $-0.65\pm0.27$ & 0.03 & SBd (8.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2844 & 09:21:48.01 & +40:09:04.50 & 1486 & 3118$^{a}$ & $1.25\pm0.06$ & 70.4 & 11 & $9.93\pm0.10$ & $-0.73\pm0.20$ & -0.51 & Sa (0.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2852 & 09:23:14.59 & +40:09:49.70 & 1781 & 2192$^{a}$ & $0.97\pm0.09$ & 19.7 & 147~$^{b}$ & $9.79\pm0.10$ & $-2.75\pm0.42$ & -2.44 & SABa (0.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2853 & 09:23:17.33 & +40:12:00.20 & 1765 & 2113$^{a}$ & $1.22\pm0.06$ & 63.0 & 25 & $9.34\pm0.10$ & $-1.27\pm0.20$ & -0.65 & S0-a (-0.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2859 & 09:24:18.53 & +34:30:48.60 & 1690 & 1810$^{a}$ & $1.50\pm0.04$ & 32.9 & 85 & $10.89\pm0.11$ & $-0.76\pm0.21$ & -1.20 & S0-a (-1.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC05015 & 09:25:48.00 & +34:16:37.50 & 1650 & 1909 & $1.21\pm0.06$ & 20.5 & 30~$^{b}$ & $9.11\pm0.10$ & $-1.29\pm0.20$ & -0.51 & SABd (7.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC05020 & 09:26:01.48 & +34:39:12.24 & 1625 & 2394$^{a}$ & $1.31\pm0.03$ & 79.4 & 77 & $9.21\pm0.10$ & $-1.08\pm0.20$ & -0.37 & SABc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2893 & 09:30:16.96 & +29:32:24.00 & 1699 & 2009$^{a}$ & $1.01\pm0.04$ & 39.1 & 83 & $9.37\pm0.10$ & $-0.03\pm0.20$ & 0.57 & S0-a (0.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC027311 & 09:36:07.52 & +29:06:42.90 & 1652 & 1898 & $0.87\pm0.06$ & 70.2 & 8 & $8.84\pm0.10$ & $-1.50\pm0.20$ & -0.54 & Sc (5.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2964 & 09:42:54.23 & +31:50:50.60 & 1328 & 1513$^{a}$ & $1.47\pm0.03$ & 42.9 & 97 & $10.30\pm0.10$ & $0.33\pm0.20$ & 0.30 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2968 & 09:43:12.01 & +31:55:43.30 & 1566 & 1017$^{a}$ & $1.39\pm0.03$ & 53.3 & 54 & $10.36\pm0.10$ & $-1.28\pm0.32$ & -1.35 & Sa (0.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC2970 & 09:43:31.05 & +31:58:37.20 & 1618 & 1999$^{a}$ & $0.93\pm0.06$ & 39.0 & 67 & $9.28\pm0.10$ & $-2.50\pm0.26$ & -1.84 & E (-4.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC028169 & 09:48:04.69 & +32:52:57.00 & 1524 & 1832$^{a}$ & $0.83\pm0.06$ & 44.5 & 163 & $8.43\pm0.12$ & $-1.32\pm0.20$ & -0.08 & I (10.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3003 & 09:48:35.46 & +33:25:17.30 & 1478 & 1538$^{a}$ & $1.68\pm0.02$ & 87.0 & 79 & $9.71\pm0.10$ & $-0.04\pm0.20$ & 0.33 & Sbc (4.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3026 & 09:50:55.39 & +28:33:03.96 & 1490 & 1819$^{a}$ & $1.35\pm0.03$ & 90.0 & 82 & $9.34\pm0.10$ & $-0.80\pm0.20$ & -0.18 & SBm (9.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3021 & 09:50:57.15 & +33:33:13.10 & 1541 & 1959$^{a}$ & $1.13\pm0.07$ & 55.7 & 110 & $9.88\pm0.10$ & $-0.23\pm0.20$ & 0.02 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC05287 & 09:51:28.09 & +32:56:35.00 & 1470 & 2363$^{a}$ & $0.98\pm0.06$ & 41.2 & 15 & $9.38\pm0.10$ & $-1.81\pm0.22$ & -1.22 & Sc (6.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3032 & 09:52:08.15 & +29:14:10.40 & 1562 & 1610$^{a}$ & $1.15\pm0.04$ & 26.4 & 90~$^{b}$ & $9.91\pm0.14$ & $-0.54\pm0.20$ & -0.31 & S0 (-1.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC05326 & 09:55:24.50 & +33:15:46.00 & 1417 & 1699 & $0.97\pm0.05$ & 16.9 & 111~$^{b}$ & $8.95\pm0.10$ & $-1.71\pm0.20$ & -0.83 & IB (9.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3067 & 09:58:21.08 & +32:22:11.60 & 1476 & 1449$^{a}$ & $1.31\pm0.02$ & 81.5 & 104 & $9.93\pm0.10$ & $0.07\pm0.20$ & 0.29 & SABa (2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3098 & 10:02:16.69 & +24:42:39.90 & 1397 & 1678$^{a}$ & $1.37\pm0.06$ & 90.0 & 90 & $10.24\pm0.10$ & $-1.57\pm0.21$ & -1.56 & S0 (-1.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC029347 & 10:06:18.11 & +28:56:40.40 & 1363 & 1774$^{a}$ & $0.82\pm0.06$ & 24.2 & 111~$^{b}$ & $8.83\pm0.10$ & $-0.92\pm0.20$ & 0.05 & S0 (-2.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3118 & 10:07:11.54 & +33:01:38.60 & 1342 & 1986$^{a}$ & $1.32\pm0.03$ & 90.0 & 39 & $8.90\pm0.10$ & $-0.85\pm0.20$ & 0.07 & Sbc (4.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC0598 & 10:12:48.57 & +43:08:43.90 & 2256 & 2542 & $1.22\pm0.06$ & 90.0 & 7 & $10.07\pm0.10$ & $-1.31\pm0.21$ & -1.19 & S0-a (-0.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3193 & 10:18:24.90 & +21:53:38.30 & 1381 & 2133$^{a}$ & $1.37\pm0.03$ & 32.8 & 176~$^{b}$ & $10.95\pm0.10$ & $-0.69\pm0.21$ & -1.17 & E (-4.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC05577 & 10:20:03.64 & +38:36:56.00 & 2007 & 2297 & $0.97\pm0.04$ & 50.1 & 100 & $9.32\pm0.11$ & $-0.58\pm0.20$ & 0.05 & SBc (5.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC05588 & 10:20:57.13 & +25:21:53.40 & 1291 & 1815$^{a}$ & $0.74\pm0.14$ & 47.9 & 40 & $9.33\pm0.27$ & $-0.57\pm0.20$ & 0.06 & Sc (6.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3245A & 10:27:01.13 & +28:38:21.60 & 1322 & 1766$^{a}$ & $1.37\pm0.04$ & 90.0 & 148 & $9.19\pm0.10$ & $-1.31\pm0.20$ & -0.59 & SBb (3.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3245 & 10:27:18.39 & +28:30:26.80 & 1326 & 1583$^{a}$ & $1.56\pm0.03$ & 61.9 & 176 & $10.55\pm0.10$ & $-0.51\pm0.20$ & -0.71 & S0 (-2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3248 & 10:27:45.44 & +22:50:49.90 & 1481 & 1766 & $1.23\pm0.04$ & 70.6 & 135 & $10.01\pm0.10$ & $-1.83\pm0.21$ & -1.67 & S0 (-2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3254 & 10:29:19.94 & +29:29:30.60 & 1355 & 2541$^{a}$ & $1.37\pm0.03$ & 64.4 & 50 & $10.09\pm0.10$ & $-0.42\pm0.20$ & -0.31 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3265 & 10:31:06.77 & +28:47:48.00 & 1319 & 1619 & $0.98\pm0.09$ & 65.4 & 73 & $9.18\pm0.10$ & $-0.30\pm0.20$ & 0.43 & E (-4.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3277 & 10:32:55.45 & +28:30:42.20 & 1408 & 1875$^{a}$ & $1.32\pm0.03$ & 43.6 & 29 & $10.22\pm0.10$ & $-0.83\pm0.20$ & -0.81 & Sab (1.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC031357 & 10:35:22.72 & +37:40:18.00 & 1697 & 2015 & $0.88\pm0.06$ & 68.6 & 46 & $8.62\pm0.10$ & $-1.06\pm0.20$ & 0.05 & I (10.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC031387 & 10:35:42.04 & +26:07:33.00 & 1392 & 1698 & $0.76\pm0.08$ & 42.1 & 11 & $8.74\pm0.30$~$^{c}$ & $-1.20^{+0.07}_{-0.06}$~$^{d}$ & -0.17 & IB (10.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3294 & 10:36:16.25 & +37:19:28.90 & 1586 & 2106$^{a}$ & $1.49\pm0.04$ & 60.7 & 119 & $10.38\pm0.10$ & $0.21\pm0.20$ & 0.12 & SABc (5.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC05870 & 10:45:59.38 & +34:57:53.60 & 2032 & 2327 & $1.04\pm0.08$ & 25.6 & 135~$^{b}$ & $9.76\pm0.10$ & $-0.83\pm0.20$ & -0.50 & S0 (-1.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3381 & 10:48:24.82 & +34:42:41.10 & 1629 & 1958 & $1.30\pm0.05$ & 26.3 & 76 & $9.65\pm0.10$ & $-0.23\pm0.20$ & 0.18 & SBbc (3.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3424 & 10:51:46.33 & +32:54:02.70 & 1494 & 2075$^{a}$ & $1.40\pm0.06$ & 79.2 & 111 & $10.11\pm0.10$ & $0.22\pm0.20$ & 0.32 & SBb (3.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3430 & 10:52:11.40 & +32:57:01.60 & 1586 & 2137$^{a}$ & $1.60\pm0.04$ & 58.0 & 32 & $10.20\pm0.13$ & $0.13\pm0.20$ & 0.16 & Sc (5.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC05990 & 10:52:38.34 & +34:28:59.30 & 1569 & 2348$^{a}$ & $1.11\pm0.04$ & 90.0 & 15 & $9.22\pm0.10$ & $-1.22\pm0.20$ & -0.52 & SBab (2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3442 & 10:53:08.11 & +33:54:37.30 & 1733 & 2289$^{a}$ & $0.74\pm0.05$ & 52.4 & 18 & $9.22\pm0.10$ & $-0.32\pm0.20$ & 0.38 & Sab (1.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC06070 & 10:59:46.28 & +33:23:30.60 & 1853 & 2170 & $0.74\pm0.14$ & 37.6 & 29~$^{b}$ & $9.04\pm0.10$ & $-0.34\pm0.20$ & 0.48 & Scd (7.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3504 & 11:03:11.21 & +27:58:21.00 & 1525 & 1469$^{a}$ & $1.39\pm0.03$ & 26.4 & 150~$^{b}$ & $10.29\pm0.10$ & $0.87\pm0.20$ & 0.84 & Sab (2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3595 & 11:15:25.55 & +47:26:49.30 & 2177 & 2503 & $1.18\pm0.08$ & 90.0 & 176 & $10.37\pm0.14$ & $-1.41\pm0.42$ & -1.49 & S0 (-1.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3629 & 11:20:31.81 & +26:57:48.10 & 1508 & 2506$^{a}$ & $1.25\pm0.03$ & 51.2 & 35 & $9.80\pm0.10$ & $0.01\pm0.20$ & 0.32 & SABc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3648 & 11:22:31.49 & +39:52:37.00 & 1970 & 2301 & $1.08\pm0.04$ & 64.5 & 73 & $10.23\pm0.10$ & $-3.75\pm1.17$ & -3.74 & S0 (-2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3658 & 11:23:58.49 & +38:33:46.90 & 2039 & 2363 & $1.24\pm0.07$ & 25.4 & 40~$^{b}$ & $10.42\pm0.10$ & $-1.06\pm0.20$ & -1.18 & S0 (-2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3665 & 11:24:43.40 & +38:45:43.90 & 2069 & 1704$^{a}$ & $1.61\pm0.04$ & 50.3 & 29 & $10.47\pm0.10$ & $-0.92\pm0.20$ & -1.07 & S0 (-2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC06455 & 11:27:21.91 & +40:00:47.00 & 2025 & 2354 & $1.19\pm0.04$ & 70.1 & 82 & $9.29\pm0.11$ & $-1.94\pm0.22$ & -1.29 & SBb (3.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3687 & 11:28:00.60 & +29:30:39.80 & 2507 & 1944$^{a}$ & $1.15\pm0.03$ & 74.4 & 173 & $10.18\pm0.10$ & $-0.28\pm0.20$ & -0.23 & Sbc (3.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3689 & 11:28:10.99 & +25:39:40.00 & 2739 & 3082$^{a}$ & $1.17\pm0.06$ & 50.2 & 94 & $10.52\pm0.10$ & $0.29\pm0.20$ & 0.11 & SABc (5.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3694 & 11:28:54.12 & +35:24:50.40 & 2243 & 2660$^{a}$ & $1.00\pm0.10$ & 51.0 & 116 & $9.97\pm0.10$ & $-0.72\pm0.20$ & -0.53 & E (-4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC035472 & 11:30:33.37 & +38:14:26.60 & 1924 & 2261 & $0.91\pm0.06$ & 90.0 & 177 & $9.10\pm0.10$ & $-2.05\pm0.23$ & -1.27 & E (-5.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC035503 & 11:31:07.42 & +35:35:23.10 & 1910 & 2220 & $0.98\pm0.05$ & 68.8 & 31 & $8.81\pm0.15$ & $-1.56\pm0.20$ & -0.58 & Sc (5.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC035508 & 11:31:09.55 & +36:36:02.50 & 1968 & 2299 & $0.64\pm0.31$ & 39.2 & 172 & $9.15\pm0.10$ & $-1.28\pm0.20$ & -0.53 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC06517 & 11:32:02.39 & +36:41:52.70 & 2491 & 2781 & $1.20\pm0.07$ & 56.9 & 38 & $9.78\pm0.10$ & $-0.26\pm0.20$ & 0.06 & Sbc (3.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC06526 & 11:32:39.50 & +35:19:42.10 & 1840 & 1342$^{a}$ & $1.21\pm0.06$ & 83.4 & 87 & $8.89\pm0.10$ & $-1.14\pm0.20$ & -0.22 & Sc (6.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC035688 & 11:33:30.15 & +33:30:27.80 & 2574 & 2850 & $0.99\pm0.18$ & 77.3 & 176 & $9.38\pm0.10$ & $-0.68\pm0.20$ & -0.09 & SBc (5.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC06545 & 11:33:44.00 & +32:38:00.90 & 2619 & 2890 & $1.02\pm0.08$ & 75.2 & 134 & $9.86\pm0.10$ & $-0.06\pm0.20$ & 0.21 & SBb (3.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC06610 & 11:38:44.09 & +33:48:20.90 & 1851 & 2483$^{a}$ & $1.29\pm0.03$ & 80.5 & 13 & $9.34\pm0.15$ & $-1.03\pm0.20$ & -0.41 & SBc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3786 & 11:39:42.50 & +31:54:32.90 & 2678 & 3319$^{a}$ & $1.29\pm0.03$ & 65.1 & 72 & $10.35\pm0.10$ & $0.18\pm0.20$ & 0.11 & SABa (1.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3788 & 11:39:44.65 & +31:55:52.30 & 2699 & 3926$^{a}$ & $1.30\pm0.03$ & 86.0 & 179 & $10.41\pm0.10$ & $-0.03\pm0.20$ & -0.14 & Sab (2.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC06637 & 11:40:24.87 & +28:22:26.30 & 1836 & 3303$^{a}$ & $0.88\pm0.05$ & 90.0 & 68 & $9.50\pm0.10$ & $-0.60\pm0.20$ & -0.09 & E (-4.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3796 & 11:40:31.00 & +60:17:56.00 & 1250 & 1633 & $1.16\pm0.08$ & 71.2 & 126 & $9.76\pm0.10$ & $-1.70\pm0.20$ & -1.37 & E-S0 (-3.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3838 & 11:44:13.00 & +57:56:53.00 & 1308 & 1692 & $1.15\pm0.08$ & 80.2 & 141 & $9.99\pm0.10$ & $-1.90\pm0.21$ & -1.72 & S0-a (-0.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3900 & 11:49:09.46 & +27:01:19.30 & 1798 & 2202$^{a}$ & $1.41\pm0.03$ & 70.5 & 2 & $10.31\pm0.10$ & $-0.61\pm0.20$ & -0.65 & S0-a (-0.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3898 & 11:49:15.00 & +56:05:03.00 & 1176 & 1648$^{a}$ & $1.54\pm0.02$ & 56.3 & 107 & $10.67\pm0.10$ & $-0.53\pm0.20$ & -0.82 & Sab (1.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC06791 & 11:49:23.61 & +26:44:29.70 & 1852 & 2437$^{a}$ & $1.32\pm0.05$ & 87.5 & 0 & $9.25\pm0.10$ & $-1.36\pm0.20$ & -0.68 & Sc (6.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3912 & 11:50:04.46 & +26:28:45.30 & 1779 & 1734$^{a}$ & $1.18\pm0.04$ & 68.1 & 4 & $9.65\pm0.10$ & $-0.31\pm0.20$ & 0.10 & Sb (3.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3953 & 11:53:48.00 & +52:19:36.00 & 1052 & 1315$^{a}$ & $1.79\pm0.02$ & 62.3 & 14 & $10.57\pm0.10$ & $0.22\pm0.20$ & 0.00 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3982 & 11:56:28.00 & +55:07:30.00 & 1109 & 1524$^{a}$ & $1.27\pm0.04$ & 29.3 & 24 & $9.90\pm0.10$ & $0.14\pm0.20$ & 0.38 & SABb (3.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3992 & 11:57:35.00 & +53:22:28.00 & 1048 & 1479$^{a}$ & $1.85\pm0.03$ & 47.4 & 75 & $10.70\pm0.10$ & $-0.07\pm0.20$ & -0.38 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC3998 & 11:57:56.00 & +55:27:12.00 & 1048 & 1561$^{a}$ & $1.44\pm0.03$ & 42.5 & 138 & $10.40\pm0.10$ & $-0.83\pm0.20$ & -0.93 & S0 (-2.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4026 & 11:59:25.00 & +50:57:42.00 & 985 & 1168$^{a}$ & $1.64\pm0.03$ & 90.0 & 178 & $10.26\pm0.10$ & $-2.54\pm0.28$ & -2.55 & S0 (-1.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4051 & 12:03:09.00 & +44:31:52.00 & 700 & 1033$^{a}$ & $1.77\pm0.02$ & 48.7 & 139 & $10.34\pm0.10$ & $0.43\pm0.20$ & 0.37 & SABb (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4088 & 12:05:34.00 & +50:32:20.00 & 757 & 1074$^{a}$ & $1.74\pm0.02$ & 71.3 & 47 & $10.36\pm0.10$ & $0.51\pm0.20$ & 0.44 & SABc (4.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4096 & 12:06:01.00 & +47:28:42.00 & 566 & 906$^{a}$ & $1.75\pm0.02$ & 80.5 & 20 & $9.79\pm0.11$ & $-0.52\pm0.20$ & -0.21 & SABc (5.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4100 & 12:06:08.00 & +49:34:57.00 & 1074 & 1503$^{a}$ & $1.66\pm0.02$ & 79.5 & 167 & $10.25\pm0.10$ & $0.02\pm0.20$ & 0.02 & Sbc (4.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4111 & 12:07:03.00 & +43:03:56.00 & 792 & 1018$^{a}$ & $1.25\pm0.03$ & 90.0 & 151 & $10.34\pm0.10$ & $-1.16\pm0.20$ & -1.22 & S0-a (-1.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4138 & 12:09:29.00 & +43:41:07.00 & 888 & 1211$^{a}$ & $1.46\pm0.03$ & 61.4 & 150 & $10.07\pm0.10$ & $-0.78\pm0.20$ & -0.66 & S0-a (-0.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4143 & 12:09:36.00 & +42:32:03.00 & 946 & 1300$^{a}$ & $1.42\pm0.03$ & 68.3 & 144 & $10.29\pm0.10$ & $-1.29\pm0.20$ & -1.32 & S0 (-2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4144 & 12:09:58.00 & +46:27:25.00 & 265 & 507$^{a}$ & $1.72\pm0.03$ & 85.5 & 103 & $9.17\pm0.30$~$^{c}$ & $-3.45^{+1.38}_{-1.55}$~$^{d}$ & -2.72 & SABc (6.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4151 & 12:10:32.00 & +39:24:20.00 & 995 & 834$^{a}$ & $1.46\pm0.04$ & 42.0 & 50 & $10.03\pm0.10$ & $0.30\pm0.20$ & 0.45 & Sab (1.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4152 & 12:10:37.50 & +16:01:58.50 & 2169 & 2191$^{a}$ & $1.14\pm0.03$ & 50.7 & 136 & $9.98\pm0.10$ & $0.44\pm0.20$ & 0.62 & SABc (4.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC07271 & 12:15:33.00 & +43:26:02.00 & 547 & 932$^{a}$ & $1.07\pm0.04$ & 90.0 & 160 & $8.00\pm0.10$ & $-2.06\pm0.20$ & -0.53 & Scd (7.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4214 & 12:15:39.00 & +36:19:36.00 & 291 & 212$^{a}$ & $1.83\pm0.03$ & 43.7 & 137~$^{b}$ & $9.06\pm0.30$~$^{c}$ & $-0.73\pm0.03$~$^{e}$ & 0.08 & I (9.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4244 & 12:17:29.00 & +37:48:25.00 & 244 & 315$^{a}$ & $2.21\pm0.03$ & 65.4 & 45 & $9.43\pm0.30$~$^{c}$ & $-0.96\pm0.05$~$^{e}$ & -0.40 & Sc (6.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4314 & 12:22:31.00 & +29:53:45.00 & 963 & 726$^{a}$ & $1.57\pm0.03$ & 16.2 & 146~$^{b}$ & $10.52\pm0.10$ & $-0.48\pm0.20$ & -0.66 & Sa (1.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4359 & 12:24:11.00 & +31:31:18.00 & 1253 & 1362$^{a}$ & $1.14\pm0.04$ & 54.5 & 108 & $9.23\pm0.10$ & $-1.10\pm0.20$ & -0.41 & SBc (5.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4414 & 12:26:27.00 & +31:13:24.00 & 716 & 1303$^{a}$ & $1.29\pm0.04$ & 56.6 & 162 & $10.65\pm0.10$ & $0.46\pm0.20$ & 0.19 & Sc (5.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4448 & 12:28:15.00 & +28:37:13.00 & 661 & 1494$^{a}$ & $1.20\pm0.07$ & 52.5 & 117~$^{b}$ & $10.26\pm0.10$ & $-0.72\pm0.20$ & -0.73 & SBab (1.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4525 & 12:33:51.00 & +30:16:38.00 & 1172 & 963$^{a}$ & $1.30\pm0.04$ & 60.6 & 53 & $9.40\pm0.10$ & $-1.06\pm0.20$ & -0.48 & Sc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4559 & 12:35:57.00 & +27:57:35.00 & 807 & 578$^{a}$ & $2.02\pm0.02$ & 64.8 & 148 & $9.81\pm0.10$ & $-0.18\pm0.20$ & 0.12 & Sc (6.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4793 & 12:54:40.62 & +28:56:19.20 & 2484 & 2094$^{a}$ & $1.26\pm0.04$ & 61.1 & 54 & $10.42\pm0.10$ & $0.77\pm0.20$ & 0.65 & Sc (5.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08076 & 12:57:49.94 & +29:39:15.10 & 2526 & 2821 & $0.94\pm0.04$ & 51.0 & 91 & $9.06\pm0.10$ & $-0.80\pm0.20$ & 0.01 & Sc (6.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC4961 & 13:05:47.57 & +27:44:02.90 & 2535 & 2957$^{a}$ & $1.05\pm0.05$ & 38.7 & 106 & $9.61\pm0.10$ & $-0.25\pm0.20$ & 0.19 & Sc (5.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC0851 & 13:08:34.27 & +21:02:59.90 & 2615 & 3303$^{a}$ & $1.05\pm0.04$ & 72.3 & 152 & $9.69\pm0.10$ & $-0.34\pm0.20$ & 0.04 & Sc (4.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5012 & 13:11:37.04 & +22:54:55.80 & 2619 & 2735$^{a}$ & $1.42\pm0.02$ & 58.8 & 10 & $10.68\pm0.10$ & $0.41\pm0.20$ & 0.12 & Sc (5.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5016 & 13:12:06.68 & +24:05:42.00 & 2612 & 2985$^{a}$ & $1.20\pm0.03$ & 44.7 & 57 & $10.25\pm0.10$ & $0.07\pm0.20$ & 0.07 & SABb (4.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08290 & 13:12:41.78 & +22:49:47.20 & 2581 & 3012$^{a}$ & $0.92\pm0.05$ & 26.8 & 43~$^{b}$ & $9.41\pm0.10$ & $-0.32\pm0.20$ & 0.25 & SBm (8.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08318 & 13:14:30.59 & +35:23:12.60 & 2395 & 2819$^{a}$ & $0.95\pm0.05$ & 51.6 & 80 & $9.06\pm0.10$ & $-1.18\pm0.20$ & -0.37 & SBc (5.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5116 & 13:22:55.61 & +26:58:50.60 & 2891 & 3228$^{a}$ & $1.29\pm0.03$ & 73.7 & 39 & $10.21\pm0.10$ & $-0.11\pm0.20$ & -0.08 & SBc (4.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5117 & 13:22:56.47 & +28:18:59.10 & 2382 & 2864$^{a}$ & $1.19\pm0.04$ & 62.5 & 154 & $9.40\pm0.10$ & $-0.49\pm0.20$ & 0.09 & Sc (5.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08409 & 13:23:00.86 & +23:18:22.90 & 2805 & 3178$^{a}$ & $0.98\pm0.05$ & 57.5 & 81 & $9.29\pm0.10$ & $-1.37\pm0.20$ & -0.72 & Sd (8.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5169 & 13:28:10.05 & +46:40:19.70 & 2436 & 3141$^{a}$ & $1.18\pm0.04$ & 70.4 & 104 & $9.80\pm0.10$ & $-0.13\pm0.20$ & 0.18 & Sbc (4.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5173 & 13:28:25.27 & +46:35:29.90 & 2424 & 2850$^{a}$ & $1.04\pm0.04$ & 25.8 & 104~$^{b}$ & $10.43\pm0.10$ & $-0.45\pm0.20$ & -0.57 & E (-4.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC4263 & 13:28:33.19 & +46:55:37.80 & 2719 & 3040$^{a}$ & $1.23\pm0.04$ & 79.4 & 102 & $9.35\pm0.10$ & $-0.81\pm0.20$ & -0.20 & SBcd (6.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC047274 & 13:28:33.65 & +46:29:59.70 & 2574 & 2910 & $0.96\pm0.05$ & 71.0 & 136 & $9.26\pm0.26$ & $-1.13\pm0.20$ & -0.46 & Sbc (4.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC047295 & 13:28:49.76 & +46:15:44.60 & 2639 & 3004 & $0.93\pm0.06$ & 51.3 & 125 & $9.70\pm0.13$ & $-0.99\pm0.20$ & -0.62 & Sa (1.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5198 & 13:30:11.40 & +46:40:14.80 & 2519 & 3054$^{a}$ & $1.31\pm0.07$ & 48.9 & 15 & $10.89\pm0.10$ & $-0.82\pm0.20$ & -1.26 & E (-4.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5248 & 13:37:32.02 & +08:53:06.60 & 1151 & 934$^{a}$ & $1.61\pm0.03$ & 56.4 & 120 & $10.20\pm0.10$ & $0.18\pm0.20$ & 0.21 & SABb (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08630 & 13:38:24.87 & +33:07:03.70 & 2438 & 2565$^{a}$ & $1.25\pm0.03$ & 79.5 & 94 & $9.19\pm0.11$ & $-0.70\pm0.20$ & 0.02 & Scd (6.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08662 & 13:41:17.25 & +33:46:21.40 & 2023 & 2254$^{a}$ & $1.16\pm0.03$ & 85.9 & 73 & $8.94\pm0.10$ & $-0.99\pm0.20$ & -0.10 & Sc (6.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08693 & 13:44:28.40 & +35:11:31.90 & 2438 & 3169$^{a}$ & $1.07\pm0.04$ & 63.4 & 170 & $9.75\pm0.10$ & $-0.68\pm0.20$ & -0.34 & Sbc (4.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5289 & 13:45:08.71 & +41:30:12.20 & 2526 & 2978$^{a}$ & $1.37\pm0.04$ & 85.3 & 100 & $10.17\pm0.10$ & $-0.69\pm0.20$ & -0.64 & SABa (2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5290 & 13:45:19.18 & +41:42:45.30 & 2573 & 2636$^{a}$ & $1.51\pm0.06$ & 80.6 & 95 & $10.69\pm0.10$ & $-0.13\pm0.20$ & -0.43 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5297 & 13:46:23.67 & +43:52:20.40 & 2409 & 2254$^{a}$ & $1.57\pm0.03$ & 82.2 & 146 & $10.41\pm0.11$ & $0.12\pm0.20$ & 0.01 & Sc (4.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5300 & 13:48:16.04 & +03:57:03.10 & 1171 & 1452$^{a}$ & $1.45\pm0.03$ & 50.8 & 147 & $9.65\pm0.10$ & $-0.59\pm0.20$ & -0.18 & SABc (5.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08733 & 13:48:38.99 & +43:24:44.20 & 2338 & 2285$^{a}$ & $1.29\pm0.03$ & 62.1 & 6 & $9.31\pm0.12$ & $-0.58\pm0.20$ & 0.06 & Sc (6.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC049002 & 13:48:45.16 & +41:42:35.30 & 2695 & 3019 & $0.83\pm0.06$ & 44.4 & 2 & $9.52\pm0.30$~$^{c}$ & $-0.40^{+0.17}_{-0.12}$~$^{d}$ & 0.10 & S0 (-2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5311 & 13:48:56.08 & +39:59:06.40 & 2698 & 3017 & $1.30\pm0.03$ & 37.6 & 102 & $10.69\pm0.10$ & $-0.41\pm0.20$ & -0.71 & S0-a (-0.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC08736 & 13:49:04.55 & +39:29:51.60 & 2384 & 2718 & $1.13\pm0.04$ & 67.8 & 175 & $10.61\pm0.26$ & $-0.11\pm0.63$ & -0.35 & Sc (5.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5313 & 13:49:44.34 & +39:59:05.20 & 2538 & 3228$^{a}$ & $1.26\pm0.07$ & 57.2 & 42 & $10.41\pm0.10$ & $0.11\pm0.20$ & 0.00 & SABb (3.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5320 & 13:50:20.38 & +41:21:58.40 & 2619 & 2685$^{a}$ & $1.26\pm0.04$ & 61.9 & 17 & $10.06\pm0.10$ & $-0.15\pm0.20$ & -0.02 & SABc (5.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC4336 & 13:50:43.37 & +39:42:24.40 & 2530 & 2857 & $1.14\pm0.04$ & 80.9 & 155 & $9.91\pm0.10$ & $-0.35\pm0.20$ & -0.12 & Sb (3.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5326 & 13:50:50.70 & +39:34:29.50 & 2520 & 1990$^{a}$ & $1.34\pm0.03$ & 69.4 & 136 & $10.50\pm0.10$ & $-0.82\pm0.20$ & -0.99 & Sa (0.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC049191 & 13:51:25.37 & +40:12:47.70 & 2466 & 2837$^{a}$ & $0.81\pm0.07$ & 21.6 & 7~$^{b}$ & $8.92\pm0.10$ & $-0.55\pm0.20$ & 0.35 & E (-5.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5336 & 13:52:09.79 & +43:14:34.60 & 2336 & 2680 & $1.09\pm0.04$ & 41.8 & 101 & $9.67\pm0.10$ & $-0.24\pm0.20$ & 0.15 & SABc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5337 & 13:52:23.03 & +39:41:14.10 & 2165 & 3655$^{a}$ & $1.22\pm0.06$ & 66.8 & 22 & $10.58\pm0.10$ & $-0.34\pm0.20$ & -0.56 & SBab (1.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC2151881 & 13:52:24.87 & +39:33:27.40 & 2799 & 3022 & $0.59\pm0.07$ & 23.1 & 135~$^{b}$ & $9.22\pm0.30$~$^{c}$ & $-1.06^{+0.15}_{-0.12}$~$^{d}$ & -0.36 & SBa (1.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5346 & 13:53:01.89 & +39:34:50.80 & 2519 & 2818$^{a}$ & $1.19\pm0.04$ & 68.0 & 160 & $9.63\pm0.10$ & $-0.95\pm0.20$ & -0.53 & SABc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5347 & 13:53:17.83 & +33:29:27.00 & 2335 & 1531$^{a}$ & $1.21\pm0.03$ & 45.3 & 122 & $10.09\pm0.11$ & $0.64\pm0.20$ & 0.75 & Sab (2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5350 & 13:53:21.60 & +40:21:50.00 & 2321 & 2143$^{a}$ & $1.43\pm0.02$ & 54.1 & 35 & $10.69\pm0.15$ & $0.24\pm0.20$ & -0.06 & Sbc (3.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5353 & 13:53:26.69 & +40:16:58.90 & 2325 & 2502$^{a}$ & $1.38\pm0.03$ & 81.9 & 152 & $10.99\pm0.11$ & $-0.83\pm0.29$ & -1.33 & S0 (-2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5355 & 13:53:45.56 & +40:20:19.20 & 2344 & 2634$^{a}$ & $1.06\pm0.04$ & 62.3 & 30 & $10.05\pm0.10$ & $-1.49\pm0.20$ & -1.35 & S0 (-2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC049386 & 13:53:59.49 & +39:42:56.00 & 2613 & 2936 & $0.75\pm0.08$ & 50.5 & 72 & $9.40\pm0.30$~$^{c}$ & $-2.46^{+0.07}_{-0.08}$~$^{g}$ & -1.88 & S0 (-2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5358 & 13:54:00.41 & +40:16:38.30 & 2412 & 2747 & $1.05\pm0.04$ & 90.0 & 138 & $9.87\pm0.10$ & $-2.57\pm0.40$ & -2.31 & S0-a (-0.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5348 & 13:54:11.27 & +05:13:38.80 & 1451 & 1346$^{a}$ & $1.59\pm0.04$ & 90.0 & 175 & $9.18\pm0.12$ & $-1.14\pm0.20$ & -0.41 & SBbc (3.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5362 & 13:54:53.30 & +41:18:48.70 & 2175 & 2074$^{a}$ & $1.28\pm0.03$ & 70.2 & 87 & $10.00\pm0.10$ & $-0.35\pm0.20$ & -0.18 & Sb (3.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5356 & 13:54:58.46 & +05:20:01.40 & 1374 & 1840$^{a}$ & $1.45\pm0.03$ & 90.0 & 16 & $9.72\pm0.11$ & $-1.12\pm0.20$ & -0.76 & Sbc (3.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5360 & 13:55:38.75 & +04:59:06.20 & 1171 & 1632$^{a}$ & $1.04\pm0.05$ & 62.3 & 63 & $9.01\pm0.10$ & $-1.80\pm0.20$ & -0.96 & S0-a (0.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5371 & 13:55:39.94 & +40:27:42.30 & 2558 & 2103$^{a}$ & $1.60\pm0.02$ & 54.0 & 7 & $10.94\pm0.10$ & $0.50\pm0.20$ & 0.03 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5363 & 13:56:07.21 & +05:15:17.20 & 1139 & 1436$^{a}$ & $1.62\pm0.03$ & 53.7 & 133 & $10.69\pm0.10$ & $-0.84\pm0.20$ & -1.14 & S0-a (0.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5364 & 13:56:12.00 & +05:00:52.10 & 1241 & 1270$^{a}$ & $1.58\pm0.03$ & 67.5 & 45 & $10.22\pm0.10$ & $-0.14\pm0.20$ & -0.12 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5375 & 13:56:56.00 & +29:09:51.70 & 2386 & 3013$^{a}$ & $1.37\pm0.03$ & 44.8 & 179 & $10.38\pm0.10$ & $-0.36\pm0.20$ & -0.45 & SBab (2.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5383 & 13:57:04.97 & +41:50:46.50 & 2270 & 2667$^{a}$ & $1.39\pm0.03$ & 42.3 & 98 & $10.49\pm0.10$ & $0.32\pm0.20$ & 0.16 & Sb (3.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5403 & 13:59:50.75 & +38:10:57.20 & 2746 & 3060 & $1.44\pm0.03$ & 78.8 & 143 & $10.62\pm0.10$ & $-0.01\pm0.20$ & -0.26 & SBb (2.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC049824 & 13:59:57.09 & +38:12:03.30 & 2730 & 3045 & $0.89\pm0.18$ & 86.0 & 50 & $9.74\pm0.11$ & $-1.18\pm0.24$ & -0.83 & S0 (-2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC049852 & 14:00:25.00 & +38:31:13.00 & 2609 & 2930 & $0.67\pm0.07$ & 42.1 & 157 & $9.24\pm0.11$ & $-1.38\pm0.21$ & -0.69 & Scd (7.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC049927 & 14:01:24.02 & +36:48:00.30 & 2706 & 3125$^{a}$ & $0.87\pm0.06$ & 24.1 & 120~$^{b}$ & $9.26\pm0.10$ & $-0.34\pm0.20$ & 0.33 & S0-a (-1.5) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5470 & 14:06:31.91 & +06:01:46.90 & 1026 & 1783$^{a}$ & $1.42\pm0.03$ & 90.0 & 62 & $9.53\pm0.11$ & $-1.31\pm0.20$ & -0.82 & Sb (3.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5560 & 14:20:04.49 & +03:59:32.90 & 1729 & 1417$^{a}$ & $1.54\pm0.04$ & 90.0 & 109 & $10.03\pm0.14$ & $-0.35\pm0.20$ & -0.20 & Sb (3.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5566 & 14:20:19.89 & +03:56:01.50 & 1507 & 1371$^{a}$ & $1.73\pm0.04$ & 75.6 & 35 & $10.86\pm0.10$ & $-0.37\pm0.20$ & -0.78 & SBab (1.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5574 & 14:20:55.97 & +03:14:16.80 & 1589 & 1807$^{a}$ & $1.12\pm0.04$ & 65.0 & 61 & $10.00\pm0.10$ & $-1.45\pm0.20$ & -1.28 & E-S0 (-2.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5576 & 14:21:03.68 & +03:16:15.60 & 1506 & 1574$^{a}$ & $1.45\pm0.03$ & 90.0 & 91 & $10.75\pm0.10$ & $-1.42\pm0.20$ & -1.76 & E (-4.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5577 & 14:21:13.11 & +03:26:08.80 & 1489 & 1718$^{a}$ & $1.46\pm0.03$ & 83.9 & 61 & $9.89\pm0.10$ & $-0.60\pm0.20$ & -0.36 & Sbc (3.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC09215 & 14:23:27.12 & +01:43:34.70 & 1397 & 1859$^{a}$ & $1.32\pm0.03$ & 63.7 & 163 & $9.33\pm0.12$ & $-0.28\pm0.20$ & 0.35 & SBc (6.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5636 & 14:29:39.02 & +03:15:58.70 & 1745 & 2001 & $1.14\pm0.04$ & 55.5 & 56 & $9.76\pm0.10$ & $-1.17\pm0.20$ & -0.84 & S0-a (-0.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5638 & 14:29:40.38 & +03:13:59.90 & 1676 & 1858$^{a}$ & $1.29\pm0.04$ & 39.8 & 154 & $10.60\pm0.10$ & $-1.14\pm0.20$ & -1.38 & E (-4.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC1022 & 14:30:01.84 & +03:46:22.30 & 1722 & 2874$^{a}$ & $0.98\pm0.04$ & 75.7 & 163 & $9.37\pm0.10$ & $-0.84\pm0.20$ & -0.24 & SBb (3.4) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5645 & 14:30:39.35 & +07:16:30.30 & 1370 & 1406$^{a}$ & $1.30\pm0.04$ & 58.6 & 85 & $9.62\pm0.10$ & $-0.42\pm0.20$ & 0.01 & SBcd (6.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC1024 & 14:31:27.20 & +03:00:32.70 & 1479 & 1626$^{a}$ & $1.04\pm0.06$ & 90.0 & 29 & $9.56\pm0.10$ & $-0.18\pm0.20$ & 0.29 & S0 (-1.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5661 & 14:31:57.39 & +06:15:01.50 & 2354 & 3471$^{a}$ & $1.06\pm0.05$ & 60.6 & 22 & $9.34\pm0.10$ & $-0.35\pm0.20$ & 0.27 & Sb (3.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5658 & 14:32:28.51 & +00:17:38.40 & 1672 & 1733$^{a}$ & $1.25\pm0.03$ & 90.0 & 115~$^{b}$ & $9.30\pm0.10$ & $-1.05\pm0.20$ & -0.40 & S0-a (-0.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5668 & 14:33:24.34 & +04:27:01.60 & 1577 & 1951$^{a}$ & $1.28\pm0.04$ & 33.0 & 107 & $9.75\pm0.10$ & $0.06\pm0.20$ & 0.40 & Scd (6.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5692 & 14:38:18.11 & +03:24:37.20 & 1561 & 1850$^{a}$ & $0.98\pm0.10$ & 53.4 & 36 & $9.22\pm0.10$ & $-0.62\pm0.20$ & 0.08 & Sbc (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5701 & 14:39:11.08 & +05:21:48.50 & 1505 & 1954$^{a}$ & $1.30\pm0.04$ & 40.5 & 4 & $10.38\pm0.10$ & $-0.94\pm0.20$ & -1.03 & S0-a (-0.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5725 & 14:40:58.32 & +02:11:11.60 & 1627 & 1759$^{a}$ & $0.98\pm0.05$ & 61.7 & 31 & $9.09\pm0.10$ & $-0.78\pm0.20$ & 0.01 & SBcd (7.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC1048 & 14:42:58.00 & +04:53:22.10 & 1636 & 2167$^{a}$ & $1.32\pm0.03$ & 90.0 & 163 & $9.77\pm0.10$ & $-0.62\pm0.20$ & -0.29 & Sb (3.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5740 & 14:44:24.45 & +01:40:47.20 & 1572 & 2123$^{a}$ & $1.43\pm0.02$ & 63.9 & 165 & $9.99\pm0.10$ & $-0.27\pm0.20$ & -0.09 & Sb (3.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5746 & 14:44:55.92 & +01:57:18.00 & 1724 & 2189$^{a}$ & $1.86\pm0.02$ & 90.0 & 172 & $10.91\pm0.10$ & $-0.14\pm0.20$ & -0.59 & Sb (3.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC09556 & 14:49:46.09 & +60:23:54.70 & 2324 & 4059$^{a}$ & $0.91\pm0.05$ & 77.2 & 135 & $9.38\pm0.13$ & $-0.64\pm0.20$ & -0.05 & Sc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5777 & 14:51:17.85 & +58:58:40.60 & 2145 & 3382$^{a}$ & $1.47\pm0.03$ & 90.0 & 145 & $10.28\pm0.10$ & $-0.38\pm0.20$ & -0.40 & Sb (3.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC1066 & 14:53:02.80 & +03:17:46.00 & 1577 & 2382$^{a}$ & $1.08\pm0.04$ & 59.9 & 69 & $9.58\pm0.11$ & $-0.82\pm0.20$ & -0.36 & SABb (3.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC1067 & 14:53:05.25 & +03:19:54.40 & 1577 & 1826 & $1.26\pm0.06$ & 37.1 & 128 & $9.96\pm0.11$ & $-0.69\pm0.20$ & -0.49 & Sb (3.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5770 & 14:53:15.02 & +03:57:35.00 & 1471 & 1539$^{a}$ & $1.04\pm0.06$ & 41.1 & 112~$^{b}$ & $9.92\pm0.10$ & $-3.01\pm0.36$ & -2.79 & S0 (-1.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5806 & 15:00:00.40 & +01:53:28.70 & 1359 & 1841$^{a}$ & $1.48\pm0.02$ & 60.4 & 172 & $10.57\pm0.10$ & $-0.03\pm0.20$ & -0.25 & Sb (3.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5813 & 15:01:11.23 & +01:42:07.10 & 1956 & 2189$^{a}$ & $1.62\pm0.02$ & 90.0 & 143 & $11.15\pm0.10$ & $-0.56\pm0.20$ & -1.17 & E (-4.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC09661 & 15:02:03.51 & +01:50:28.60 & 1242 & 1456 & $1.02\pm0.04$ & 28.5 & 139 & $9.04\pm0.10$ & $-1.07\pm0.20$ & -0.25 & SBd (8.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5831 & 15:04:07.00 & +01:13:11.70 & 1656 & 2011$^{a}$ & $1.35\pm0.03$ & 38.6 & 130 & $10.59\pm0.10$ & $-1.77\pm0.22$ & -2.00 & E (-4.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5838 & 15:05:26.26 & +02:05:57.60 & 1341 & 1993$^{a}$ & $1.59\pm0.02$ & 90.0 & 40 & $10.84\pm0.10$ & $-0.76\pm0.20$ & -1.16 & E-S0 (-2.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5839 & 15:05:27.49 & +01:38:05.30 & 1220 & 1753$^{a}$ & $1.16\pm0.04$ & 29.9 & 103 & $10.09\pm0.10$ & $-1.50\pm0.20$ & -1.39 & S0 (-2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC2586382 & 15:05:35.73 & +59:05:37.60 & 2606 & 2967 & $0.91\pm0.06$ & 90.0 & 74 & $9.49\pm0.10$ & $-0.95\pm0.20$ & -0.43 & Sa (1.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5845 & 15:06:00.81 & +01:38:01.70 & 1472 & 2133$^{a}$ & $1.00\pm0.07$ & 72.1 & 152 & $10.22\pm0.10$ & $-1.55\pm0.20$ & -1.53 & E (-4.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5846 & 15:06:29.28 & +01:36:20.20 & 1712 & 1860$^{a}$ & $1.63\pm0.03$ & 25.0 & 40~$^{b}$ & $11.19\pm0.10$ & $-0.70\pm0.21$ & -1.34 & E (-4.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5854 & 15:07:47.70 & +02:34:07.10 & 1663 & 1628$^{a}$ & $1.48\pm0.04$ & 90.0 & 55 & $10.35\pm0.13$ & $-1.69\pm0.24$ & -1.76 & S0-a (-1.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC054037 & 15:08:05.85 & +01:39:05.50 & 1837 & 2055 & $0.76\pm0.12$ & 71.5 & 114 & $9.15\pm0.10$ & $-1.22\pm0.20$ & -0.47 & IB (10.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5864 & 15:09:33.55 & +03:03:10.00 & 1885 & 1919$^{a}$ & $1.40\pm0.06$ & 90.0 & 67 & $10.39\pm0.10$ & $-1.76\pm0.22$ & -1.86 & S0 (-1.6) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5869 & 15:09:49.44 & +00:28:12.10 & 2085 & 2051$^{a}$ & $1.34\pm0.03$ & 61.5 & 114 & $10.39\pm0.10$ & $-1.27\pm0.20$ & -1.37 & S0 (-2.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5894 & 15:11:40.98 & +59:48:32.20 & 2466 & 2925$^{a}$ & $1.47\pm0.05$ & 90.0 & 14 & $10.57\pm0.11$ & $-0.02\pm0.20$ & -0.24 & Scd (7.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC054346 & 15:13:29.18 & +58:30:33.70 & 2540 & 2903 & $0.92\pm0.16$ & 24.0 & 83~$^{b}$ & $9.64\pm0.12$ & $-0.65\pm0.20$ & -0.24 & S0-a (0.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC054452 & 15:15:34.61 & +02:14:53.80 & 1918 & 2132 & $0.98\pm0.05$ & 42.3 & 109 & $9.70\pm0.14$ & $-1.76\pm0.21$ & -1.39 & S0-a (-1.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC09837 & 15:23:51.67 & +58:03:10.60 & 2657 & 3082$^{a}$ & $1.23\pm0.06$ & 23.2 & 28~$^{b}$ & $9.59\pm0.10$ & $-0.14\pm0.20$ & 0.31 & SABc (5.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5951 & 15:33:43.06 & +15:00:26.20 & 1780 & 1986$^{a}$ & $1.48\pm0.03$ & 84.6 & 4 & $9.80\pm0.10$ & $-0.50\pm0.20$ & -0.19 & SBc (5.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5953 & 15:34:32.38 & +15:11:37.60 & 1965 & 1710$^{a}$ & $1.17\pm0.04$ & 43.9 & 44~$^{b}$ & $10.04\pm0.10$ & $0.31\pm0.20$ & 0.45 & S0-a (0.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5954 & 15:34:35.02 & +15:12:00.30 & 1959 & 2404$^{a}$ & $1.01\pm0.08$ & 63.6 & 19 & $9.49\pm0.10$ & $-0.01\pm0.20$ & 0.51 & SABc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5956 & 15:34:58.54 & +11:45:01.00 & 1899 & 2155 & $1.17\pm0.06$ & 0.0 & 30~$^{b}$ & $10.06\pm0.10$ & $-0.39\pm0.20$ & -0.26 & SBc (5.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5957 & 15:35:23.21 & +12:02:51.40 & 1827 & 2088 & $1.39\pm0.06$ & 17.5 & 92~$^{b}$ & $10.27\pm0.10$ & $-0.24\pm0.20$ & -0.25 & Sb (2.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5981 & 15:37:53.45 & +59:23:30.30 & 2527 & 3766$^{a}$ & $1.44\pm0.05$ & 90.0 & 139 & $10.76\pm0.10$ & $-0.11\pm0.20$ & -0.46 & SBbc (4.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5970 & 15:38:29.97 & +12:11:11.80 & 1957 & 2075$^{a}$ & $1.44\pm0.03$ & 47.9 & 88 & $10.35\pm0.11$ & $0.12\pm0.20$ & 0.05 & SBc (5.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5982 & 15:38:39.83 & +59:21:21.00 & 3017 & 2673$^{a}$ & $1.49\pm0.06$ & 90.0 & 110 & $11.13\pm0.10$ & $-0.83\pm0.20$ & -1.43 & E (-4.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5985 & 15:39:37.09 & +59:19:55.00 & 2517 & 2924$^{a}$ & $1.60\pm0.03$ & 63.3 & 15 & $11.07\pm0.10$ & $0.42\pm0.20$ & -0.14 & Sb (3.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC5989 & 15:41:32.80 & +59:45:18.80 & 2878 & 3234 & $0.95\pm0.10$ & 22.1 & 27~$^{b}$ & $9.94\pm0.10$ & $0.01\pm0.20$ & 0.22 & Sc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC09991 & 15:43:23.97 & +14:26:08.90 & 1932 & 2944$^{a}$ & $1.09\pm0.04$ & 80.6 & 70 & $9.42\pm0.10$ & $-1.25\pm0.20$ & -0.69 & Sc (5.9) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC6012 & 15:54:13.94 & +14:36:04.50 & 1854 & 1432$^{a}$ & $1.25\pm0.03$ & 47.1 & 164 & $10.25\pm0.11$ & $-0.15\pm0.20$ & -0.15 & SBab (1.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC10086 & 15:54:41.25 & +16:37:01.90 & 2217 & 2685$^{a}$ & $0.81\pm0.13$ & 67.0 & 177 & $8.82\pm0.10$ & $-1.03\pm0.20$ & -0.06 & S0-a (0.3) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC1151 & 15:58:32.34 & +17:26:29.30 & 2169 & 2540$^{a}$ & $1.35\pm0.02$ & 69.6 & 32 & $9.54\pm0.10$ & $-0.52\pm0.20$ & -0.04 & SBc (5.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
IC1210 & 16:14:30.15 & +62:32:12.10 & 2929 & 3631$^{a}$ & $1.14\pm0.08$ & 84.7 & 169 & $10.01\pm0.10$ & $0.03\pm0.20$ & 0.19 & Sab (2.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
PGC057611 & 16:15:02.83 & +61:46:55.40 & 2942 & 3299 & $0.52\pm0.41$ & 34.8 & 120 & $9.87\pm0.13$ & $-0.97\pm0.20$ & -0.71 & Sab (2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC10297 & 16:15:28.82 & +18:54:17.50 & 2305 & 2786$^{a}$ & $1.33\pm0.03$ & 90.0 & 1 & $9.49\pm0.11$ & $-0.82\pm0.20$ & -0.30 & SBc (5.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC10413 & 16:29:27.13 & +21:20:11.70 & 2986 & 3396$^{a}$ & $1.01\pm0.05$ & 71.5 & 171 & $9.69\pm0.11$ & $-0.53\pm0.20$ & -0.15 & SABc (5.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC6181 & 16:32:20.96 & +19:49:35.60 & 2375 & 2423$^{a}$ & $1.38\pm0.02$ & 68.3 & 177 & $10.35\pm0.10$ & $0.55\pm0.20$ & 0.48 & SABc (5.1) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC6186 & 16:34:25.48 & +21:32:27.20 & 2937 & 3190 & $1.20\pm0.04$ & 71.0 & 59 & $10.47\pm0.10$ & $0.31\pm0.20$ & 0.16 & Sa (1.2) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC6267 & 16:58:08.66 & +22:59:06.40 & 2980 & 3926$^{a}$ & $1.11\pm0.04$ & 41.5 & 33 & $10.15\pm0.20$ & $-0.13\pm0.20$ & -0.06 & Sc (4.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC6276 & 17:00:45.09 & +23:02:38.40 & 2754 & 3015 & $0.81\pm0.08$ & 33.3 & 136~$^{b}$ & $9.72\pm0.12$ & $-1.52\pm0.21$ & -1.16 & Sa (1.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC6278 & 17:00:50.33 & +23:00:39.70 & 2832 & 2740$^{a}$ & $1.24\pm0.04$ & 78.8 & 128 & $10.73\pm0.10$ & $-1.03\pm0.20$ & -1.36 & S0 (-1.8) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
NGC6306 & 17:07:36.98 & +60:43:44.00 & 2973 & 3327 & $1.12\pm0.05$ & 76.0 & 161 & $9.84\pm0.10$ & $0.45\pm0.20$ & 0.73 & SBab (2.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC10721 & 17:08:25.55 & +25:31:02.60 & 2920 & 3491$^{a}$ & $1.10\pm0.04$ & 56.0 & 110 & $10.09\pm0.11$ & $0.01\pm0.20$ & 0.12 & Sc (5.7) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
UGC10968 & 17:44:10.45 & +57:59:16.40 & 2855 & 3206 & $0.72\pm0.09$ & 68.2 & 149 & $9.30\pm0.10$ & $-1.91\pm0.22$ & -1.26 & SABb (4.0) \\ 
  &   &   &   &   &   &   &   &   &   &  \\ 
\caption{Properties of our sample of filament galaxies. Column description. (1) Galaxy ID; (2-4) RA,  Dec., and heliocentric velocity; (5) assumed distance of the galaxy, estimated as $V_{\rm cosmic}/{\rm H}_0$; (6-8) $D_{25}$ diameter, inclination, and position angle (PA) from HyperLeda, while for the sources denoted with the symbol $^b$ the PA has been estimated by visual inspection, see Notes below; (9-10) stellar mass and SFR from \citet{Leroy2019}, with a few exceptions reported in the Notes below; (11) SFR normalized to the value of the main sequence SFR$_{\rm MS}$, following the MS prescription by \citet{Leroy2019}; (12) morphology from HyperLeda, among parentheses we report the de Vaucouleurs classification.
\\ Notes: \\ 
$^a$ Recession velocities inferred from redshift independent distances \\
$^b$ Position Angles estimated by inspection of optical images from Aladin Lite and Legacy Survey databases \\
$^c$ Stellar masses from Nasa Sloan Atlas  \\ 
$^d$ SFR from \citet{Chang2015}\\
$^e$ SFR from the DustPedia-CIGALE archive\\
$^f$ SFR by \citet{Mayya_Romano2002} for the ring galaxy NGC~2793 \\
$^g$ SFR estimated using W4 WISE emission and the \citet{Calzetti2007} relation for PGC~049386 (i.e., CGCG~219-021).}
\label{tab:general_properties_all_galaxies}
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{landscape}
\end{tiny}}

 % general properties incl. Mstar, SFR

\onecolumn{
\begin{tiny}
\LTcapwidth=0.8\textwidth
\captionsetup[longtable]{margin=0.6in}
\setlength{\LTleft}{-0.2cm}
\setlength\tabcolsep{5pt} % default value: 6pt
%\begin{landscape}
%-------------- Table: source properties-------------------
\begin{longtable}{cccccccccc} %[]\centering
\hline
 Galaxy &  Distance & $\log(D_{25}/0.1^\prime)$ & CO(${\rm J}\rightarrow {\rm J-1}$) &   $f_{ap}$ &  $\log\Big(\frac{L'_{\rm CO(J\rightarrow J-1)}}{{\rm K~km~s}^{-1}~{\rm pc}^2}\Big)$ & $r_{J1}$ & $\log\Big(\frac{M_{\rm H_2}}{M_\odot}\Big)$ & Telescope  & Reference \\ %& Telescope & Ref. \\
       & (Mpc)    &  & &   & &  &  & & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
%\begin{center}
%\begin{tabular}{ccccccccc}
\hline
PGC022100 & 30.27 & $0.92\pm0.05$ & $1\rightarrow 0$ & 0.66 & $<7.07$ & 1.0 & $<7.71$ & IRAM 30m & \citet{Lisenfeld2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2577 & 35.62$^{a}$ & $1.19\pm0.04$ & $1\rightarrow 0$ & 0.52 & $<7.42$ & 1.0 & $<7.93$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.28 & $<7.20$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2592 & 32.57$^{a}$ & $1.17\pm0.04$ & $1\rightarrow 0$ & 0.43 & $<7.44$ & 1.0 & $<7.97$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.20 & $<7.24$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2594 & 34.13 & $0.96\pm0.21$ & $1\rightarrow 0$ & 0.67 & $<7.28$ & 1.0 & $<7.56$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.40 & $<6.83$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04551 & 27.29 & $1.23\pm0.07$ & $1\rightarrow 0$ & 0.52 & $<7.19$ & 1.0 & $<7.78$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.31 & $<7.05$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2679 & 28.83$^{a}$ & $1.27\pm0.07$ & $1\rightarrow 0$ & 0.27 & $<7.62$ & 1.0 & $<8.14$ & IRAM 30m & \citet{Combes2007} \\ 
  &   &   & $2\rightarrow 1$ & 0.10 & $<7.41$ & --- &   & IRAM 30m & \citet{Combes2007} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04722 & 23.86$^{a}$ & $1.16\pm0.03$ & $1\rightarrow 0$ & 0.79 & $7.62^{+0.08}_{-0.10}$ & 1.0 & $8.25^{+0.08}_{-0.10}$ & FCRAO & \citet{Lisenfeld2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2852 & 29.63$^{a}$ & $0.97\pm0.09$ & $1\rightarrow 0$ & 0.54 & $<7.28$ & 1.0 & $<7.76$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.27 & $<7.03$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2859 & 24.45$^{a}$ & $1.50\pm0.04$ & $1\rightarrow 0$ & 0.14 & $<7.67$ & 1.0 & $<8.31$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.05 & $<7.62$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC027311 & 25.65 & $0.87\pm0.06$ & $1\rightarrow 0$ & 0.74 & $<6.81$ & 1.0 & $<7.44$ & IRAM 30m & \citet{Lisenfeld2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2964 & 20.45$^{a}$ & $1.47\pm0.03$ & $1\rightarrow 0$ & 0.44 & $8.54^{+0.07}_{-0.08}$ & 1.0 & $9.17^{+0.07}_{-0.08}$ & FCRAO & \citet{Young1995} \\ 
  &   &   & $2\rightarrow 1$ & 0.72 & $7.63\pm0.02$ & $0.12\pm0.02$ &   & IRAM 30m & \citet{Braine1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3032 & 21.76$^{a}$ & $1.15\pm0.04$ & $1\rightarrow 0$ & 0.38 & $8.15\pm0.01$ & 1.0 & $8.78\pm0.01$ & IRAM 30m & \citet{Combes2007} \\ 
  &   &   & $2\rightarrow 1$ & 0.16 & $7.85\pm0.01$ & $0.50\pm0.02$ &   & IRAM 30m & \citet{Combes2007} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3098 & 22.68$^{a}$ & $1.37\pm0.06$ & $1\rightarrow 0$ & 0.42 & $<7.14$ & 1.0 & $<7.56$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.24 & $<6.83$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC0598 & 34.35 & $1.22\pm0.06$ & $1\rightarrow 0$ & 0.53 & $<7.57$ & 1.0 & $<7.98$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.32 & $<7.25$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3193 & 28.82$^{a}$ & $1.37\pm0.03$ & $1\rightarrow 0$ & 0.22 & $<7.75$ & 1.0 & $<8.21$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.08 & $<7.48$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3245 & 21.39$^{a}$ & $1.56\pm0.03$ & $1\rightarrow 0$ & 0.17 & $7.38^{+0.12}_{-0.16}$ & 1.0 & $8.01^{+0.12}_{-0.16}$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.06 & $<7.25$ & $<0.74$ &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3248 & 23.87 & $1.23\pm0.04$ & $1\rightarrow 0$ & 0.46 & $<7.17$ & 1.0 & $<7.78$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.22 & $<7.05$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3265 & 21.88 & $0.98\pm0.09$ & $3\rightarrow 2$ & --- & $<7.42$ & --- & $<8.36$ & JCMT & \citet{Wilson2012} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3277 & 25.33$^{a}$ & $1.32\pm0.03$ & $1\rightarrow 0$ & 0.22 & $8.37^{+0.12}_{-0.18}$ & 1.0 & $9.01^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3294 & 28.46$^{a}$ & $1.49\pm0.04$ & $1\rightarrow 0$ & 0.11 & $8.78^{+0.12}_{-0.18}$ & 1.0 & $9.42^{+0.12}_{-0.18}$ & SEST & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3424 & 28.04$^{a}$ & $1.40\pm0.06$ & $1\rightarrow 0$ & 0.21 & $<7.68$ & 1.0 & $<8.32$ & IRAM 30m & \citet{Boselli2014} \\ 
  &   &   & $2\rightarrow 1$ & 0.17 & $<7.80$ & --- &   & IRAM 30m & \citet{Braine1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3430 & 28.88$^{a}$ & $1.60\pm0.04$ & $1\rightarrow 0$ & 0.08 & $<8.51$ & 1.0 & $<9.14$ & IRAM 30m & \citet{Boselli2014} \\ 
  &   &   & $2\rightarrow 1$ & 0.05 & $<8.79$ & --- &   & IRAM 30m & \citet{Braine1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3504 & 19.85$^{a}$ & $1.39\pm0.03$ & $1\rightarrow 0$ & --- & $8.79^{+0.05}_{-0.06}$ & 1.0 & $9.42^{+0.05}_{-0.06}$ & FCRAO, SEST & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3595 & 33.83 & $1.18\pm0.08$ & $1\rightarrow 0$ & 0.56 & $<7.37$ & 1.0 & $<7.59$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.34 & $<6.86$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3648 & 31.09 & $1.08\pm0.04$ & $1\rightarrow 0$ & 0.57 & $<7.30$ & 1.0 & $<7.77$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.30 & $<7.04$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3658 & 31.93 & $1.24\pm0.07$ & $1\rightarrow 0$ & 0.31 & $<7.61$ & 1.0 & $<8.17$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.12 & $<7.44$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3665 & 23.03$^{a}$ & $1.61\pm0.04$ & $1\rightarrow 0$ & --- & $8.09\pm0.01$ & 1.0 & $8.72\pm0.01$ & CARMA & \citet{Alatalo2013} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3694 & 35.95$^{a}$ & $1.00\pm0.10$ & $1\rightarrow 0$ & 0.59 & $<7.46$ & 1.0 & $<7.95$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.31 & $<7.22$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3796 & 22.07 & $1.16\pm0.08$ & $1\rightarrow 0$ & 0.52 & $<7.07$ & 1.0 & $<7.38$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.27 & $<6.65$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3838 & 22.86 & $1.15\pm0.08$ & $1\rightarrow 0$ & 0.56 & $<7.06$ & 1.0 & $<7.33$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.32 & $<6.60$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3898 & 22.27$^{a}$ & $1.54\pm0.02$ & $1\rightarrow 0$ & 0.11 & $<7.74$ & 1.0 & $<8.37$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3953 & 17.77$^{a}$ & $1.79\pm0.02$ & $1\rightarrow 0$ & --- & $9.14^{+0.10}_{-0.13}$ & 1.0 & $9.77^{+0.10}_{-0.13}$ & FCRAO & \citet{Young1995} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3982 & 20.59$^{a}$ & $1.27\pm0.04$ & $1\rightarrow 0$ & 0.34 & $8.63^{+0.12}_{-0.18}$ & 1.0 & $9.26^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3992 & 19.99$^{a}$ & $1.85\pm0.03$ & $1\rightarrow 0$ & 0.21 & $8.35\pm0.04$ & 1.0 & $8.99\pm0.04$ & Kitt-Peak 12m & \citet{Vila-Vilaro2015} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3998 & 21.10$^{a}$ & $1.44\pm0.03$ & $1\rightarrow 0$ & 0.19 & $<7.45$ & 1.0 & $<7.94$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.07 & $<7.21$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4026 & 15.79$^{a}$ & $1.64\pm0.03$ & $1\rightarrow 0$ & 0.25 & $<7.06$ & 1.0 & $<7.29$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.13 & $<6.56$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4051 & 13.95$^{a}$ & $1.77\pm0.02$ & $1\rightarrow 0$ & --- & $8.55^{+0.08}_{-0.09}$ & 1.0 & $9.18^{+0.08}_{-0.09}$ & FCRAO & \citet{Young1995} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4088 & 14.51$^{a}$ & $1.74\pm0.02$ & $1\rightarrow 0$ & --- & $8.76^{+0.07}_{-0.08}$ & 1.0 & $9.40^{+0.07}_{-0.08}$ & FCRAO & \citet{Young1995} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4096 & 12.24$^{a}$ & $1.75\pm0.02$ & $1\rightarrow 0$ & --- & $8.22^{+0.08}_{-0.10}$ & 1.0 & $8.85^{+0.08}_{-0.10}$ & FCRAO & \citet{Young1995} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4100 & 20.31$^{a}$ & $1.66\pm0.02$ & $1\rightarrow 0$ & 0.14 & $8.99^{+0.12}_{-0.18}$ & 1.0 & $9.62^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4111 & 13.75$^{a}$ & $1.25\pm0.03$ & $1\rightarrow 0$ & 0.50 & $6.77^{+0.09}_{-0.11}$ & 1.0 & $7.41^{+0.09}_{-0.11}$ & IRAM 30m & \citet{WelchSage2003} \\ 
  &   &   & $2\rightarrow 1$ & 0.30 & $6.87\pm0.04$ & $1.25\pm0.30$ &   & IRAM 30m & \citet{WelchSage2003} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4138 & 16.37$^{a}$ & $1.46\pm0.03$ & $1\rightarrow 0$ & 0.51 & $7.82^{+0.11}_{-0.15}$ & 1.0 & $8.45^{+0.11}_{-0.15}$ & FCRAO & \citet{Young1995} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4143 & 17.57$^{a}$ & $1.42\pm0.03$ & $1\rightarrow 0$ & 0.29 & $<7.15$ & 1.0 & $<7.79$ & IRAM 30m & \citet{WelchSage2003} \\ 
  &   &   & $2\rightarrow 1$ & 0.12 & $<7.35$ & --- &   & IRAM 30m & \citet{WelchSage2003} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4144 & 6.85$^{a}$ & $1.72\pm0.03$ & $1\rightarrow 0$ & --- & $6.81^{+0.09}_{-0.12}$ & 1.0 & $7.44^{+0.09}_{-0.12}$ & Kitt-Peak 12m & \citet{Sage1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4151 & 11.27$^{a}$ & $1.46\pm0.04$ & $1\rightarrow 0$ & --- & $8.08^{+0.09}_{-0.11}$ & 1.0 & $8.72^{+0.09}_{-0.11}$ & FCRAO & \citet{Young1995} \\ 
  &   &   & $2\rightarrow 1$ & 0.56 & $<6.27$ & --- &   & IRAM 30m & \citet{Braine1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC07271 & 12.59$^{a}$ & $1.07\pm0.04$ & $1\rightarrow 0$ & --- & $<6.81$ & 1.0 & $<7.44$ & Kitt-Peak 12m & \citet{Sage1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4214 & 2.87$^{a}$ & $1.83\pm0.03$ & $1\rightarrow 0$ & 0.16 & $5.78^{+0.08}_{-0.10}$ & 1.0 & $6.41^{+0.08}_{-0.10}$ & FCRAO & \citet{Young1995} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4244 & 4.26$^{a}$ & $2.21\pm0.03$ & $1\rightarrow 0$ & --- & $6.94^{+0.05}_{-0.06}$ & 1.0 & $7.57^{+0.05}_{-0.06}$ & Kitt-Peak 12m & \citet{Sage1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4314 & 9.81$^{a}$ & $1.57\pm0.03$ & $1\rightarrow 0$ & 0.26 & $8.04\pm0.01$ & 1.0 & $8.67\pm0.01$ & IRAM 30m & \citet{Braine1993} \\ 
  &   &   & $2\rightarrow 1$ & 0.26 & $7.24\pm0.01$ & $0.159\pm0.003$ &   & IRAM 30m & \citet{Braine1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4359 & 18.41$^{a}$ & $1.14\pm0.04$ & $1\rightarrow 0$ & --- & $<7.18$ & 1.0 & $<7.82$ & Kitt-Peak 12m & \citet{Sage1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4414 & 17.61$^{a}$ & $1.29\pm0.04$ & $1\rightarrow 0$ & --- & $9.32^{+0.07}_{-0.09}$ & 1.0 & $9.95^{+0.07}_{-0.09}$ & FCRAO & \citet{Young1995} \\ 
  &   &   & $2\rightarrow 1$ & 0.86 & $7.70\pm0.02$ & --- &   & IRAM 30m & \citet{Braine1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4448 & 20.19$^{a}$ & $1.20\pm0.07$ & $1\rightarrow 0$ & --- & $8.07\pm0.05$ & 1.0 & $8.70\pm0.05$ & Kitt-Peak 12m & \citet{Sage1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4525 & 13.01$^{a}$ & $1.30\pm0.04$ & $1\rightarrow 0$ & 0.37 & $7.40^{+0.12}_{-0.18}$ & 1.0 & $8.03^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4559 & 7.81$^{a}$ & $2.02\pm0.02$ & $1\rightarrow 0$ & --- & $8.11^{+0.05}_{-0.06}$ & 1.0 & $8.75^{+0.05}_{-0.06}$ & Kitt-Peak 12m & \citet{Sage1993} \\ 
  &   &   & $2\rightarrow 1$ & 0.51 & $6.27^{+0.02}_{-0.03}$ & --- &   & IRAM 30m & \citet{Braine1993} \\ 
  &   &   & $3\rightarrow 2$ & --- & $7.13^{+0.08}_{-0.10}$ & --- &   & JCMT & \citet{Wilson2012} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5173 & 38.52$^{a}$ & $1.04\pm0.04$ & $1\rightarrow 0$ & --- & $7.66\pm0.01$ & 1.0 & $8.29\pm0.01$ & CARMA & \citet{Alatalo2013} \\ 
  &   &   & $2\rightarrow 1$ & 0.23 & $7.79\pm0.03$ & $1.36\pm0.10$ &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5198 & 41.27$^{a}$ & $1.31\pm0.07$ & $1\rightarrow 0$ & 0.30 & $<7.70$ & 1.0 & $<8.09$ & IRAM 30m & \citet{Combes2007} \\ 
  &   &   & $2\rightarrow 1$ & 0.12 & $<7.36$ & --- &   & IRAM 30m & \citet{Combes2007} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5248 & 12.62$^{a}$ & $1.61\pm0.03$ & $1\rightarrow 0$ & --- & $8.98^{+0.05}_{-0.06}$ & 1.0 & $9.61^{+0.05}_{-0.06}$ & FCRAO & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5300 & 19.62$^{a}$ & $1.45\pm0.03$ & $1\rightarrow 0$ & 0.15 & $7.98^{+0.12}_{-0.18}$~$^{b}$ & 1.0 & $8.62^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5353 & 33.81$^{a}$ & $1.38\pm0.03$ & $1\rightarrow 0$ & 0.39 & $7.99^{+0.05}_{-0.06}$ & 1.0 & $8.62^{+0.05}_{-0.06}$ & IRAM 30m & \citet{OSullivan2018} \\ 
  &   &   & $2\rightarrow 1$ & 0.20 & $8.13^{+0.02}_{-0.03}$ & $1.38\pm0.20$ &   & IRAM 30m & \citet{OSullivan2018} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5355 & 35.59$^{a}$ & $1.06\pm0.04$ & $1\rightarrow 0$ & 0.57 & $<7.44$ & 1.0 & $<8.08$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.31 & $<7.35$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5356 & 24.87$^{a}$ & $1.45\pm0.03$ & $1\rightarrow 0$ & 0.41 & $8.31^{+0.12}_{-0.18}$~$^{b}$ & 1.0 & $8.95^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5363 & 19.41$^{a}$ & $1.62\pm0.03$ & $1\rightarrow 0$ & 0.05 & $9.00^{+0.12}_{-0.18}$ & 1.0 & $9.63^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5364 & 17.17$^{a}$ & $1.58\pm0.03$ & $1\rightarrow 0$ & 0.78 & $7.36^{+0.08}_{-0.10}$ & 1.0 & $7.99^{+0.08}_{-0.10}$ & IRAM 30m & \citet{Braine1993} \\ 
  &   &   & $2\rightarrow 1$ & 0.78 & $6.76^{+0.06}_{-0.08}$ & $0.25\pm0.06$ &   & IRAM 30m & \citet{Braine1993} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5560 & 19.15$^{a}$ & $1.54\pm0.04$ & $1\rightarrow 0$ & 0.43 & $8.15^{+0.12}_{-0.18}$ & 1.0 & $8.78^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5574 & 24.42$^{a}$ & $1.12\pm0.04$ & $1\rightarrow 0$ & 0.53 & $<7.13$ & 1.0 & $<7.49$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.27 & $<6.76$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5576 & 21.27$^{a}$ & $1.45\pm0.03$ & $1\rightarrow 0$ & 0.36 & $<7.21$ & 1.0 & $<7.49$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.20 & $<6.76$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5577 & 23.21$^{a}$ & $1.46\pm0.03$ & $1\rightarrow 0$ & 0.39 & $7.91^{+0.12}_{-0.18}$ & 1.0 & $8.54^{+0.12}_{-0.18}$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5638 & 25.10$^{a}$ & $1.29\pm0.04$ & $1\rightarrow 0$ & 0.03 & $<7.32$ & 1.0 & $<7.83$ & IRAM 30m & \citet{Boselli2014} \\ 
  &   &   & $2\rightarrow 1$ & 0.11 & $<7.10$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5645 & 19.00$^{a}$ & $1.30\pm0.04$ & $1\rightarrow 0$ & 0.29 & $<7.65$ & 1.0 & $<8.29$ & Kitt-Peak 12m & \citet{Boselli2014} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1024 & 21.98$^{a}$ & $1.04\pm0.06$ & $1\rightarrow 0$ & --- & $8.05\pm0.01$ & 1.0 & $8.68\pm0.01$ & CARMA & \citet{Alatalo2013} \\ 
  &   &   & $2\rightarrow 1$ & 0.43 & $7.73\pm0.01$ & $0.48\pm0.01$ &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5770 & 20.80$^{a}$ & $1.04\pm0.06$ & $1\rightarrow 0$ & 0.52 & $<7.02$ & 1.0 & $<7.41$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.25 & $<6.68$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5813 & 29.58$^{a}$ & $1.62\pm0.02$ & $1\rightarrow 0$ & 0.26 & $<6.95$ & 1.0 & $<7.53$ & IRAM 30m & \citet{OSullivan2018} \\ 
  &   &   & $2\rightarrow 1$ & 0.14 & $<6.80$ & --- &   & IRAM 30m & \citet{OSullivan2018} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5831 & 27.18$^{a}$ & $1.35\pm0.03$ & $1\rightarrow 0$ & 0.24 & $<7.74$ & 1.0 & $<8.31$ & IRAM 30m & \citet{Combes2007} \\ 
  &   &   & $2\rightarrow 1$ & 0.09 & $<7.58$ & --- &   & IRAM 30m & \citet{Combes2007} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5838 & 26.94$^{a}$ & $1.59\pm0.02$ & $1\rightarrow 0$ & 0.28 & $<7.55$ & 1.0 & $<8.09$ & IRAM 30m & \citet{Combes2007} \\ 
  &   &   & $2\rightarrow 1$ & 0.15 & $<7.36$ & --- &   & IRAM 30m & \citet{Combes2007} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5839 & 23.69$^{a}$ & $1.16\pm0.04$ & $1\rightarrow 0$ & 0.38 & $<7.16$ & 1.0 & $<7.57$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.16 & $<6.84$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5845 & 28.82$^{a}$ & $1.00\pm0.07$ & $1\rightarrow 0$ & 0.66 & $<7.04$ & 1.0 & $<7.25$ & IRAM 30m & \citet{Combes2007} \\ 
  &   &   & $2\rightarrow 1$ & 0.40 & $<6.52$ & --- &   & IRAM 30m & \citet{Combes2007} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5846 & 25.13$^{a}$ & $1.63\pm0.03$ & $1\rightarrow 0$ & 0.09 & $7.73^{+0.12}_{-0.18}$ & 1.0 & $8.36^{+0.12}_{-0.18}$ & IRAM 30m & \citet{OSullivan2018} \\ 
  &   &   & $2\rightarrow 1$ & 0.03 & $7.53^{+0.11}_{-0.15}$ & $0.64\pm0.28$ &   & IRAM 30m & \citet{OSullivan2018} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5854 & 22.00$^{a}$ & $1.48\pm0.04$ & $1\rightarrow 0$ & 0.34 & $<7.21$ & 1.0 & $<7.46$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.19 & $<6.73$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5864 & 25.93$^{a}$ & $1.40\pm0.06$ & $1\rightarrow 0$ & 0.40 & $<7.34$ & 1.0 & $<7.73$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.22 & $<7.00$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5869 & 27.72$^{a}$ & $1.34\pm0.03$ & $1\rightarrow 0$ & 0.32 & $<7.52$ & 1.0 & $<7.96$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.13 & $<7.23$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054452 & 28.82 & $0.98\pm0.05$ & $1\rightarrow 0$ & 0.58 & $<7.24$ & 1.0 & $<7.69$ & IRAM 30m & \citet{Young2011} \\ 
  &   &   & $2\rightarrow 1$ & 0.31 & $<6.96$ & --- &   & IRAM 30m & \citet{Young2011} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5982 & 36.12$^{a}$ & $1.49\pm0.06$ & $1\rightarrow 0$ & 0.34 & $<7.03$ & 1.0 & $<7.67$ & IRAM 30m & \citet{OSullivan2015} \\ 
  &   &   & $2\rightarrow 1$ & 0.18 & $<7.00$ & --- &   & IRAM 30m & \citet{OSullivan2015} \\ 
  &   &   &   &   &   &   &   &   &  \\ 
\caption{CO results from the literature. Column description. (1-3) galaxy ID, distance, and $D_{25}$ diameter, for the sources denoted with the symbol $^a$ we report redshift independent distances; (4) CO(J$\rightarrow$J-1) transition; (5) filling factor, which is not reported in the cases where the CO observations correspond to multiple pointings or maps; (6) velocity integrated CO(J$\rightarrow$J-1) luminosity, tentative detections with SNR$<3$ are denoted with the symbol $^b$; (7) excitation ratio; (8) total H$_2$ gas mass; (9) telescope; (10) reference. Absent values are denoted with the symbol ---. Upper limits are at $3\sigma$.}
%The filling factor $f_{ap}$ is not reported in the cases where the CO observations correspond to multiple pointings or maps. Upper limits are at $3\sigma$.
%Notes: $^a$ Redshift independent distances 
\label{tab:CO_properties_literature}
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{landscape}
\end{tiny}}

 % CO prop from the literature

\onecolumn{
\begin{small}
\LTcapwidth=0.8\textwidth
\captionsetup[longtable]{margin=0.6in}
\setlength{\LTleft}{0cm}
%\begin{landscape}
%-------------- Table: source properties-------------------
\begin{longtable}{cccccccccc} %[]\centering
\hline
 Galaxy &  Distance & $\log(D_{25}/0.1^\prime)$ & CO(${\rm J}\rightarrow {\rm J-1}$) & $S_{\rm CO(J\rightarrow J-1)}\Delta\varv$  &  $f_{ap}$ & FWHM & $\log\Big(\frac{L'_{\rm CO(J\rightarrow J-1)}}{{\rm K~km~s}^{-1}~{\rm pc}^2}\Big)$ & $r_{21}$ & $\log\Big(\frac{M_{\rm H_2}}{M_\odot}\Big)$ \\ %& $\frac{M_{\rm H_2}}{M_\star}$ \\ %& Telescope & Ref. \\
       & (Mpc)    &  & &  (Jy~km~s$^{-1}$) & & (km/s) &  &  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)   \\
\hline
IC2256 & 35.33$^{a}$ & $0.90\pm0.06$ & $1\rightarrow 0$ & $<10.02$ & $0.71$ & --- & $<7.63$ & --- & $<7.86$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.80$ & $0.44$ & --- & $<7.13$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04375 & 40.34$^{a}$ & $1.23\pm0.04$ & $1\rightarrow 0$ & $14.79\pm1.86$ & $0.38$ & $156\pm21$ & $8.19^{+0.05}_{-0.06}$ & $0.30\pm0.07$ & $8.83^{+0.05}_{-0.06}$ \\ 
  &   &   & $2\rightarrow 1$ & $7.49\pm1.64$ & $0.16$ & $145\pm27$ & $7.67^{+0.09}_{-0.11}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC2361 & 30.33 & $1.19\pm0.04$ & $1\rightarrow 0$ & $11.51\pm1.92$ & $0.53$ & $116\pm22$ & $7.69^{+0.07}_{-0.08}$ & $0.67\pm0.13$ & $8.32^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $17.65\pm1.79$ & $0.30$ & $120\pm14$ & $7.51^{+0.04}_{-0.05}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04395 & 38.17$^{a}$ & $1.00\pm0.05$ & $1\rightarrow 0$ & $<4.30$ & $0.69$ & --- & $<7.35$ & --- & $<7.78$ \\ 
  &   &   & $2\rightarrow 1$ & $<5.56$ & $0.44$ & --- & $<7.05$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC023706 & 32.60 & $0.69\pm0.13$ & $1\rightarrow 0$ & $<2.86$ & $0.83$ & --- & $<6.95$ & --- & $<7.03$ \\ 
  &   &   & $2\rightarrow 1$ & $<1.85$ & $0.60$ & --- & $<6.30$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2604 & 30.69 & $1.17\pm0.05$ & $1\rightarrow 0$ & $5.73\pm0.90$ & $0.36$ & $59\pm10$ & $7.56^{+0.06}_{-0.07}$ & $0.81\pm0.17$ & $8.20^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $7.72\pm1.13$ & $0.15$ & $72\pm12$ & $7.47^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC024012 & 32.82 & $0.93\pm0.06$ & $1\rightarrow 0$ & $<7.16$ & $0.68$ & --- & $<7.45$ & --- & $<7.82$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.41$ & $0.40$ & --- & $<7.09$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2608 & 23.27$^{a}$ & $1.29\pm0.03$ & $1\rightarrow 0$ & $46.85\pm1.76$ & $0.37$ & $140\pm6$ & $8.22\pm0.02$ & $0.31\pm0.02$ & $8.85\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $25.44\pm1.76$ & $0.16$ & $106\pm9$ & $7.71\pm0.03$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04559 & 41.08$^{a}$ & $1.57\pm0.03$ & $1\rightarrow 0$ & $15.46\pm2.60$ & $0.29$ & $239\pm55$ & $8.35^{+0.07}_{-0.08}$ & $0.36\pm0.08$ & $8.98^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $11.83\pm1.87$ & $0.15$ & $88\pm20$ & $7.90^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC1925809 & 30.48 & $0.73\pm0.07$ & $1\rightarrow 0$ & $<4.30$ & $0.83$ & --- & $<7.07$ & --- & $<7.46$ \\ 
  &   &   & $2\rightarrow 1$ & $<5.56$ & $0.60$ & --- & $<6.72$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04659 & 36.62$^{a}$ & $1.15\pm0.04$ & $1\rightarrow 0$ & $<4.30$ & $0.58$ & --- & $<7.39$ & --- & $<7.66$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.36$ & --- & $<6.93$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC025063 & 30.43 & $0.75\pm0.23$ & $1\rightarrow 0$ & $21.86\pm3.19$ & $0.79$ & $261\pm42$ & $7.80^{+0.06}_{-0.07}$ & $0.63\pm0.11$ & $8.43^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $37.42\pm2.92$ & $0.53$ & $193\pm15$ & $7.60^{+0.03}_{-0.04}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2712 & 31.02$^{a}$ & $1.47\pm0.03$ & $1\rightarrow 0$ & $48.14\pm1.79$ & $0.22$ & $195\pm7$ & $8.71\pm0.02$ & $0.88\pm0.04$ & $9.34\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $63.01\pm1.72$ & $0.08$ & $202\pm6$ & $8.65\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC025273 & 28.60 & $0.89\pm0.06$ & $1\rightarrow 0$ & $<2.86$ & $0.76$ & --- & $<6.88$ & --- & $<7.28$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.52$ & --- & $<6.55$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2780 & 52.55$^{a}$ & $1.02\pm0.05$ & $1\rightarrow 0$ & $21.87\pm2.14$ & $0.55$ & $158\pm16$ & $8.43\pm0.04$ & $0.34\pm0.05$ & $9.06\pm0.04$ \\ 
  &   &   & $2\rightarrow 1$ & $15.15\pm1.88$ & $0.28$ & $112\pm18$ & $7.96^{+0.05}_{-0.06}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2793 & 26.65$^{a}$ & $1.05\pm0.05$ & $1\rightarrow 0$ & $6.87\pm1.30$ & $0.50$ & $106\pm27$ & $7.37^{+0.08}_{-0.09}$ & $0.22\pm0.09$ & $8.01^{+0.08}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $2.89\pm1.09$ & $0.24$ & $69\pm30$ & $6.71^{+0.14}_{-0.21}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04902 & 25.14 & $1.13\pm0.04$ & $1\rightarrow 0$ & $10.37\pm1.09$ & $0.54$ & $129\pm15$ & $7.47^{+0.04}_{-0.05}$ & $0.97\pm0.13$ & $8.11^{+0.04}_{-0.05}$ \\ 
  &   &   & $2\rightarrow 1$ & $21.18\pm1.67$ & $0.28$ & $129\pm12$ & $7.46^{+0.03}_{-0.04}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2798 & 23.43$^{a}$ & $1.39\pm0.05$ & $1\rightarrow 0$ & $223.19\pm2.00$ & $0.40$ & $243\pm2$ & $8.88\pm0.01$ & $1.00\pm0.01$ & $9.51\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $474.19\pm1.79$ & $0.21$ & $251\pm1$ & $8.88\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2799 & 27.78$^{a}$ & $1.25\pm0.05$ & $1\rightarrow 0$ & $5.91\pm1.24$ & $0.51$ & $105\pm29$ & $7.34^{+0.08}_{-0.10}$ & $0.55\pm0.13$ & $7.98^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $7.74\pm0.80$ & $0.30$ & $48\pm6$ & $7.09^{+0.04}_{-0.05}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2844 & 42.14$^{a}$ & $1.25\pm0.06$ & $1\rightarrow 0$ & $30.50\pm2.72$ & $0.44$ & $265\pm23$ & $8.48\pm0.04$ & $0.73\pm0.08$ & $9.11\pm0.04$ \\ 
  &   &   & $2\rightarrow 1$ & $42.74\pm2.35$ & $0.21$ & $218\pm12$ & $8.34\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2853 & 28.55$^{a}$ & $1.22\pm0.06$ & $1\rightarrow 0$ & $12.33\pm1.87$ & $0.43$ & $144\pm23$ & $7.76^{+0.06}_{-0.07}$ & $0.51\pm0.11$ & $8.39^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $11.65\pm1.73$ & $0.20$ & $107\pm18$ & $7.47^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05015 & 25.79 & $1.21\pm0.06$ & $1\rightarrow 0$ & $<4.30$ & $0.33$ & --- & $<7.33$ & --- & $<7.96$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.41$ & $0.13$ & --- & $<7.36$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05020 & 32.36$^{a}$ & $1.31\pm0.03$ & $1\rightarrow 0$ & $<2.76$ & $0.43$ & --- & $<7.22$ & --- & $7.54^{+0.14}_{-0.21}$ \\ 
  &   &   & $2\rightarrow 1$ & $2.24\pm0.87$ & $0.22$ & $57\pm20$ & $6.81^{+0.14}_{-0.21}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2893 & 27.14$^{a}$ & $1.01\pm0.04$ & $1\rightarrow 0$ & $36.74\pm1.13$ & $0.55$ & $44\pm2$ & $8.08\pm0.01$ & $0.86\pm0.03$ & $8.72\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $63.60\pm1.35$ & $0.28$ & $50\pm1$ & $8.02\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2968 & 13.74$^{a}$ & $1.39\pm0.03$ & $1\rightarrow 0$ & $<4.30$ & $0.25$ & --- & $<6.90$ & --- & $<7.39$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.09$ & --- & $<6.66$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2970 & 27.02$^{a}$ & $0.93\pm0.06$ & $1\rightarrow 0$ & $<5.73$ & $0.62$ & --- & $<7.22$ & --- & $<7.60$ \\ 
  &   &   & $2\rightarrow 1$ & $<5.56$ & $0.34$ & --- & $<6.87$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC028169 & 24.76$^{a}$ & $0.83\pm0.06$ & $1\rightarrow 0$ & $3.83\pm0.89$ & $0.72$ & $91\pm21$ & $6.90^{+0.09}_{-0.12}$ & $<0.42$ & $7.54^{+0.09}_{-0.12}$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.89$ & $0.44$ & --- & $<6.52$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3003 & 20.78$^{a}$ & $1.68\pm0.02$ & $1\rightarrow 0$ & $25.51\pm1.57$ & $0.23$ & $88\pm6$ & $8.08\pm0.03$ & $0.54\pm0.04$ & $8.71\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $26.94\pm1.46$ & $0.11$ & $54\pm4$ & $7.81\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3026 & 24.59$^{a}$ & $1.35\pm0.03$ & $1\rightarrow 0$ & $4.65\pm0.96$ & $0.43$ & $72\pm17$ & $7.20^{+0.08}_{-0.10}$ & $<0.37$ & $7.84^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.89$ & $0.25$ & --- & $<6.77$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3021 & 26.47$^{a}$ & $1.13\pm0.07$ & $1\rightarrow 0$ & $83.64\pm2.50$ & $0.48$ & $196\pm6$ & $8.47\pm0.01$ & $0.50\pm0.02$ & $9.11\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $80.15\pm2.25$ & $0.23$ & $164\pm5$ & $8.18\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05287 & 31.93$^{a}$ & $0.98\pm0.06$ & $1\rightarrow 0$ & $<4.30$ & $0.58$ & --- & $<7.27$ & --- & $<7.62$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.30$ & --- & $<6.89$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05326 & 22.96 & $0.97\pm0.05$ & $1\rightarrow 0$ & $<2.86$ & $0.55$ & --- & $<6.83$ & --- & $<7.37$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.27$ & --- & $<6.64$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3067 & 19.58$^{a}$ & $1.31\pm0.02$ & $1\rightarrow 0$ & $100.21\pm1.95$ & $0.44$ & $158\pm3$ & $8.33\pm0.01$ & $0.49\pm0.01$ & $8.97\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $104.32\pm1.79$ & $0.23$ & $120\pm2$ & $8.03\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC029347 & 23.97$^{a}$ & $0.82\pm0.06$ & $1\rightarrow 0$ & $2.06\pm0.55$ & $0.69$ & $59\pm15$ & $6.62^{+0.10}_{-0.13}$ & $0.52\pm0.20$ & $7.25^{+0.10}_{-0.13}$ \\ 
  &   &   & $2\rightarrow 1$ & $2.52\pm0.70$ & $0.41$ & $50\pm14$ & $6.33^{+0.11}_{-0.14}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3118 & 26.84$^{a}$ & $1.32\pm0.03$ & $1\rightarrow 0$ & $3.03\pm0.89$ & $0.45$ & $95\pm30$ & $7.07^{+0.11}_{-0.15}$ & $0.50\pm0.19$ & $7.70^{+0.11}_{-0.15}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.45\pm0.89$ & $0.26$ & $82\pm22$ & $6.77^{+0.10}_{-0.13}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05577 & 31.04 & $0.97\pm0.04$ & $1\rightarrow 0$ & $4.03\pm0.66$ & $0.61$ & $48\pm11$ & $7.19^{+0.07}_{-0.08}$ & $0.67\pm0.13$ & $7.83^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $5.82\pm0.57$ & $0.33$ & $35\pm4$ & $7.01\pm0.04$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05588 & 24.53$^{a}$ & $0.74\pm0.14$ & $1\rightarrow 0$ & $23.98\pm1.68$ & $0.79$ & $105\pm8$ & $7.65\pm0.03$ & $0.54\pm0.04$ & $8.28\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $34.94\pm1.57$ & $0.54$ & $100\pm5$ & $7.38\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3245A & 23.86$^{a}$ & $1.37\pm0.04$ & $1\rightarrow 0$ & $<7.16$ & $0.42$ & --- & $<7.38$ & --- & $<7.77$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.41$ & $0.24$ & --- & $<7.04$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3254 & 34.33$^{a}$ & $1.37\pm0.03$ & $1\rightarrow 0$ & $4.67\pm1.51$ & $0.31$ & $60\pm31$ & $7.64^{+0.12}_{-0.17}$ & $0.47\pm0.25$ & $8.27^{+0.12}_{-0.17}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.63\pm1.48$ & $0.13$ & $73\pm42$ & $7.32^{+0.15}_{-0.23}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC031357 & 27.23 & $0.88\pm0.06$ & $1\rightarrow 0$ & $<5.73$ & $0.75$ & --- & $<7.14$ & --- & $<7.57$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.41$ & $0.49$ & --- & $<6.84$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC031387 & 22.94 & $0.76\pm0.08$ & $1\rightarrow 0$ & $3.09\pm1.46$ & $0.77$ & $134\pm95$ & $6.71^{+0.17}_{-0.28}$~$^{b}$ & $0.33\pm0.19$ & $6.97^{+0.12}_{-0.16}$ \\ 
  &   &   & $2\rightarrow 1$ & $2.67\pm0.84$ & $0.50$ & $48\pm14$ & $6.23^{+0.12}_{-0.16}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05870 & 31.44 & $1.04\pm0.08$ & $1\rightarrow 0$ & $4.28\pm0.99$ & $0.48$ & $70\pm16$ & $7.33^{+0.09}_{-0.11}$ & $0.51\pm0.16$ & $7.96^{+0.09}_{-0.11}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.07\pm0.88$ & $0.23$ & $33\pm8$ & $7.03^{+0.09}_{-0.11}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3381 & 26.46 & $1.30\pm0.05$ & $1\rightarrow 0$ & $12.49\pm0.87$ & $0.26$ & $34\pm2$ & $7.92\pm0.03$ & $0.97\pm0.08$ & $8.56\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $18.14\pm0.83$ & $0.10$ & $33\pm2$ & $7.91\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05990 & 31.73$^{a}$ & $1.11\pm0.04$ & $1\rightarrow 0$ & $2.48\pm0.76$ & $0.61$ & $84\pm23$ & $7.00^{+0.12}_{-0.16}$ & $<0.68$ & $7.63^{+0.12}_{-0.16}$ \\ 
  &   &   & $2\rightarrow 1$ & $<4.26$ & $0.38$ & --- & $<6.83$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3442 & 30.93$^{a}$ & $0.74\pm0.05$ & $1\rightarrow 0$ & $23.58\pm0.98$ & $0.81$ & $100\pm5$ & $7.83\pm0.02$ & $0.46\pm0.03$ & $8.47\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $30.04\pm1.21$ & $0.56$ & $79\pm4$ & $7.50\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06070 & 29.32 & $0.74\pm0.14$ & $1\rightarrow 0$ & $3.84\pm0.98$ & $0.78$ & $78\pm20$ & $7.02^{+0.10}_{-0.13}$ & $0.52\pm0.18$ & $7.65^{+0.10}_{-0.13}$ \\ 
  &   &   & $2\rightarrow 1$ & $5.22\pm1.19$ & $0.51$ & $67\pm14$ & $6.73^{+0.09}_{-0.11}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3629 & 33.86$^{a}$ & $1.25\pm0.03$ & $1\rightarrow 0$ & $<5.73$ & $0.36$ & --- & $<7.65$ & --- & $<8.14$ \\ 
  &   &   & $2\rightarrow 1$ & $<5.56$ & $0.15$ & --- & $<7.41$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06455 & 31.81 & $1.19\pm0.04$ & $1\rightarrow 0$ & $<2.86$ & $0.49$ & --- & $<7.16$ & --- & $<7.79$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.41$ & $0.25$ & --- & $<7.27$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3687 & 26.27$^{a}$ & $1.15\pm0.03$ & $1\rightarrow 0$ & $10.86\pm1.45$ & $0.55$ & $132\pm17$ & $7.53^{+0.05}_{-0.06}$ & $0.36\pm0.07$ & $8.16^{+0.05}_{-0.06}$ \\ 
  &   &   & $2\rightarrow 1$ & $8.63\pm1.18$ & $0.30$ & $106\pm14$ & $7.09\pm0.06$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3689 & 41.66$^{a}$ & $1.17\pm0.06$ & $1\rightarrow 0$ & $109.55\pm2.80$ & $0.43$ & $254\pm7$ & $9.04\pm0.01$ & $0.53\pm0.02$ & $9.67\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $104.16\pm2.71$ & $0.19$ & $214\pm6$ & $8.76\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035472 & 30.56 & $0.91\pm0.06$ & $1\rightarrow 0$ & $<4.30$ & $0.76$ & --- & $<7.11$ & --- & $7.54^{+0.14}_{-0.21}$ \\ 
  &   &   & $2\rightarrow 1$ & $6.01\pm2.28$ & $0.53$ & $68\pm32$ & $6.81^{+0.14}_{-0.21}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035503 & 29.99 & $0.98\pm0.05$ & $1\rightarrow 0$ & $2.11\pm0.54$ & $0.67$ & $63\pm14$ & $6.84^{+0.10}_{-0.13}$ & $<0.39$ & $7.47^{+0.10}_{-0.13}$ \\ 
  &   &   & $2\rightarrow 1$ & $<2.00$ & $0.41$ & --- & $<6.43$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035508 & 31.07 & $0.64\pm0.31$ & $1\rightarrow 0$ & $1.93\pm0.52$ & $0.84$ & $47\pm14$ & $6.73^{+0.10}_{-0.14}$ & $0.62\pm0.24$ & $7.37^{+0.10}_{-0.14}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.45\pm0.99$ & $0.61$ & $40\pm15$ & $6.52^{+0.11}_{-0.15}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06517 & 37.58 & $1.20\pm0.07$ & $1\rightarrow 0$ & $10.84\pm1.75$ & $0.42$ & $180\pm31$ & $7.95^{+0.06}_{-0.08}$ & $0.23\pm0.09$ & $8.58^{+0.06}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.50\pm1.71$ & $0.19$ & $96\pm44$ & $7.31^{+0.14}_{-0.21}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06526 & 18.14$^{a}$ & $1.21\pm0.06$ & $1\rightarrow 0$ & $10.65\pm2.13$ & $0.52$ & $183\pm35$ & $7.21^{+0.08}_{-0.10}$ & $0.60\pm0.14$ & $7.85^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $14.68\pm1.88$ & $0.30$ & $118\pm18$ & $6.99^{+0.05}_{-0.06}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035688 & 38.52 & $0.99\pm0.18$ & $1\rightarrow 0$ & $6.79\pm1.40$ & $0.68$ & $165\pm35$ & $7.56^{+0.08}_{-0.10}$ & $0.26\pm0.10$ & $8.19^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.45\pm1.49$ & $0.43$ & $128\pm40$ & $6.97^{+0.13}_{-0.18}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06545 & 39.05 & $1.02\pm0.08$ & $1\rightarrow 0$ & $16.73\pm2.15$ & $0.66$ & $140\pm21$ & $7.98^{+0.05}_{-0.06}$ & $0.48\pm0.08$ & $8.61^{+0.05}_{-0.06}$ \\ 
  &   &   & $2\rightarrow 1$ & $19.66\pm2.25$ & $0.40$ & $136\pm17$ & $7.66\pm0.05$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06610 & 33.55$^{a}$ & $1.29\pm0.03$ & $1\rightarrow 0$ & $<5.73$ & $0.45$ & --- & $<7.55$ & --- & $<8.16$ \\ 
  &   &   & $2\rightarrow 1$ & $<9.26$ & $0.23$ & --- & $<7.43$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3786 & 44.85$^{a}$ & $1.29\pm0.03$ & $1\rightarrow 0$ & $57.33\pm2.63$ & $0.38$ & $270\pm13$ & $8.88\pm0.02$ & $1.02\pm0.06$ & $9.51\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $103.15\pm3.77$ & $0.17$ & $288\pm11$ & $8.88\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3788 & 53.05$^{a}$ & $1.30\pm0.03$ & $1\rightarrow 0$ & $28.49\pm2.59$ & $0.46$ & $276\pm29$ & $8.63\pm0.04$ & $0.46\pm0.06$ & $9.26\pm0.04$ \\ 
  &   &   & $2\rightarrow 1$ & $29.74\pm2.64$ & $0.26$ & $236\pm23$ & $8.29\pm0.04$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06637 & 44.63$^{a}$ & $0.88\pm0.05$ & $1\rightarrow 0$ & $3.34\pm0.76$ & $0.78$ & $114\pm29$ & $7.32^{+0.09}_{-0.11}$ & $0.41\pm0.11$ & $7.95^{+0.09}_{-0.11}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.89\pm0.56$ & $0.56$ & $56\pm11$ & $6.93^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3900 & 29.76$^{a}$ & $1.41\pm0.03$ & $1\rightarrow 0$ & $6.17\pm1.32$ & $0.31$ & $124\pm28$ & $7.64^{+0.08}_{-0.10}$ & $<0.37$ & $8.27^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.80$ & $0.13$ & --- & $<7.20$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06791 & 32.94$^{a}$ & $1.32\pm0.05$ & $1\rightarrow 0$ & $3.47\pm0.78$ & $0.45$ & $80\pm18$ & $7.31^{+0.09}_{-0.11}$ & $1.04\pm0.31$ & $7.95^{+0.09}_{-0.11}$ \\ 
  &   &   & $2\rightarrow 1$ & $8.16\pm1.61$ & $0.25$ & $137\pm37$ & $7.33^{+0.08}_{-0.10}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3912 & 23.43$^{a}$ & $1.18\pm0.04$ & $1\rightarrow 0$ & $22.44\pm1.36$ & $0.49$ & $96\pm7$ & $7.79\pm0.03$ & $0.47\pm0.05$ & $8.42\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $20.97\pm1.75$ & $0.25$ & $78\pm7$ & $7.46^{+0.03}_{-0.04}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4152 & 29.61$^{a}$ & $1.14\pm0.03$ & $1\rightarrow 0$ & $42.38\pm2.70$ & $0.46$ & $140\pm9$ & $8.30\pm0.03$ & $0.50\pm0.04$ & $8.93\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $39.05\pm1.93$ & $0.21$ & $111\pm6$ & $7.99\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4793 & 28.29$^{a}$ & $1.26\pm0.04$ & $1\rightarrow 0$ & $125.15\pm2.65$ & $0.39$ & $187\pm5$ & $8.80\pm0.01$ & $0.59\pm0.02$ & $9.44\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $128.96\pm4.30$ & $0.17$ & $102\pm4$ & $8.57\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08076 & 38.13 & $0.94\pm0.04$ & $1\rightarrow 0$ & $1.28\pm0.27$ & $0.64$ & $25\pm6$ & $6.85^{+0.08}_{-0.10}$ & $<1.29$ & $7.48^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.36$ & --- & $<6.96$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4961 & 39.96$^{a}$ & $1.05\pm0.05$ & $1\rightarrow 0$ & $11.58\pm1.25$ & $0.51$ & $120\pm13$ & $7.95^{+0.04}_{-0.05}$ & $0.50\pm0.09$ & $8.58^{+0.04}_{-0.05}$ \\ 
  &   &   & $2\rightarrow 1$ & $11.13\pm1.51$ & $0.25$ & $68\pm10$ & $7.65\pm0.06$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC0851 & 44.63$^{a}$ & $1.05\pm0.04$ & $1\rightarrow 0$ & $4.00\pm1.01$ & $0.62$ & $131\pm43$ & $7.50^{+0.10}_{-0.13}$ & $0.48\pm0.17$ & $8.13^{+0.10}_{-0.13}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.48\pm1.14$ & $0.36$ & $76\pm21$ & $7.18^{+0.10}_{-0.13}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5012 & 36.96$^{a}$ & $1.42\pm0.02$ & $1\rightarrow 0$ & $82.85\pm2.18$ & $0.25$ & $270\pm7$ & $9.05\pm0.01$ & $0.80\pm0.04$ & $9.68\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $100.42\pm4.23$ & $0.09$ & $253\pm12$ & $8.95\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5016 & 40.34$^{a}$ & $1.20\pm0.03$ & $1\rightarrow 0$ & $27.84\pm2.49$ & $0.38$ & $158\pm16$ & $8.46\pm0.04$ & $0.82\pm0.10$ & $9.09\pm0.04$ \\ 
  &   &   & $2\rightarrow 1$ & $39.15\pm2.95$ & $0.16$ & $157\pm14$ & $8.38\pm0.03$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08290 & 40.71$^{a}$ & $0.92\pm0.05$ & $1\rightarrow 0$ & $2.53\pm0.65$ & $0.61$ & $78\pm22$ & $7.23^{+0.10}_{-0.13}$ & $<0.68$ & $7.86^{+0.10}_{-0.13}$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.32$ & --- & $<7.07$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08318 & 38.10$^{a}$ & $0.95\pm0.05$ & $1\rightarrow 0$ & $2.67\pm0.66$ & $0.64$ & $59\pm16$ & $7.17^{+0.10}_{-0.12}$ & $<1.24$ & $7.81^{+0.10}_{-0.12}$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.41$ & $0.36$ & --- & $<7.27$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5116 & 43.62$^{a}$ & $1.29\pm0.03$ & $1\rightarrow 0$ & $23.10\pm1.42$ & $0.42$ & $166\pm11$ & $8.41\pm0.03$ & $0.49\pm0.04$ & $9.04\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $21.92\pm1.38$ & $0.20$ & $150\pm10$ & $8.10\pm0.03$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5117 & 38.70$^{a}$ & $1.19\pm0.04$ & $1\rightarrow 0$ & $2.91\pm0.55$ & $0.46$ & $106\pm20$ & $7.37^{+0.08}_{-0.09}$ & $0.77\pm0.28$ & $8.00^{+0.08}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.22\pm1.30$ & $0.22$ & $127\pm35$ & $7.25^{+0.12}_{-0.16}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08409 & 42.95$^{a}$ & $0.98\pm0.05$ & $1\rightarrow 0$ & $<1.43$ & $0.63$ & --- & $<7.01$ & --- & $7.91^{+0.07}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.70\pm0.88$ & $0.35$ & $169\pm36$ & $7.18^{+0.07}_{-0.09}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5169 & 42.44$^{a}$ & $1.18\pm0.04$ & $1\rightarrow 0$ & $6.00\pm0.79$ & $0.50$ & $116\pm14$ & $7.72^{+0.05}_{-0.06}$ & $0.92\pm0.17$ & $8.36^{+0.05}_{-0.06}$ \\ 
  &   &   & $2\rightarrow 1$ & $11.27\pm1.38$ & $0.26$ & $118\pm14$ & $7.69^{+0.05}_{-0.06}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC4263 & 41.08$^{a}$ & $1.23\pm0.04$ & $1\rightarrow 0$ & $<1.43$ & $0.49$ & --- & $<7.08$ & --- & $7.60^{+0.15}_{-0.23}$ \\ 
  &   &   & $2\rightarrow 1$ & $1.94\pm0.79$ & $0.27$ & $131\pm60$ & $6.87^{+0.15}_{-0.23}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC047274 & 39.33 & $0.96\pm0.05$ & $1\rightarrow 0$ & $2.73\pm0.58$ & $0.69$ & $141\pm33$ & $7.17^{+0.08}_{-0.10}$ & $0.50\pm0.15$ & $7.81^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.35\pm0.73$ & $0.43$ & $86\pm23$ & $6.87^{+0.09}_{-0.11}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC047295 & 40.59 & $0.93\pm0.06$ & $1\rightarrow 0$ & $7.02\pm1.16$ & $0.66$ & $148\pm28$ & $7.63^{+0.07}_{-0.08}$ & $0.65\pm0.14$ & $8.27^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $10.51\pm1.40$ & $0.38$ & $88\pm12$ & $7.45^{+0.05}_{-0.06}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08630 & 34.66$^{a}$ & $1.25\pm0.03$ & $1\rightarrow 0$ & $8.53\pm1.89$ & $0.48$ & $372\pm80$ & $7.72^{+0.09}_{-0.11}$ & $0.52\pm0.21$ & $8.35^{+0.09}_{-0.11}$ \\ 
  &   &   & $2\rightarrow 1$ & $9.49\pm3.21$ & $0.26$ & $318\pm12$ & $7.43^{+0.13}_{-0.18}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08662 & 30.46$^{a}$ & $1.16\pm0.03$ & $1\rightarrow 0$ & $<8.59$ & $0.57$ & --- & $<7.53$ & --- & $<7.51$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.35$ & --- & $<6.78$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08693 & 42.82$^{a}$ & $1.07\pm0.04$ & $1\rightarrow 0$ & $7.11\pm0.84$ & $0.57$ & $114\pm17$ & $7.75\pm0.05$ & $0.49\pm0.12$ & $8.38\pm0.05$ \\ 
  &   &   & $2\rightarrow 1$ & $7.40\pm1.55$ & $0.30$ & $119\pm31$ & $7.44^{+0.08}_{-0.10}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5289 & 40.24$^{a}$ & $1.37\pm0.04$ & $1\rightarrow 0$ & $6.42\pm1.27$ & $0.41$ & $158\pm46$ & $7.79^{+0.08}_{-0.10}$ & $0.63\pm0.20$ & $8.43^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $8.77\pm2.18$ & $0.22$ & $271\pm76$ & $7.59^{+0.10}_{-0.12}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5290 & 35.62$^{a}$ & $1.51\pm0.06$ & $1\rightarrow 0$ & $99.00\pm2.25$ & $0.29$ & $248\pm6$ & $9.03\pm0.01$ & $0.70\pm0.02$ & $9.66\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $126.23\pm3.09$ & $0.13$ & $242\pm7$ & $8.87\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5297 & 30.46$^{a}$ & $1.57\pm0.03$ & $1\rightarrow 0$ & $27.59\pm1.75$ & $0.26$ & $145\pm10$ & $8.38\pm0.03$ & $0.58\pm0.07$ & $9.02\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $28.79\pm2.86$ & $0.12$ & $169\pm19$ & $8.15^{+0.04}_{-0.05}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08733 & 30.88$^{a}$ & $1.29\pm0.03$ & $1\rightarrow 0$ & $3.56\pm0.68$ & $0.37$ & $84\pm18$ & $7.36^{+0.08}_{-0.09}$ & $0.49\pm0.19$ & $7.99^{+0.08}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.03\pm1.03$ & $0.16$ & $87\pm26$ & $7.05^{+0.13}_{-0.18}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049002 & 40.79 & $0.83\pm0.06$ & $1\rightarrow 0$ & $18.26\pm1.69$ & $0.72$ & $163\pm18$ & $8.01\pm0.04$ & $0.77\pm0.09$ & $8.65\pm0.04$ \\ 
  &   &   & $2\rightarrow 1$ & $34.43\pm2.39$ & $0.44$ & $147\pm12$ & $7.90\pm0.03$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5311 & 40.78 & $1.30\pm0.03$ & $1\rightarrow 0$ & $40.76\pm3.12$ & $0.28$ & $452\pm34$ & $8.78\pm0.03$ & $0.80\pm0.09$ & $9.41\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $49.82\pm3.74$ & $0.11$ & $283\pm25$ & $8.68\pm0.03$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08736 & 36.73 & $1.13\pm0.04$ & $1\rightarrow 0$ & $8.66\pm1.66$ & $0.53$ & $79\pm20$ & $7.73^{+0.08}_{-0.09}$ & $0.48\pm0.13$ & $8.36^{+0.08}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $8.62\pm1.72$ & $0.28$ & $64\pm15$ & $7.41^{+0.08}_{-0.10}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5313 & 43.62$^{a}$ & $1.26\pm0.07$ & $1\rightarrow 0$ & $79.00\pm3.21$ & $0.37$ & $283\pm12$ & $8.99\pm0.02$ & $0.67\pm0.04$ & $9.63\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $91.14\pm3.19$ & $0.16$ & $266\pm10$ & $8.82^{+0.01}_{-0.02}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5320 & 36.28$^{a}$ & $1.26\pm0.04$ & $1\rightarrow 0$ & $21.11\pm1.83$ & $0.39$ & $198\pm20$ & $8.24\pm0.04$ & $0.53\pm0.08$ & $8.88\pm0.04$ \\ 
  &   &   & $2\rightarrow 1$ & $19.73\pm2.67$ & $0.17$ & $181\pm28$ & $7.97\pm0.06$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC4336 & 38.61 & $1.14\pm0.04$ & $1\rightarrow 0$ & $25.80\pm1.95$ & $0.58$ & $174\pm14$ & $8.21\pm0.03$ & $0.70\pm0.07$ & $8.84\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $42.73\pm2.30$ & $0.34$ & $131\pm8$ & $8.06\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5326 & 26.90$^{a}$ & $1.34\pm0.03$ & $1\rightarrow 0$ & $4.84\pm1.58$ & $0.36$ & $318\pm12$ & $7.38^{+0.12}_{-0.17}$ & $1.04\pm0.42$ & $8.01^{+0.12}_{-0.17}$ \\ 
  &   &   & $2\rightarrow 1$ & $8.86\pm2.16$ & $0.16$ & $198\pm66$ & $7.40^{+0.09}_{-0.12}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049191 & 38.34$^{a}$ & $0.81\pm0.07$ & $1\rightarrow 0$ & $3.02\pm0.55$ & $0.70$ & $39\pm9$ & $7.19^{+0.07}_{-0.09}$ & $0.80\pm0.18$ & $7.83^{+0.07}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $5.75\pm0.81$ & $0.41$ & $23\pm4$ & $7.10^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5336 & 36.22 & $1.09\pm0.04$ & $1\rightarrow 0$ & $5.62\pm1.01$ & $0.48$ & $158\pm29$ & $7.58^{+0.07}_{-0.09}$ & $0.39\pm0.16$ & $8.21^{+0.07}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.15\pm1.49$ & $0.22$ & $48\pm22$ & $7.17^{+0.13}_{-0.19}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5337 & 49.40$^{a}$ & $1.22\pm0.06$ & $1\rightarrow 0$ & $17.98\pm2.60$ & $0.45$ & $328\pm56$ & $8.38^{+0.06}_{-0.07}$ & $0.29\pm0.11$ & $9.01^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $9.82\pm3.59$ & $0.21$ & $321\pm34$ & $7.84^{+0.14}_{-0.20}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC2151881 & 40.83 & $0.59\pm0.07$ & $1\rightarrow 0$ & $2.37\pm0.69$ & $0.85$ & $89\pm29$ & $7.06^{+0.11}_{-0.15}$ & $0.41\pm0.18$ & $7.69^{+0.11}_{-0.15}$ \\ 
  &   &   & $2\rightarrow 1$ & $2.87\pm0.94$ & $0.62$ & $58\pm23$ & $6.67^{+0.12}_{-0.17}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5346 & 38.09$^{a}$ & $1.19\pm0.04$ & $1\rightarrow 0$ & $2.73\pm0.74$ & $0.48$ & $126\pm47$ & $7.31^{+0.10}_{-0.14}$ & $<0.69$ & $7.94^{+0.10}_{-0.14}$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.23$ & --- & $<7.15$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5347 & 20.69$^{a}$ & $1.21\pm0.03$ & $1\rightarrow 0$ & $36.37\pm1.58$ & $0.37$ & $96\pm5$ & $8.01\pm0.02$ & $0.91\pm0.05$ & $8.64\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $55.74\pm2.09$ & $0.16$ & $82\pm4$ & $7.96\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5350 & 28.95$^{a}$ & $1.43\pm0.02$ & $1\rightarrow 0$ & $48.05\pm1.95$ & $0.23$ & $258\pm12$ & $8.64\pm0.02$ & $1.01\pm0.06$ & $9.27\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $71.26\pm3.11$ & $0.08$ & $220\pm11$ & $8.64\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049386 & 39.68 & $0.75\pm0.08$ & $1\rightarrow 0$ & $3.29\pm1.10$ & $0.79$ & $75\pm40$ & $7.20^{+0.13}_{-0.18}$~$^{b}$ & $0.56\pm0.22$ & $7.69^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $5.04\pm1.01$ & $0.54$ & $84\pm18$ & $6.95^{+0.08}_{-0.10}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5358 & 37.12 & $1.05\pm0.04$ & $1\rightarrow 0$ & $<3.37$ & $0.66$ & --- & $<7.24$ & --- & $<7.54$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.30$ & $0.43$ & --- & $<6.81$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5348 & 18.18$^{a}$ & $1.59\pm0.04$ & $1\rightarrow 0$ & $8.35\pm1.93$ & $0.28$ & $124\pm32$ & $7.39^{+0.09}_{-0.11}$ & $0.22\pm0.08$ & $8.02^{+0.09}_{-0.11}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.91\pm1.11$ & $0.15$ & $81\pm22$ & $6.73^{+0.11}_{-0.14}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5362 & 28.03$^{a}$ & $1.28\pm0.03$ & $1\rightarrow 0$ & $10.98\pm1.82$ & $0.41$ & $134\pm25$ & $7.71^{+0.07}_{-0.08}$ & $0.61\pm0.14$ & $8.34^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $12.52\pm1.84$ & $0.19$ & $147\pm24$ & $7.49^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5360 & 22.05$^{a}$ & $1.04\pm0.05$ & $1\rightarrow 0$ & $4.30\pm0.75$ & $0.59$ & $59\pm15$ & $6.94^{+0.07}_{-0.08}$ & $0.38\pm0.09$ & $7.57^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.57\pm0.56$ & $0.32$ & $39\pm7$ & $6.52^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5371 & 28.43$^{a}$ & $1.60\pm0.02$ & $1\rightarrow 0$ & $52.90\pm3.18$ & $0.13$ & $361\pm23$ & $8.90\pm0.03$ & $0.97\pm0.08$ & $9.53\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $67.46\pm4.26$ & $0.04$ & $326\pm23$ & $8.88\pm0.03$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5375 & 40.71$^{a}$ & $1.37\pm0.03$ & $1\rightarrow 0$ & $7.48\pm1.09$ & $0.24$ & $117\pm18$ & $8.10^{+0.06}_{-0.07}$ & $1.74\pm0.32$ & $8.73^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $19.32\pm2.14$ & $0.09$ & $203\pm27$ & $8.34\pm0.05$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5383 & 36.03$^{a}$ & $1.39\pm0.03$ & $1\rightarrow 0$ & $153.53\pm2.63$ & $0.22$ & $210\pm4$ & $9.34\pm0.01$ & $0.52\pm0.02$ & $9.98\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $114.84\pm4.19$ & $0.08$ & $150\pm8$ & $9.06\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5403 & 41.35 & $1.44\pm0.03$ & $1\rightarrow 0$ & $70.50\pm3.03$ & $0.33$ & $323\pm15$ & $8.95\pm0.02$ & $0.65\pm0.04$ & $9.59\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $84.83\pm3.18$ & $0.15$ & $251\pm11$ & $8.77\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049824 & 41.14 & $0.89\pm0.18$ & $1\rightarrow 0$ & $1.04\pm0.34$ & $0.77$ & $37\pm12$ & $6.75^{+0.12}_{-0.17}$ & $0.87\pm0.39$ & $7.38^{+0.12}_{-0.17}$ \\ 
  &   &   & $2\rightarrow 1$ & $2.54\pm0.79$ & $0.55$ & $59\pm25$ & $6.68^{+0.12}_{-0.16}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049852 & 39.59 & $0.67\pm0.07$ & $1\rightarrow 0$ & $2.32\pm0.74$ & $0.83$ & $98\pm31$ & $7.03^{+0.12}_{-0.17}$ & $0.48\pm0.25$ & $7.66^{+0.12}_{-0.17}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.18\pm1.26$ & $0.59$ & $61\pm22$ & $6.71^{+0.15}_{-0.22}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049927 & 42.23$^{a}$ & $0.87\pm0.06$ & $1\rightarrow 0$ & $3.03\pm0.66$ & $0.65$ & $45\pm11$ & $7.31^{+0.09}_{-0.11}$ & $0.59\pm0.20$ & $7.94^{+0.09}_{-0.11}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.98\pm1.05$ & $0.36$ & $51\pm17$ & $7.08^{+0.10}_{-0.13}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5470 & 24.09$^{a}$ & $1.42\pm0.03$ & $1\rightarrow 0$ & $15.41\pm1.87$ & $0.38$ & $90\pm12$ & $7.76^{+0.05}_{-0.06}$ & $0.29\pm0.06$ & $8.39^{+0.05}_{-0.06}$ \\ 
  &   &   & $2\rightarrow 1$ & $9.99\pm1.68$ & $0.21$ & $77\pm16$ & $7.22^{+0.07}_{-0.08}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5566 & 18.53$^{a}$ & $1.73\pm0.04$ & $1\rightarrow 0$ & $71.58\pm2.58$ & $0.14$ & $322\pm14$ & $8.63\pm0.02$ & $0.63\pm0.03$ & $9.26\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $64.28\pm2.26$ & $0.05$ & $192\pm8$ & $8.43\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09215 & 25.12$^{a}$ & $1.32\pm0.03$ & $1\rightarrow 0$ & $3.08\pm0.93$ & $0.34$ & $53\pm13$ & $7.14^{+0.11}_{-0.16}$ & $<0.89$ & $7.77^{+0.11}_{-0.16}$ \\ 
  &   &   & $2\rightarrow 1$ & $<4.63$ & $0.15$ & --- & $<7.09$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5636 & 27.04 & $1.14\pm0.04$ & $1\rightarrow 0$ & $4.32\pm0.64$ & $0.48$ & $38\pm7$ & $7.21^{+0.06}_{-0.07}$ & $0.79\pm0.22$ & $7.84^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $6.50\pm1.50$ & $0.23$ & $44\pm12$ & $7.11^{+0.09}_{-0.11}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1022 & 38.83$^{a}$ & $0.98\pm0.04$ & $1\rightarrow 0$ & $1.25\pm0.39$ & $0.69$ & $21\pm88$ & $6.83^{+0.12}_{-0.16}$ & $1.33\pm0.56$ & $7.46^{+0.12}_{-0.16}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.20\pm1.22$ & $0.43$ & $72\pm24$ & $6.95^{+0.11}_{-0.15}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5661 & 46.91$^{a}$ & $1.06\pm0.05$ & $1\rightarrow 0$ & $14.90\pm1.49$ & $0.57$ & $187\pm17$ & $8.15^{+0.04}_{-0.05}$ & $0.81\pm0.09$ & $8.78^{+0.04}_{-0.05}$ \\ 
  &   &   & $2\rightarrow 1$ & $25.64\pm1.50$ & $0.30$ & $141\pm9$ & $8.06^{+0.02}_{-0.03}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5658 & 23.42$^{a}$ & $1.25\pm0.03$ & $1\rightarrow 0$ & $2.04\pm0.80$ & $0.50$ & $35\pm23$ & $6.74^{+0.14}_{-0.22}$~$^{b}$ & $2.80\pm1.17$ & $7.91^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $13.53\pm1.93$ & $0.30$ & $174\pm37$ & $7.18^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5668 & 26.36$^{a}$ & $1.28\pm0.04$ & $1\rightarrow 0$ & $6.21\pm1.15$ & $0.29$ & $32\pm10$ & $7.57^{+0.07}_{-0.09}$ & $0.47\pm0.14$ & $8.20^{+0.07}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.53\pm1.08$ & $0.11$ & $43\pm12$ & $7.24^{+0.09}_{-0.12}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5692 & 24.99$^{a}$ & $0.98\pm0.10$ & $1\rightarrow 0$ & $12.33\pm1.54$ & $0.62$ & $93\pm17$ & $7.49^{+0.05}_{-0.06}$ & $0.89\pm0.13$ & $8.12^{+0.05}_{-0.06}$ \\ 
  &   &   & $2\rightarrow 1$ & $24.08\pm1.82$ & $0.34$ & $108\pm10$ & $7.43\pm0.03$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5701 & 26.40$^{a}$ & $1.30\pm0.04$ & $1\rightarrow 0$ & $<5.73$ & $0.29$ & --- & $<7.53$ & --- & $<7.89$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.71$ & $0.11$ & --- & $<7.16$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5725 & 23.77$^{a}$ & $0.98\pm0.05$ & $1\rightarrow 0$ & $6.49\pm1.09$ & $0.64$ & $129\pm29$ & $7.14^{+0.07}_{-0.08}$ & $0.35\pm0.09$ & $7.78^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $5.16\pm0.94$ & $0.37$ & $72\pm14$ & $6.68^{+0.07}_{-0.09}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1048 & 29.29$^{a}$ & $1.32\pm0.03$ & $1\rightarrow 0$ & $36.33\pm2.18$ & $0.45$ & $165\pm11$ & $8.23\pm0.03$ & $0.54\pm0.04$ & $8.86\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $44.96\pm2.11$ & $0.26$ & $156\pm8$ & $7.96\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5740 & 28.69$^{a}$ & $1.43\pm0.02$ & $1\rightarrow 0$ & $75.98\pm2.40$ & $0.26$ & $260\pm8$ & $8.77\pm0.01$ & $1.00\pm0.04$ & $9.40\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $118.04\pm2.49$ & $0.10$ & $284\pm6$ & $8.77\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5746 & 29.58$^{a}$ & $1.86\pm0.02$ & $1\rightarrow 0$ & $22.20\pm2.59$ & $0.16$ & $111\pm16$ & $8.48\pm0.05$ & $1.04\pm0.17$ & $9.11\pm0.05$ \\ 
  &   &   & $2\rightarrow 1$ & $47.38\pm5.21$ & $0.08$ & $448\pm60$ & $8.50\pm0.05$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09556 & 54.85$^{a}$ & $0.91\pm0.05$ & $1\rightarrow 0$ & $1.41\pm0.54$ & $0.75$ & $55\pm18$ & $7.14^{+0.14}_{-0.21}$~$^{b}$ & $<1.94$ & $7.78^{+0.14}_{-0.21}$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.41$ & $0.50$ & --- & $<7.43$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5777 & 45.71$^{a}$ & $1.47\pm0.03$ & $1\rightarrow 0$ & $43.13\pm2.89$ & $0.35$ & $321\pm26$ & $8.80\pm0.03$ & $0.49\pm0.05$ & $9.44\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $46.17\pm4.02$ & $0.19$ & $206\pm20$ & $8.49\pm0.04$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1066 & 32.19$^{a}$ & $1.08\pm0.04$ & $1\rightarrow 0$ & $14.70\pm1.66$ & $0.54$ & $118\pm16$ & $7.84\pm0.05$ & $0.32\pm0.06$ & $8.47\pm0.05$ \\ 
  &   &   & $2\rightarrow 1$ & $9.70\pm1.43$ & $0.28$ & $111\pm19$ & $7.34^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1067 & 24.67 & $1.26\pm0.06$ & $1\rightarrow 0$ & $4.98\pm1.18$ & $0.31$ & $108\pm22$ & $7.38^{+0.09}_{-0.12}$ & $0.41\pm0.16$ & $8.01^{+0.09}_{-0.12}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.23\pm1.05$ & $0.12$ & $74\pm22$ & $6.99^{+0.12}_{-0.17}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5806 & 24.89$^{a}$ & $1.48\pm0.02$ & $1\rightarrow 0$ & $75.02\pm2.89$ & $0.21$ & $247\pm11$ & $8.73\pm0.02$ & $0.85\pm0.04$ & $9.36\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $93.33\pm3.06$ & $0.08$ & $250\pm9$ & $8.65\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09661 & 19.68 & $1.02\pm0.04$ & $1\rightarrow 0$ & $10.23\pm1.13$ & $0.51$ & $94\pm12$ & $7.28\pm0.05$ & $<0.47$ & $7.91\pm0.05$ \\ 
  &   &   & $2\rightarrow 1$ & $<9.26$ & $0.25$ & --- & $<6.95$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC2586382 & 40.10 & $0.91\pm0.06$ & $1\rightarrow 0$ & $5.54\pm1.86$ & $0.76$ & $159\pm58$ & $7.46^{+0.13}_{-0.18}$~$^{b}$ & $0.69\pm0.26$ & $8.02^{+0.06}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $10.73\pm1.72$ & $0.54$ & $131\pm27$ & $7.29^{+0.06}_{-0.08}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054037 & 27.78 & $0.76\pm0.12$ & $1\rightarrow 0$ & $6.88\pm1.43$ & $0.83$ & $70\pm16$ & $7.19^{+0.08}_{-0.10}$ & $0.30\pm0.08$ & $7.83^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $6.09\pm1.08$ & $0.61$ & $53\pm10$ & $6.67^{+0.07}_{-0.08}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5894 & 39.53$^{a}$ & $1.47\pm0.05$ & $1\rightarrow 0$ & $34.95\pm2.07$ & $0.34$ & $175\pm12$ & $8.59^{+0.02}_{-0.03}$ & $0.22\pm0.05$ & $9.22^{+0.02}_{-0.03}$ \\ 
  &   &   & $2\rightarrow 1$ & $16.79\pm3.33$ & $0.19$ & $84\pm19$ & $7.93^{+0.08}_{-0.10}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054346 & 39.22 & $0.92\pm0.16$ & $1\rightarrow 0$ & $11.33\pm2.39$ & $0.60$ & $206\pm52$ & $7.85^{+0.08}_{-0.10}$ & $0.44\pm0.11$ & $8.48^{+0.08}_{-0.10}$ \\ 
  &   &   & $2\rightarrow 1$ & $10.70\pm1.54$ & $0.32$ & $113\pm15$ & $7.50^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09837 & 41.66$^{a}$ & $1.23\pm0.06$ & $1\rightarrow 0$ & $2.53\pm0.61$ & $0.31$ & $73\pm21$ & $7.53^{+0.09}_{-0.12}$ & $<1.39$ & $8.17^{+0.09}_{-0.12}$ \\ 
  &   &   & $2\rightarrow 1$ & $<5.56$ & $0.12$ & --- & $<7.68$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5951 & 26.84$^{a}$ & $1.48\pm0.03$ & $1\rightarrow 0$ & $15.04\pm1.76$ & $0.33$ & $97\pm13$ & $7.91\pm0.05$ & $0.27\pm0.06$ & $8.54\pm0.05$ \\ 
  &   &   & $2\rightarrow 1$ & $8.26\pm1.53$ & $0.16$ & $60\pm13$ & $7.34^{+0.07}_{-0.09}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5953 & 23.10$^{a}$ & $1.17\pm0.04$ & $1\rightarrow 0$ & $193.24\pm2.46$ & $0.41$ & $186\pm2$ & $8.79\pm0.01$ & $1.05\pm0.02$ & $9.42\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $355.60\pm2.34$ & $0.18$ & $188\pm1$ & $8.81\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5954 & 32.48$^{a}$ & $1.01\pm0.08$ & $1\rightarrow 0$ & $96.77\pm2.51$ & $0.63$ & $147\pm4$ & $8.60\pm0.01$ & $0.77\pm0.02$ & $9.23\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $167.63\pm1.86$ & $0.35$ & $135\pm2$ & $8.49\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5956 & 29.12 & $1.17\pm0.06$ & $1\rightarrow 0$ & $19.44\pm1.87$ & $0.34$ & $94\pm10$ & $8.07\pm0.04$ & $0.86\pm0.10$ & $8.70\pm0.04$ \\ 
  &   &   & $2\rightarrow 1$ & $27.28\pm1.72$ & $0.14$ & $103\pm7$ & $8.00\pm0.03$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5957 & 28.21 & $1.39\pm0.06$ & $1\rightarrow 0$ & $17.69\pm1.74$ & $0.19$ & $62\pm7$ & $8.25\pm0.04$ & $1.10\pm0.13$ & $8.89\pm0.04$ \\ 
  &   &   & $2\rightarrow 1$ & $27.14\pm1.57$ & $0.07$ & $55\pm4$ & $8.29^{+0.02}_{-0.03}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5981 & 50.90$^{a}$ & $1.44\pm0.05$ & $1\rightarrow 0$ & $29.66\pm2.21$ & $0.37$ & $205\pm17$ & $8.71\pm0.03$ & $0.42\pm0.07$ & $9.34\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $27.34\pm4.02$ & $0.20$ & $234\pm32$ & $8.33^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5970 & 28.04$^{a}$ & $1.44\pm0.03$ & $1\rightarrow 0$ & $37.54\pm2.47$ & $0.20$ & $153\pm12$ & $8.55\pm0.03$ & $0.42\pm0.05$ & $9.18\pm0.03$ \\ 
  &   &   & $2\rightarrow 1$ & $22.36\pm2.50$ & $0.07$ & $122\pm16$ & $8.17\pm0.05$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5985 & 39.51$^{a}$ & $1.60\pm0.03$ & $1\rightarrow 0$ & $15.10\pm2.77$ & $0.16$ & $226\pm61$ & $8.57^{+0.07}_{-0.09}$ & $0.32\pm0.13$ & $9.20^{+0.07}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $6.70\pm2.53$ & $0.05$ & $83\pm43$ & $8.08^{+0.14}_{-0.21}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5989 & 43.70 & $0.95\pm0.10$ & $1\rightarrow 0$ & $23.98\pm1.95$ & $0.57$ & $104\pm9$ & $8.29^{+0.03}_{-0.04}$ & $0.47\pm0.06$ & $8.92^{+0.03}_{-0.04}$ \\ 
  &   &   & $2\rightarrow 1$ & $23.44\pm2.00$ & $0.30$ & $84\pm8$ & $7.97\pm0.04$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09991 & 39.78$^{a}$ & $1.09\pm0.04$ & $1\rightarrow 0$ & $<10.02$ & $0.61$ & --- & $<7.80$ & --- & $<8.19$ \\ 
  &   &   & $2\rightarrow 1$ & $<11.12$ & $0.37$ & --- & $<7.46$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6012 & 19.35$^{a}$ & $1.25\pm0.03$ & $1\rightarrow 0$ & $28.77\pm1.29$ & $0.35$ & $138\pm6$ & $7.88\pm0.02$ & $0.53\pm0.04$ & $8.51\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $25.37\pm1.40$ & $0.14$ & $123\pm7$ & $7.61\pm0.02$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10086 & 36.28$^{a}$ & $0.81\pm0.13$ & $1\rightarrow 0$ & $10.49\pm1.87$ & $0.79$ & $171\pm36$ & $7.63^{+0.07}_{-0.09}$ & $0.43\pm0.09$ & $8.26^{+0.07}_{-0.09}$ \\ 
  &   &   & $2\rightarrow 1$ & $12.51\pm1.41$ & $0.55$ & $126\pm15$ & $7.26\pm0.05$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1151 & 34.32$^{a}$ & $1.35\pm0.02$ & $1\rightarrow 0$ & $14.47\pm2.28$ & $0.35$ & $128\pm23$ & $8.08^{+0.06}_{-0.07}$ & $0.69\pm0.14$ & $8.71^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $17.39\pm2.11$ & $0.15$ & $124\pm17$ & $7.91^{+0.05}_{-0.06}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1210 & 49.06$^{a}$ & $1.14\pm0.08$ & $1\rightarrow 0$ & $22.35\pm3.02$ & $0.58$ & $196\pm35$ & $8.35\pm0.06$ & $0.44\pm0.07$ & $8.99\pm0.06$ \\ 
  &   &   & $2\rightarrow 1$ & $23.72\pm2.11$ & $0.35$ & $147\pm12$ & $7.99\pm0.04$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC057611 & 44.58 & $0.52\pm0.41$ & $1\rightarrow 0$ & $11.70\pm1.90$ & $0.90$ & $80\pm14$ & $7.80^{+0.07}_{-0.08}$ & $0.30\pm0.07$ & $8.44^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $11.08\pm1.72$ & $0.71$ & $80\pm14$ & $7.28^{+0.06}_{-0.07}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10297 & 37.64$^{a}$ & $1.33\pm0.03$ & $1\rightarrow 0$ & $2.29\pm1.41$ & $0.44$ & $104\pm62$ & $7.26^{+0.21}_{-0.41}$~$^{b}$ & $0.89\pm0.59$ & $7.93^{+0.10}_{-0.13}$ \\ 
  &   &   & $2\rightarrow 1$ & $4.65\pm1.18$ & $0.25$ & $79\pm27$ & $7.20^{+0.10}_{-0.13}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10413 & 45.89$^{a}$ & $1.01\pm0.05$ & $1\rightarrow 0$ & $3.62\pm1.71$ & $0.65$ & $77\pm50$ & $7.46^{+0.17}_{-0.28}$~$^{b}$ & $0.44\pm0.24$ & $7.83^{+0.10}_{-0.13}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.84\pm1.02$ & $0.39$ & $76\pm21$ & $7.10^{+0.10}_{-0.13}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6181 & 32.75$^{a}$ & $1.38\pm0.02$ & $1\rightarrow 0$ & $137.81\pm3.55$ & $0.32$ & $261\pm7$ & $9.05\pm0.01$ & $0.65\pm0.02$ & $9.69\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $150.55\pm2.84$ & $0.13$ & $275\pm5$ & $8.87\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6186 & 43.10 & $1.20\pm0.04$ & $1\rightarrow 0$ & $94.24\pm2.65$ & $0.49$ & $214\pm6$ & $8.94\pm0.01$ & $1.02\pm0.03$ & $9.58\pm0.01$ \\ 
  &   &   & $2\rightarrow 1$ & $195.23\pm2.62$ & $0.25$ & $224\pm3$ & $8.95\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6267 & 53.05$^{a}$ & $1.11\pm0.04$ & $1\rightarrow 0$ & $17.63\pm2.19$ & $0.45$ & $134\pm16$ & $8.43^{+0.05}_{-0.06}$ & $0.45\pm0.08$ & $9.06^{+0.05}_{-0.06}$ \\ 
  &   &   & $2\rightarrow 1$ & $14.53\pm1.82$ & $0.21$ & $103\pm16$ & $8.08^{+0.05}_{-0.06}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6276 & 40.74 & $0.81\pm0.08$ & $1\rightarrow 0$ & $3.44\pm0.96$ & $0.72$ & $90\pm26$ & $7.29^{+0.11}_{-0.14}$ & $<0.36$ & $7.92^{+0.11}_{-0.14}$ \\ 
  &   &   & $2\rightarrow 1$ & $<3.00$ & $0.44$ & --- & $<6.84$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6278 & 37.03$^{a}$ & $1.24\pm0.04$ & $1\rightarrow 0$ & $<7.16$ & $0.49$ & --- & $<7.69$ & --- & $<8.33$ \\ 
  &   &   & $2\rightarrow 1$ & $<14.82$ & $0.26$ & --- & $<7.68$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6306 & 44.96 & $1.12\pm0.05$ & $1\rightarrow 0$ & $36.00\pm1.68$ & $0.58$ & $182\pm8$ & $8.49\pm0.02$ & $0.75\pm0.04$ & $9.12\pm0.02$ \\ 
  &   &   & $2\rightarrow 1$ & $61.70\pm1.85$ & $0.33$ & $200\pm6$ & $8.37\pm0.01$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10721 & 47.18$^{a}$ & $1.10\pm0.04$ & $1\rightarrow 0$ & $25.30\pm2.50$ & $0.51$ & $199\pm19$ & $8.43^{+0.04}_{-0.05}$ & $0.73\pm0.11$ & $9.06^{+0.04}_{-0.05}$ \\ 
  &   &   & $2\rightarrow 1$ & $36.62\pm4.08$ & $0.25$ & $157\pm20$ & $8.30\pm0.05$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10968 & 43.32 & $0.72\pm0.09$ & $1\rightarrow 0$ & $3.14\pm1.27$ & $0.85$ & $44\pm22$ & $7.23^{+0.15}_{-0.22}$~$^{b}$ & $1.16\pm0.62$ & $8.02^{+0.13}_{-0.19}$ \\ 
  &   &   & $2\rightarrow 1$ & $10.84\pm3.80$ & $0.63$ & $98\pm44$ & $7.29^{+0.13}_{-0.19}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
\hline 
  &   &   &   &   &   &   &   &   &  \\ 
PGC038859 & 36.01 & $0.81\pm0.12$ & $1\rightarrow 0$ & $1.80\pm0.78$ & $0.74$ & $78\pm46$ & $6.89^{+0.16}_{-0.25}$~$^{b}$ & $0.84\pm0.48$ & $7.54^{+0.14}_{-0.21}$ \\ 
  &   &   & $2\rightarrow 1$ & $3.79\pm1.46$ & $0.47$ & $80\pm34$ & $6.81^{+0.14}_{-0.21}$~$^{b}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC07143 & 38.36 & $1.00\pm0.04$ & $1\rightarrow 0$ & $3.44\pm1.26$ & $0.64$ & $102\pm29$ & $7.29^{+0.14}_{-0.20}$~$^{b}$ & $0.75\pm0.30$ & $7.89^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $5.95\pm1.04$ & $0.37$ & $70\pm13$ & $7.16^{+0.07}_{-0.08}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC07039 & 39.28$^{a}$ & $0.89\pm0.06$ & $1\rightarrow 0$ & $<4.30$ & $0.71$ & --- & $<7.36$ & --- & $<7.99$ \\ 
  &   &   & $2\rightarrow 1$ & $<11.12$ & $0.44$ & --- & $<7.38$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC214137 & 41.00 & $0.40\pm0.42$ & $1\rightarrow 0$ & $7.59\pm1.34$ & $0.95$ & $179\pm32$ & $7.52^{+0.07}_{-0.08}$ & $0.22\pm0.07$ & $8.15^{+0.07}_{-0.08}$ \\ 
  &   &   & $2\rightarrow 1$ & $5.94\pm1.51$ & $0.84$ & $153\pm46$ & $6.86^{+0.10}_{-0.13}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5240 & 44.67$^{a}$ & $1.26\pm0.03$ & $1\rightarrow 0$ & $10.15\pm1.43$ & $0.33$ & $143\pm22$ & $8.17^{+0.06}_{-0.07}$ & $<0.45$ & $8.81^{+0.06}_{-0.07}$ \\ 
  &   &   & $2\rightarrow 1$ & $<7.41$ & $0.14$ & --- & $<7.82$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5089 & 48.57$^{a}$ & $0.98\pm0.05$ & $1\rightarrow 0$ & $9.36\pm2.04$ & $0.60$ & $162\pm34$ & $7.95^{+0.09}_{-0.11}$ & $0.35\pm0.11$ & $8.58^{+0.09}_{-0.11}$ \\ 
  &   &   & $2\rightarrow 1$ & $6.96\pm1.49$ & $0.33$ & $106\pm23$ & $7.49^{+0.08}_{-0.10}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC0777 & 55.76$^{a}$ & $0.92\pm0.06$ & $1\rightarrow 0$ & $15.25\pm1.96$ & $0.71$ & $138\pm24$ & $8.21^{+0.05}_{-0.06}$ & $0.64\pm0.09$ & $8.85^{+0.05}_{-0.06}$ \\ 
  &   &   & $2\rightarrow 1$ & $24.30\pm1.38$ & $0.44$ & $98\pm6$ & $8.02^{+0.02}_{-0.03}$ &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
\caption{CO results of our IRAM-30m campaign. Column description. (1-3) galaxy ID, distance, and $D_{25}$ diameter, for the sources denoted with the symbol $^a$ we report redshift independent distances; (4) CO(J$\rightarrow$J-1) transition; (5) observed velocity integrated flux, not aperture corrected; (6) filling factor; (7) FWHM of the CO(J$\rightarrow$J-1) line; (8) velocity integrated CO(J$\rightarrow$J-1) luminosity, tentative detections with SNR$<3$ are denoted with the symbol $^b$; (9) excitation ratio; (10) total H$_2$ gas mass. 
The reported upper  limits are at 3$\sigma$ and calculated at a resolution of 300~km~s$^{-1}$. Absent values are denoted with the symbol ---. The last seven sources were observed as part of our IRAM-30m campaign, but subsequently excluded from our sample of filament galaxies. See text for further details. }
%Notes: \\ 
%$^a$ Redshift independent distances \\
%$^b$ Tentative CO detections with S/N<3. Upper  limits are at 3$\sigma$.} 
\label{tab:CO_properties_IRAM30m}
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{landscape}
\end{small}}

 % CO prop from our observations

\onecolumn{
\begin{small}
\LTcapwidth=0.8\textwidth
\captionsetup[longtable]{margin=0.6in}
\setlength{\LTleft}{2cm}
%\begin{landscape}
%-------------- Table: source properties-------------------
\begin{longtable}{ccccccccccccc} %[]\centering
\hline
 Galaxy &  Distance & $S_{\rm HI} \Delta\varv$ &  W$_{50}$ &   $\log\Big(\frac{M_{\rm HI}}{M_\odot}\Big)$ &   Reference \\
        & (Mpc)    & (Jy~km~s$^{-1}$) & (km/s) & &     \\
(1) & (2) & (3) & (4) & (5) & (6) \\
\hline
PGC022100 & 30.27 & $1.77\pm0.13$ & $150\pm11$ & $8.58\pm0.03$ & This work \\ 
  &   &   &   &  \\ 
IC2256 & 35.33$^{a}$ & $4.27\pm0.53$ & --- & $9.10^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC2577 & 35.62$^{a}$ & $<0.35$ & --- & $<8.02$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
UGC04375 & 40.34$^{a}$ & $16.45\pm2.29$ & --- & $9.80^{+0.06}_{-0.07}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
IC2361 & 30.33 & $1.09\pm0.35$ & --- & $8.37^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
UGC04395 & 38.17$^{a}$ & $6.23\pm1.20$ & --- & $9.33^{+0.08}_{-0.09}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC2592 & 32.57$^{a}$ & $<0.39$ & --- & $<7.99$ & This work \\ 
  &   &   &   &  \\ 
NGC2594 & 34.13 & $2.71\pm0.46$ & $275\pm57$ & $8.87^{+0.07}_{-0.08}$ & This work \\ 
  &   &   &   &  \\ 
PGC023706 & 32.60 & $1.42\pm0.15$ & $114\pm13$ & $8.55^{+0.04}_{-0.05}$ & This work \\ 
  &   &   &   &  \\ 
NGC2604 & 30.69 & $17.09\pm3.46$ & --- & $9.58^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
PGC024012 & 32.82 & $1.50\pm0.12$ & $168\pm13$ & $8.58^{+0.03}_{-0.04}$ & This work \\ 
  &   &   &   &  \\ 
NGC2608 & 23.27$^{a}$ & $6.24\pm0.83$ & --- & $8.90^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC04551 & 27.29 & $<0.39$ & --- & $<7.84$ & This work \\ 
  &   &   &   &  \\ 
UGC04559 & 41.08$^{a}$ & $19.24\pm2.82$ & --- & $9.88^{+0.06}_{-0.07}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
PGC1925809 & 30.48 & $<0.39$ & --- & $<7.94$ & This work \\ 
  &   &   &   &  \\ 
NGC2679 & 28.83$^{a}$ & $0.23\pm0.07$ & $104\pm24$ & $7.66^{+0.12}_{-0.16}$ & This work \\ 
  &   &   &   &  \\ 
UGC04659 & 36.62$^{a}$ & $7.29\pm0.86$ & --- & $9.36\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
PGC025063 & 30.43 & $0.41\pm0.08$ & $104\pm21$ & $7.95^{+0.07}_{-0.09}$ & This work \\ 
  &   &   &   &  \\ 
NGC2712 & 31.02$^{a}$ & $24.28\pm1.23$ & --- & $9.74\pm0.02$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
PGC025273 & 28.60 & $0.46\pm0.07$ & $92\pm15$ & $7.95^{+0.06}_{-0.07}$ & This work \\ 
  &   &   &   &  \\ 
UGC04722 & 23.86$^{a}$ & $13.58\pm2.75$ & --- & $9.26^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC2780 & 52.55$^{a}$ & $1.50\pm0.48$ & --- & $8.99^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC2793 & 26.65$^{a}$ & $8.26\pm0.85$ & --- & $9.14^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC04902 & 25.14 & $0.66\pm0.07$ & $100\pm11$ & $7.99\pm0.05$ & This work \\ 
  &   &   &   &  \\ 
NGC2798 & 23.43$^{a}$ & $9.93\pm0.96$ & --- & $9.11\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC2799 & 27.78$^{a}$ & $11.09\pm3.53$ & --- & $9.31^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC2844 & 42.14$^{a}$ & $9.49\pm0.99$ & --- & $9.60^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC2852 & 29.63$^{a}$ & $3.76\pm0.15$ & $214\pm9$ & $8.89\pm0.02$ & This work \\ 
  &   &   &   &  \\ 
NGC2853 & 28.55$^{a}$ & $3.63\pm0.12$ & $200\pm7$ & $8.84\pm0.01$ & This work \\ 
  &   &   &   &  \\ 
NGC2859 & 24.45$^{a}$ & $3.55\pm0.75$ & --- & $8.70^{+0.08}_{-0.10}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC05015 & 25.79 & $5.70\pm1.16$ & --- & $8.95^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
UGC05020 & 32.36$^{a}$ & $7.55\pm1.04$ & --- & $9.27\pm0.06$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC2893 & 27.14$^{a}$ & $4.88\pm0.47$ & --- & $8.93\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
PGC027311 & 25.65 & $0.55\pm0.07$ & $117\pm14$ & $7.93^{+0.05}_{-0.06}$ & This work \\ 
  &   &   &   &  \\ 
NGC2964 & 20.45$^{a}$ & $25.75\pm1.10$ & --- & $9.41\pm0.02$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC2968 & 13.74$^{a}$ & $3.63\pm1.16$ & --- & $8.21^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC2970 & 27.02$^{a}$ & $0.38\pm0.07$ & $53\pm13$ & $7.82^{+0.07}_{-0.09}$ & This work \\ 
  &   &   &   &  \\ 
PGC028169 & 24.76$^{a}$ & $2.79\pm0.89$ & --- & $8.61^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3003 & 20.78$^{a}$ & $113.63\pm6.57$ & --- & $10.06^{+0.02}_{-0.03}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3026 & 24.59$^{a}$ & $11.20\pm1.10$ & --- & $9.20\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3021 & 26.47$^{a}$ & $12.97\pm1.37$ & --- & $9.33^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC05287 & 31.93$^{a}$ & $4.98\pm0.55$ & --- & $9.08\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3032 & 21.76$^{a}$ & $0.64\pm0.06$ & --- & $7.85\pm0.04$ & \citet{Lucero_Young2013} \\ 
  &   &   &   &  \\ 
UGC05326 & 22.96 & $4.30\pm0.10$ & --- & $8.73\pm0.01$ & \citet{ONeil2004} \\ 
  &   &   &   &  \\ 
NGC3067 & 19.58$^{a}$ & $6.80\pm0.66$ & --- & $8.79\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3098 & 22.68$^{a}$ & $5.37\pm1.70$ & --- & $8.81^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
PGC029347 & 23.97$^{a}$ & $1.02\pm0.21$ & --- & $8.14^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3118 & 26.84$^{a}$ & $35.91\pm5.12$ & --- & $9.79^{+0.06}_{-0.07}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
IC0598 & 34.35 & $<0.39$ & --- & $<8.04$ & This work \\ 
  &   &   &   &  \\ 
NGC3193 & 28.82$^{a}$ & $0.70\pm0.11$ & $203\pm32$ & $8.14^{+0.06}_{-0.07}$ & This work \\ 
  &   &   &   &  \\ 
UGC05577 & 31.04 & $4.17\pm0.45$ & --- & $8.98^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC05588 & 24.53$^{a}$ & $3.55\pm1.13$ & --- & $8.70^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3245A & 23.86$^{a}$ & $12.52\pm1.21$ & --- & $9.23\pm0.04$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3245 & 21.39$^{a}$ & $<0.70$ & --- & $<7.88$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
NGC3248 & 23.87 & $<0.39$ & --- & $<7.72$ & This work \\ 
  &   &   &   &  \\ 
NGC3254 & 34.33$^{a}$ & $59.77\pm3.66$ & --- & $10.22\pm0.03$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3265 & 21.88 & $1.89\pm0.60$ & --- & $8.33^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3277 & 25.33$^{a}$ & $4.70\pm0.63$ & --- & $8.85^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
PGC031357 & 27.23 & $2.01\pm0.10$ & $78\pm4$ & $8.55\pm0.02$ & This work \\ 
  &   &   &   &  \\ 
PGC031387 & 22.94 & $1.16\pm0.09$ & $83\pm7$ & $8.16\pm0.03$ & This work \\ 
  &   &   &   &  \\ 
NGC3294 & 28.46$^{a}$ & $19.36\pm2.00$ & --- & $9.57^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC05870 & 31.44 & $3.31\pm0.24$ & $210\pm14$ & $8.89\pm0.03$ & This work \\ 
  &   &   &   &  \\ 
NGC3381 & 26.46 & $16.39\pm2.08$ & --- & $9.43^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3424 & 28.04$^{a}$ & $13.96\pm4.44$ & --- & $9.41^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3430 & 28.88$^{a}$ & $98.47\pm3.87$ & --- & $10.29\pm0.02$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC05990 & 31.73$^{a}$ & $3.89\pm1.23$ & --- & $8.97^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3442 & 30.93$^{a}$ & $2.98\pm0.30$ & --- & $8.83^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC06070 & 29.32 & $6.38\pm2.03$ & --- & $9.11^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3504 & 19.85$^{a}$ & $5.03\pm0.48$ & --- & $8.67\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3595 & 33.83 & $<0.39$ & --- & $<8.03$ & This work \\ 
  &   &   &   &  \\ 
NGC3629 & 33.86$^{a}$ & $28.88\pm3.38$ & --- & $9.89\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3648 & 31.09 & $<0.39$ & --- & $<7.95$ & This work \\ 
  &   &   &   &  \\ 
NGC3658 & 31.93 & $0.44\pm0.12$ & $139\pm31$ & $8.03^{+0.10}_{-0.13}$ & This work \\ 
  &   &   &   &  \\ 
NGC3665 & 23.03$^{a}$ & $<0.39$ & --- & $<7.69$ & This work \\ 
  &   &   &   &  \\ 
UGC06455 & 31.81 & $0.91\pm0.14$ & $198\pm34$ & $8.34^{+0.06}_{-0.07}$ & This work \\ 
  &   &   &   &  \\ 
NGC3687 & 26.27$^{a}$ & $10.01\pm0.97$ & --- & $9.21\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3689 & 41.66$^{a}$ & $5.39\pm0.60$ & --- & $9.34\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3694 & 35.95$^{a}$ & $0.23\pm0.07$ & $44\pm16$ & $7.84^{+0.11}_{-0.16}$ & This work \\ 
  &   &   &   &  \\ 
PGC035472 & 30.56 & $1.03\pm0.20$ & $390\pm99$ & $8.36^{+0.08}_{-0.10}$ & This work \\ 
  &   &   &   &  \\ 
PGC035503 & 29.99 & $1.93\pm0.11$ & $115\pm7$ & $8.61^{+0.02}_{-0.03}$ & This work \\ 
  &   &   &   &  \\ 
PGC035508 & 31.07 & $0.89\pm0.27$ & $105\pm32$ & $8.31^{+0.12}_{-0.16}$ & This work \\ 
  &   &   &   &  \\ 
UGC06517 & 37.58 & $2.73\pm0.22$ & $213\pm18$ & $8.96^{+0.03}_{-0.04}$ & This work \\ 
  &   &   &   &  \\ 
UGC06526 & 18.14$^{a}$ & $3.38\pm1.08$ & --- & $8.42^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
PGC035688 & 38.52 & $0.93\pm0.11$ & $180\pm24$ & $8.51^{+0.05}_{-0.06}$ & This work \\ 
  &   &   &   &  \\ 
UGC06545 & 39.05 & $0.84\pm0.09$ & $240\pm28$ & $8.48\pm0.05$ & This work \\ 
  &   &   &   &  \\ 
UGC06610 & 33.55$^{a}$ & $15.74\pm2.14$ & --- & $9.62\pm0.06$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3786 & 44.85$^{a}$ & $12.47\pm1.50$ & --- & $9.77^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3788 & 53.05$^{a}$ & $15.92\pm1.84$ & --- & $10.02\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC06637 & 44.63$^{a}$ & $1.73\pm0.55$ & --- & $8.91^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3796 & 22.07 & $<0.10$ & --- & $<7.06$ & \citet{Serra2012} \\ 
  &   &   &   &  \\ 
NGC3838 & 22.86 & $1.84\pm0.03$ & --- & $8.36\pm0.01$ & \citet{Serra2012} \\ 
  &   &   &   &  \\ 
NGC3900 & 29.76$^{a}$ & $18.30\pm1.09$ & --- & $9.58\pm0.03$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3898 & 22.27$^{a}$ & $37.82\pm3.63$ & --- & $9.65\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
UGC06791 & 32.94$^{a}$ & $6.37\pm1.16$ & --- & $9.21^{+0.07}_{-0.09}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3912 & 23.43$^{a}$ & $6.99\pm0.68$ & --- & $8.96\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3953 & 17.77$^{a}$ & $51.65\pm2.46$ & --- & $9.59\pm0.02$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC3982 & 20.59$^{a}$ & $20.37\pm4.12$ & --- & $9.31^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3992 & 19.99$^{a}$ & $73.31\pm1.10$ & --- & $9.84\pm0.01$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC3998 & 21.10$^{a}$ & $<8.62$ & --- & $<8.96$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC4026 & 15.79$^{a}$ & $<1.70$ & --- & $<8.00$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
NGC4051 & 13.95$^{a}$ & $46.27\pm4.46$ & --- & $9.33\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC4088 & 14.51$^{a}$ & $131.27\pm14.39$ & --- & $9.81\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4096 & 12.24$^{a}$ & $77.04\pm5.41$ & --- & $9.43\pm0.03$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4100 & 20.31$^{a}$ & $49.80\pm2.86$ & --- & $9.69^{+0.02}_{-0.03}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4111 & 13.75$^{a}$ & $11.97\pm1.34$ & --- & $8.73\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4138 & 16.37$^{a}$ & $19.96\pm1.97$ & --- & $9.10^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4143 & 17.57$^{a}$ & $<10.30$ & --- & $<8.88$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
NGC4144 & 6.85$^{a}$ & $56.17\pm3.82$ & --- & $8.79\pm0.03$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4151 & 11.27$^{a}$ & $47.10\pm4.70$ & --- & $9.15^{+0.04}_{-0.05}$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
NGC4152 & 29.61$^{a}$ & $31.76\pm3.89$ & --- & $9.82^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC07271 & 12.59$^{a}$ & $8.18\pm2.60$ & --- & $8.49^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC4214 & 2.87$^{a}$ & $200.23\pm0.39$ & --- & $8.59\pm0.01$ & \citet{Stewart2014} \\ 
  &   &   &   &  \\ 
NGC4244 & 4.26$^{a}$ & $528.24\pm70.42$ & --- & $9.36^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4314 & 9.81$^{a}$ & $0.40\pm0.09$ & --- & $6.96^{+0.09}_{-0.11}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4359 & 18.41$^{a}$ & $22.82\pm7.25$ & --- & $9.26^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC4414 & 17.61$^{a}$ & $73.70\pm2.87$ & --- & $9.73\pm0.02$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4448 & 20.19$^{a}$ & $3.37\pm0.57$ & --- & $8.51^{+0.07}_{-0.08}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4525 & 13.01$^{a}$ & $10.72\pm1.53$ & --- & $8.63^{+0.06}_{-0.07}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4559 & 7.81$^{a}$ & $380.30\pm31.14$ & --- & $9.74^{+0.03}_{-0.04}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4793 & 28.29$^{a}$ & $33.85\pm3.34$ & --- & $9.81^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC08076 & 38.13 & $2.97\pm0.35$ & --- & $9.01\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC4961 & 39.96$^{a}$ & $16.78\pm1.77$ & --- & $9.80^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
IC0851 & 44.63$^{a}$ & $9.11\pm0.99$ & --- & $9.63^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5012 & 36.96$^{a}$ & $18.09\pm1.91$ & --- & $9.77^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5016 & 40.34$^{a}$ & $11.07\pm1.24$ & --- & $9.63\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC08290 & 40.71$^{a}$ & $6.11\pm0.97$ & --- & $9.38^{+0.06}_{-0.08}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC08318 & 38.10$^{a}$ & $16.79\pm2.03$ & --- & $9.76^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5116 & 43.62$^{a}$ & $11.66\pm1.48$ & --- & $9.72^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5117 & 38.70$^{a}$ & $14.88\pm1.79$ & --- & $9.72^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC08409 & 42.95$^{a}$ & $11.37\pm1.62$ & --- & $9.69^{+0.06}_{-0.07}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5169 & 42.44$^{a}$ & $15.89\pm1.53$ & --- & $9.83\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5173 & 38.52$^{a}$ & $6.08\pm1.23$ & --- & $9.33^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
IC4263 & 41.08$^{a}$ & $6.83\pm0.81$ & --- & $9.43\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
PGC047274 & 39.33 & $2.95\pm0.12$ & $153\pm8$ & $9.03\pm0.02$ & This work \\ 
  &   &   &   &  \\ 
PGC047295 & 40.59 & $0.30\pm0.09$ & $46\pm13$ & $8.06^{+0.11}_{-0.15}$ & This work \\ 
  &   &   &   &  \\ 
NGC5198 & 41.27$^{a}$ & $0.67\pm0.14$ & $122\pm35$ & $8.43^{+0.08}_{-0.10}$ & This work \\ 
  &   &   &   &  \\ 
NGC5248 & 12.62$^{a}$ & $22.50\pm0.20$ & --- & $8.93\pm0.01$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
UGC08630 & 34.66$^{a}$ & $16.53\pm1.90$ & --- & $9.67\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC08662 & 30.46$^{a}$ & $3.75\pm0.51$ & --- & $8.91\pm0.06$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC08693 & 42.82$^{a}$ & $8.32\pm2.66$ & --- & $9.56^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5289 & 40.24$^{a}$ & $6.19\pm0.95$ & --- & $9.37^{+0.06}_{-0.07}$ & \citet{Tang2008} \\ 
  &   &   &   &  \\ 
NGC5290 & 35.62$^{a}$ & $19.33\pm1.31$ & --- & $9.76\pm0.03$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5297 & 30.46$^{a}$ & $54.51\pm5.26$ & --- & $10.08\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5300 & 19.62$^{a}$ & $15.60\pm0.40$ & --- & $9.15\pm0.01$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
UGC08733 & 30.88$^{a}$ & $21.02\pm0.92$ & --- & $9.67\pm0.02$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
PGC049002 & 40.79 & $1.29\pm0.17$ & $144\pm24$ & $8.71^{+0.05}_{-0.06}$ & This work \\ 
  &   &   &   &  \\ 
NGC5311 & 40.78 & $5.10\pm0.89$ & --- & $9.30^{+0.07}_{-0.08}$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
UGC08736 & 36.73 & $2.51\pm0.12$ & $230\pm12$ & $8.90\pm0.02$ & This work \\ 
  &   &   &   &  \\ 
NGC5313 & 43.62$^{a}$ & $8.81\pm0.85$ & --- & $9.60\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5320 & 36.28$^{a}$ & $26.20\pm2.64$ & --- & $9.91^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
IC4336 & 38.61 & $0.38\pm0.11$ & $65\pm29$ & $8.12^{+0.11}_{-0.15}$ & This work \\ 
  &   &   &   &  \\ 
NGC5326 & 26.90$^{a}$ & $<2.35$ & --- & $<8.60$ & \citet{Theureau1998} \\ 
  &   &   &   &  \\ 
PGC049191 & 38.34$^{a}$ & $<0.39$ & --- & $<8.13$ & This work \\ 
  &   &   &   &  \\ 
NGC5336 & 36.22 & $10.31\pm1.07$ & --- & $9.50^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5337 & 49.40$^{a}$ & $<4.13$ & --- & $<9.38$ & \citet{Theureau1998} \\ 
  &   &   &   &  \\ 
PGC2151881 & 40.83 & $<0.39$ & --- & $<8.19$ & This work \\ 
  &   &   &   &  \\ 
NGC5346 & 38.09$^{a}$ & $4.96\pm0.63$ & --- & $9.23^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5347 & 20.69$^{a}$ & $12.27\pm1.18$ & --- & $9.09\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5350 & 28.95$^{a}$ & $27.04\pm1.44$ & --- & $9.73\pm0.02$ & \citet{Tang2008} \\ 
  &   &   &   &  \\ 
NGC5353 & 33.81$^{a}$ & $17.60\pm2.10$ & --- & $9.68^{+0.05}_{-0.06}$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
NGC5355 & 35.59$^{a}$ & $17.50\pm1.20$ & --- & $9.72\pm0.03$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
PGC049386 & 39.68 & $<0.39$ & --- & $<8.16$ & This work \\ 
  &   &   &   &  \\ 
NGC5358 & 37.12 & $5.30\pm0.88$ & --- & $9.24^{+0.07}_{-0.08}$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
NGC5348 & 18.18$^{a}$ & $8.40\pm0.30$ & --- & $8.82\pm0.02$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5362 & 28.03$^{a}$ & $10.91\pm1.24$ & --- & $9.31\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5356 & 24.87$^{a}$ & $4.84\pm0.98$ & --- & $8.85^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5360 & 22.05$^{a}$ & $0.84\pm0.27$ & --- & $7.98^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5371 & 28.43$^{a}$ & $33.24\pm1.24$ & --- & $9.80\pm0.02$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5363 & 19.41$^{a}$ & $1.74\pm0.35$ & --- & $8.19^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5364 & 17.17$^{a}$ & $40.70\pm0.40$ & --- & $9.45\pm0.01$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5375 & 40.71$^{a}$ & $11.83\pm0.76$ & --- & $9.67\pm0.03$ & \citet{Tang2008} \\ 
  &   &   &   &  \\ 
NGC5383 & 36.03$^{a}$ & $21.76\pm2.10$ & --- & $9.82\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5403 & 41.35 & $22.61\pm2.15$ & --- & $9.96\pm0.04$ & \citet{Theureau1998} \\ 
  &   &   &   &  \\ 
PGC049824 & 41.14 & $<0.15$ & --- & $<7.78$ & \citet{Vogt2004} \\ 
  &   &   &   &  \\ 
PGC049852 & 39.59 & $1.72\pm0.09$ & $90\pm6$ & $8.80\pm0.02$ & This work \\ 
  &   &   &   &  \\ 
PGC049927 & 42.23$^{a}$ & $<0.39$ & --- & $<8.22$ & This work \\ 
  &   &   &   &  \\ 
NGC5470 & 24.09$^{a}$ & $4.50\pm0.30$ & --- & $8.79\pm0.03$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5560 & 19.15$^{a}$ & $11.20\pm0.30$ & --- & $8.99\pm0.01$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5566 & 18.53$^{a}$ & $19.27\pm1.86$ & --- & $9.19\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5574 & 24.42$^{a}$ & $0.70\pm0.11$ & --- & $7.99^{+0.06}_{-0.07}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5576 & 21.27$^{a}$ & $0.41\pm0.13$ & --- & $7.64^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5577 & 23.21$^{a}$ & $6.30\pm0.50$ & --- & $8.90^{+0.03}_{-0.04}$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
UGC09215 & 25.12$^{a}$ & $18.60\pm1.00$ & --- & $9.44\pm0.02$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5636 & 27.04 & $1.27\pm0.15$ & --- & $8.34\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5638 & 25.10$^{a}$ & $0.88\pm0.18$ & --- & $8.12^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
IC1022 & 38.83$^{a}$ & $5.38\pm0.59$ & --- & $9.28\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5645 & 19.00$^{a}$ & $14.90\pm0.20$ & --- & $9.10\pm0.01$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
IC1024 & 21.98$^{a}$ & $9.90\pm0.20$ & --- & $9.05\pm0.01$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5661 & 46.91$^{a}$ & $17.89\pm3.61$ & --- & $9.97^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5658 & 23.42$^{a}$ & $4.37\pm1.39$ & --- & $8.75^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5668 & 26.36$^{a}$ & $42.70\pm0.30$ & --- & $9.85\pm0.01$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5692 & 24.99$^{a}$ & $3.76\pm0.47$ & --- & $8.74^{+0.05}_{-0.06}$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
NGC5701 & 26.40$^{a}$ & $54.10\pm0.40$ & --- & $9.95\pm0.01$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5725 & 23.77$^{a}$ & $3.99\pm0.81$ & --- & $8.73^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
IC1048 & 29.29$^{a}$ & $13.90\pm0.50$ & --- & $9.45\pm0.02$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5740 & 28.69$^{a}$ & $35.80\pm1.30$ & --- & $9.84\pm0.02$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
NGC5746 & 29.58$^{a}$ & $30.70\pm1.90$ & --- & $9.80\pm0.03$ & \citet{Popping_Braun2011} \\ 
  &   &   &   &  \\ 
UGC09556 & 54.85$^{a}$ & $11.63\pm1.39$ & --- & $9.92^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5777 & 45.71$^{a}$ & $34.62\pm2.90$ & --- & $10.23^{+0.03}_{-0.04}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
IC1066 & 32.19$^{a}$ & $7.67\pm1.55$ & --- & $9.27^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
IC1067 & 24.67 & $15.81\pm1.91$ & --- & $9.36^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5770 & 20.80$^{a}$ & $<0.63$ & --- & $<7.81$ & \citet{Grossi2009} \\ 
  &   &   &   &  \\ 
NGC5806 & 24.89$^{a}$ & $13.52\pm0.91$ & --- & $9.30\pm0.03$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5813 & 29.58$^{a}$ & $0.28\pm0.09$ & $95\pm28$ & $7.76^{+0.12}_{-0.17}$ & This work \\ 
  &   &   &   &  \\ 
UGC09661 & 19.68 & $1.44\pm0.22$ & --- & $8.12^{+0.06}_{-0.07}$ & \citet{Schneider1990} \\ 
  &   &   &   &  \\ 
NGC5831 & 27.18$^{a}$ & $<0.39$ & --- & $<7.84$ & This work \\ 
  &   &   &   &  \\ 
NGC5838 & 26.94$^{a}$ & $<0.77$ & --- & $<8.12$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
NGC5839 & 23.69$^{a}$ & $0.64\pm0.14$ & $250\pm62$ & $7.93^{+0.09}_{-0.11}$ & This work \\ 
  &   &   &   &  \\ 
PGC2586382 & 40.10 & $0.50\pm0.14$ & $145\pm41$ & $8.28^{+0.10}_{-0.14}$ & This work \\ 
  &   &   &   &  \\ 
NGC5845 & 28.82$^{a}$ & $<0.39$ & --- & $<7.89$ & This work \\ 
  &   &   &   &  \\ 
NGC5846 & 25.13$^{a}$ & $2.58\pm0.52$ & --- & $8.58^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5854 & 22.00$^{a}$ & $0.33\pm0.05$ & --- & $7.58^{+0.06}_{-0.07}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
PGC054037 & 27.78 & $<0.39$ & --- & $<7.85$ & This work \\ 
  &   &   &   &  \\ 
NGC5864 & 25.93$^{a}$ & $1.33\pm0.42$ & --- & $8.33^{+0.12}_{-0.17}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5869 & 27.72$^{a}$ & $<0.39$ & --- & $<7.85$ & This work \\ 
  &   &   &   &  \\ 
NGC5894 & 39.53$^{a}$ & $13.84\pm1.26$ & --- & $9.71\pm0.04$ & \citet{Schneider1992} \\ 
  &   &   &   &  \\ 
PGC054346 & 39.22 & $0.46\pm0.11$ & $48\pm14$ & $8.23^{+0.09}_{-0.12}$ & This work \\ 
  &   &   &   &  \\ 
PGC054452 & 28.82 & $<0.39$ & --- & $<7.89$ & This work \\ 
  &   &   &   &  \\ 
UGC09837 & 41.66$^{a}$ & $9.74\pm0.94$ & --- & $9.60\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5951 & 26.84$^{a}$ & $21.62\pm1.72$ & --- & $9.57^{+0.03}_{-0.04}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5953 & 23.10$^{a}$ & $7.27\pm1.47$ & --- & $8.96^{+0.08}_{-0.10}$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5954 & 32.48$^{a}$ & $5.26\pm0.51$ & --- & $9.12\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5956 & 29.12 & $7.28\pm0.79$ & --- & $9.16^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5957 & 28.21 & $23.87\pm2.30$ & --- & $9.65\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC5981 & 50.90$^{a}$ & $14.53\pm1.25$ & --- & $9.95\pm0.04$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5970 & 28.04$^{a}$ & $27.75\pm3.95$ & --- & $9.71^{+0.06}_{-0.07}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC5982 & 36.12$^{a}$ & $<0.39$ & --- & $<8.08$ & This work \\ 
  &   &   &   &  \\ 
NGC5985 & 39.51$^{a}$ & $17.66\pm0.34$ & $505\pm10$ & $9.81\pm0.01$ & This work \\ 
  &   &   &   &  \\ 
NGC5989 & 43.70 & $3.49\pm0.48$ & --- & $9.20\pm0.06$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC09991 & 39.78$^{a}$ & $7.81\pm1.01$ & --- & $9.46^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC6012 & 19.35$^{a}$ & $22.39\pm2.15$ & --- & $9.30\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
UGC10086 & 36.28$^{a}$ & $3.22\pm0.18$ & $240\pm15$ & $9.00\pm0.02$ & This work \\ 
  &   &   &   &  \\ 
IC1151 & 34.32$^{a}$ & $17.46\pm2.31$ & --- & $9.69^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
IC1210 & 49.06$^{a}$ & $23.90\pm2.70$ & --- & $10.13\pm0.05$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
PGC057611 & 44.58 & $<0.39$ & --- & $<8.27$ & This work \\ 
  &   &   &   &  \\ 
UGC10297 & 37.64$^{a}$ & $8.92\pm1.89$ & --- & $9.47^{+0.08}_{-0.10}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC10413 & 45.89$^{a}$ & $19.36\pm2.57$ & --- & $9.98^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC6181 & 32.75$^{a}$ & $32.16\pm4.12$ & --- & $9.91^{+0.05}_{-0.06}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC6186 & 43.10 & $2.27\pm0.26$ & --- & $9.00\pm0.05$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC6267 & 53.05$^{a}$ & $6.25\pm0.64$ & --- & $9.62^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
NGC6276 & 40.74 & $1.79\pm0.11$ & $126\pm9$ & $8.85\pm0.03$ & This work \\ 
  &   &   &   &  \\ 
NGC6278 & 37.03$^{a}$ & $1.68\pm0.16$ & --- & $8.73\pm0.04$ & \citet{deVaucouleurs1991} \\ 
  &   &   &   &  \\ 
NGC6306 & 44.96 & $1.20\pm0.20$ & --- & $8.76^{+0.07}_{-0.08}$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
UGC10721 & 47.18$^{a}$ & $6.35\pm0.64$ & --- & $9.52^{+0.04}_{-0.05}$ & \citet{Springob2005} \\ 
  &   &   &   &  \\ 
UGC10968 & 43.32 & $3.60\pm0.65$ & --- & $9.20^{+0.07}_{-0.09}$ & \citet{Huchtmeier_Richter1989} \\ 
  &   &   &   &  \\ 
  &   &   &   &  \\ 
\hline 
  &   &   &   &  \\ 
PGC2333993 & 34.62 & $0.29\pm0.21$~$^{b}$ & $120\pm113$ & $7.92^{+0.23}_{-0.54}$ & This work \\ 
  &   &   &   &  \\ 
UGC06326 & 32.68 & $2.59\pm0.12$ & $120\pm6$ & $8.81\pm0.02$ & This work \\ 
  &   &   &   &  \\ 
PGC034951 & 29.71 & $<0.39$ & --- & $<7.91$ & This work \\ 
  &   &   &   &  \\ 
PGC2121110 & 34.17 & $0.22\pm0.07$ & $50\pm631$ & $7.79^{+0.12}_{-0.18}$ & This work \\ 
  &   &   &   &  \\ 
PGC2139858 & 30.85 & $<0.39$ & --- & $<7.95$ & This work \\ 
  &   &   &   &  \\ 
PGC035474 & 30.57 & $<0.39$ & --- & $<7.94$ & This work \\ 
  &   &   &   &  \\ 
PGC2578846 & 39.51 & $1.79\pm0.25$ & $150\pm21$ & $8.82^{+0.06}_{-0.07}$ & This work \\ 
  &   &   &   &  \\ 
UGC08656 & 43.02 & $1.99\pm0.15$ & $175\pm16$ & $8.94\pm0.03$ & This work \\ 
  &   &   &   &  \\ 
NGC5841 & 19.91 & $<0.39$ & --- & $<7.57$ & This work \\ 
  &   &   &   &  \\ 
NGC5850 & 16.82$^{a}$ & $4.99\pm0.12$ & $186\pm4$ & $8.52\pm0.01$ & This work \\ 
  &   &   &   &  \\ 
NGC6149 & 36.41 & $<0.39$ & --- & $<8.09$ & This work \\ 
  &   &   &   &  \\ 
  &   &   &   &  \\ 
\caption{HI results from our campaign and the literature. Column description. (1-2) galaxy ID and distance,  for the sources denoted with the symbol $^a$ we report redshift independent distances; (3) velocity integrated HI flux, sources denoted with the symbol $^b$ correspond to tentative HI detections with SNR$<3$ from our campaign at Nan\c{c}ay; (4) HI line width (W50), reported only for detections from our campaign; (5) HI mass; (6) reference.
Upper limits are at 3$\sigma$. Absent values are denoted with the symbol ---. The last 11 sources were observed as part of our campaign at Nan\c{c}ay, but subsequently excluded from our sample of filament galaxies. See text for further details.}
%Notes:\\
%$^a$ Redshift independent distances\\
%$^b$ Tentative HI detections with S/N<3 from our Nancay campaign. Upper limits are at 3$\sigma$
\label{tab:HI_properties_all_galaxies}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccccccccccccccccc} %[]\centering
\hline
 Galaxy &  Distance & $r_{21}$ & $\log\Big(\frac{M_{\rm H_2}}{M_\odot}\Big)$ &   $\log\Big(\frac{M_{\rm H_2}}{M_\star}\Big)$  &   $\log\Big(\frac{M_{\rm H_2}}{M_\star}\Big)_{\rm MS}$ &     $\log\Big(\frac{\tau_{\rm dep}}{\rm yr}\Big)$ & $\log\Big(\frac{\tau_{\rm dep, MS}}{\rm yr}\Big)$ & $\log\Big(\frac{M_{\rm HI}}{M_\odot}\Big)$ & $\log\Big(\frac{M_{\rm HI}}{M_\star}\Big)$ & $\log\Big(\frac{M_{\rm HI}}{M_\star}\Big)_{\rm MS}$ & Ref.  & Ref.  \\ %& Telescope & Ref. \\
       & (Mpc)    &  & &  & & & & & &   & CO &  HI  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13)  \\
%\begin{center}
%\begin{tabular}{ccccccccc}
\hline
PGC022100 & 30.27 & --- & $<7.71$ & $<-1.56$ & $-0.99\pm0.53$ & $<8.73$ & $8.95\pm0.08$ & $8.58\pm0.03$ & $-0.69^{+0.09}_{-0.12}$ & $-0.37\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC2256 & 35.33$^{a}$ & --- & $<7.86$ & $<-1.41$ & $-0.99\pm0.53$ & $<8.95$ & $8.95\pm0.08$ & $9.10^{+0.05}_{-0.06}$ & $-0.17^{+0.10}_{-0.13}$ & $-0.37\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2577 & 35.62$^{a}$ & --- & $<7.93$ & $<-2.37$ & $-1.26\pm0.53$ & $<9.13$ & $9.13\pm0.05$ & $<8.02$ & $<-2.28$ & $-0.67\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04375 & 40.34$^{a}$ & $0.30\pm0.07$ & $8.83^{+0.05}_{-0.06}$ & $-1.18^{+0.10}_{-0.13}$ & $-1.17\pm0.53$ & $9.26^{+0.17}_{-0.28}$ & $9.09\pm0.06$ & $9.80^{+0.06}_{-0.07}$ & $-0.21^{+0.10}_{-0.14}$ & $-0.58\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC2361 & 30.33 & $0.67\pm0.13$ & $8.32^{+0.07}_{-0.08}$ & $-1.10^{+0.11}_{-0.15}$ & $-1.02\pm0.53$ & $9.01^{+0.17}_{-0.29}$ & $8.98\pm0.07$ & $8.37^{+0.12}_{-0.17}$ & $-1.05^{+0.14}_{-0.22}$ & $-0.42\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04395 & 38.17$^{a}$ & --- & $<7.78$ & $<-1.44$ & $-0.98\pm0.53$ & $<9.07$ & $8.94\pm0.08$ & $9.33^{+0.08}_{-0.09}$ & $0.11^{+0.11}_{-0.16}$ & $-0.36\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2592 & 32.57$^{a}$ & --- & $<7.97$ & $<-2.23$ & $-1.23\pm0.53$ & $<10.15$ & $9.12\pm0.05$ & $<7.99$ & $<-2.21$ & $-0.64\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2594 & 34.13 & --- & $<7.56$ & $<-2.43$ & $-1.16\pm0.53$ & $<9.63$ & $9.09\pm0.06$ & $8.87^{+0.07}_{-0.08}$ & $-1.12^{+0.11}_{-0.15}$ & $-0.58\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC023706 & 32.60 & --- & $<7.03$ & $<-1.45$ & $-0.90\pm0.53$ & $<7.98$ & $8.69\pm0.11$ & $8.55^{+0.04}_{-0.05}$ & $0.07^{+0.23}_{-0.52}$ & $-0.15\pm0.24$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2604 & 30.69 & $0.81\pm0.17$ & $8.20^{+0.06}_{-0.07}$ & $-1.60^{+0.11}_{-0.14}$ & $-1.11\pm0.53$ & $8.17^{+0.17}_{-0.29}$ & $9.06\pm0.06$ & $9.58^{+0.08}_{-0.10}$ & $-0.22^{+0.12}_{-0.16}$ & $-0.52\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC024012 & 32.82 & --- & $<7.82$ & $<-1.18$ & $-0.94\pm0.53$ & $<8.68$ & $8.87\pm0.09$ & $8.58^{+0.03}_{-0.04}$ & $-0.42^{+0.15}_{-0.22}$ & $-0.30\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2608 & 23.27$^{a}$ & $0.31\pm0.02$ & $8.85\pm0.02$ & $-1.49^{+0.09}_{-0.12}$ & $-1.27\pm0.53$ & $8.72^{+0.16}_{-0.27}$ & $9.13\pm0.05$ & $8.90^{+0.05}_{-0.06}$ & $-1.44^{+0.10}_{-0.13}$ & $-0.68\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04551 & 27.29 & --- & $<7.78$ & $<-2.41$ & $-1.22\pm0.53$ & $<9.58$ & $9.12\pm0.05$ & $<7.84$ & $<-2.35$ & $-0.64\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04559 & 41.08$^{a}$ & $0.36\pm0.08$ & $8.98^{+0.07}_{-0.08}$ & $-1.24^{+0.12}_{-0.17}$ & $-1.23\pm0.53$ & $9.75^{+0.17}_{-0.29}$ & $9.12\pm0.05$ & $9.88^{+0.06}_{-0.07}$ & $-0.34^{+0.12}_{-0.16}$ & $-0.64\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC1925809 & 30.48 & --- & $<7.46$ & $<-1.22$ & $-0.91\pm0.53$ & $<10.31$ & $8.77\pm0.10$ & $<7.94$ & $<-0.74$ & $-0.20\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2679 & 28.83$^{a}$ & --- & $<8.14$ & $<-2.07$ & $-1.23\pm0.53$ & $<9.79$ & $9.12\pm0.05$ & $7.66^{+0.12}_{-0.16}$ & $-2.55^{+0.14}_{-0.21}$ & $-0.64\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04659 & 36.62$^{a}$ & --- & $<7.66$ & $<-1.48$ & $-0.96\pm0.53$ & $<8.79$ & $8.91\pm0.08$ & $9.36\pm0.05$ & $0.22^{+0.12}_{-0.17}$ & $-0.34\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC025063 & 30.43 & $0.63\pm0.11$ & $8.43^{+0.06}_{-0.07}$ & $-0.64^{+0.10}_{-0.14}$ & $-0.95\pm0.53$ & $9.05^{+0.17}_{-0.29}$ & $8.89\pm0.09$ & $7.95^{+0.07}_{-0.09}$ & $-1.12^{+0.11}_{-0.15}$ & $-0.32\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2712 & 31.02$^{a}$ & $0.88\pm0.04$ & $9.34\pm0.02$ & $-0.92^{+0.09}_{-0.12}$ & $-1.25\pm0.53$ & $9.27^{+0.16}_{-0.27}$ & $9.13\pm0.05$ & $9.74\pm0.02$ & $-0.52^{+0.09}_{-0.12}$ & $-0.66\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC025273 & 28.60 & --- & $<7.28$ & $<-1.53$ & $-0.92\pm0.53$ & $<8.24$ & $8.81\pm0.10$ & $7.95^{+0.06}_{-0.07}$ & $-0.86^{+0.14}_{-0.21}$ & $-0.24\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04722 & 23.86$^{a}$ & --- & $8.25^{+0.08}_{-0.10}$ & $-0.17^{+0.18}_{-0.33}$ & $-0.90\pm0.53$ & $9.20^{+0.18}_{-0.31}$ & $8.67\pm0.12$ & $9.26^{+0.08}_{-0.10}$ & $0.84^{+0.18}_{-0.32}$ & $-0.13\pm0.24$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2780 & 52.55$^{a}$ & $0.34\pm0.05$ & $9.06\pm0.04$ & $-0.47^{+0.10}_{-0.13}$ & $-1.04\pm0.53$ & $9.93^{+0.17}_{-0.28}$ & $9.01\pm0.07$ & $8.99^{+0.12}_{-0.17}$ & $-0.54^{+0.14}_{-0.22}$ & $-0.45\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2793 & 26.65$^{a}$ & $0.22\pm0.09$ & $8.01^{+0.08}_{-0.09}$ & $-1.42^{+0.23}_{-0.55}$ & $-1.02\pm0.53$ & $8.67^{+0.13}_{-0.15}$ & $8.99\pm0.07$ & $9.14^{+0.04}_{-0.05}$ & $-0.29^{+0.23}_{-0.52}$ & $-0.42\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC04902 & 25.14 & $0.97\pm0.13$ & $8.11^{+0.04}_{-0.05}$ & $-1.19^{+0.10}_{-0.13}$ & $-0.99\pm0.53$ & $8.66^{+0.17}_{-0.28}$ & $8.96\pm0.08$ & $7.99\pm0.05$ & $-1.31^{+0.10}_{-0.13}$ & $-0.38\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2798 & 23.43$^{a}$ & $1.00\pm0.01$ & $9.51\pm0.01$ & $-0.41^{+0.09}_{-0.11}$ & $-1.14\pm0.53$ & $8.82^{+0.16}_{-0.27}$ & $9.08\pm0.06$ & $9.11\pm0.04$ & $-0.81^{+0.10}_{-0.12}$ & $-0.56\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2799 & 27.78$^{a}$ & $0.55\pm0.13$ & $7.98^{+0.08}_{-0.10}$ & $-1.27^{+0.12}_{-0.17}$ & $-0.98\pm0.53$ & $8.63^{+0.22}_{-0.46}$ & $8.94\pm0.08$ & $9.31^{+0.12}_{-0.17}$ & $0.06^{+0.15}_{-0.23}$ & $-0.37\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2844 & 42.14$^{a}$ & $0.73\pm0.08$ & $9.11\pm0.04$ & $-0.82^{+0.10}_{-0.12}$ & $-1.14\pm0.53$ & $9.84^{+0.17}_{-0.27}$ & $9.08\pm0.06$ & $9.60^{+0.04}_{-0.05}$ & $-0.33^{+0.10}_{-0.13}$ & $-0.56\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2852 & 29.63$^{a}$ & --- & $<7.76$ & $<-2.03$ & $-1.11\pm0.53$ & $<10.51$ & $9.06\pm0.06$ & $8.89\pm0.02$ & $-0.90^{+0.09}_{-0.12}$ & $-0.52\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2853 & 28.55$^{a}$ & $0.51\pm0.11$ & $8.39^{+0.06}_{-0.07}$ & $-0.95^{+0.11}_{-0.14}$ & $-1.00\pm0.53$ & $9.66^{+0.17}_{-0.29}$ & $8.97\pm0.08$ & $8.84\pm0.01$ & $-0.50^{+0.09}_{-0.12}$ & $-0.39\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2859 & 24.45$^{a}$ & --- & $<8.31$ & $<-2.58$ & $-1.48\pm0.53$ & $<9.07$ & $9.17\pm0.05$ & $8.70^{+0.08}_{-0.10}$ & $-2.19^{+0.12}_{-0.17}$ & $-0.83\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05015 & 25.79 & --- & $<7.96$ & $<-1.15$ & $-0.96\pm0.53$ & $<9.25$ & $8.91\pm0.09$ & $8.95^{+0.08}_{-0.10}$ & $-0.16^{+0.12}_{-0.16}$ & $-0.33\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05020 & 32.36$^{a}$ & --- & $7.54^{+0.14}_{-0.21}$ & $-1.67^{+0.16}_{-0.26}$ & $-0.98\pm0.53$ & $8.62^{+0.21}_{-0.40}$ & $8.93\pm0.08$ & $9.27\pm0.06$ & $0.06^{+0.10}_{-0.14}$ & $-0.36\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2893 & 27.14$^{a}$ & $0.86\pm0.03$ & $8.72\pm0.01$ & $-0.65^{+0.09}_{-0.11}$ & $-1.01\pm0.53$ & $8.75^{+0.16}_{-0.27}$ & $8.97\pm0.08$ & $8.93\pm0.04$ & $-0.44^{+0.10}_{-0.12}$ & $-0.40\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC027311 & 25.65 & --- & $<7.44$ & $<-1.40$ & $-0.92\pm0.53$ & $<8.94$ & $8.82\pm0.10$ & $7.93^{+0.05}_{-0.06}$ & $-0.91^{+0.10}_{-0.13}$ & $-0.25\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2964 & 20.45$^{a}$ & $0.12\pm0.02$ & $9.17^{+0.07}_{-0.08}$ & $-1.13^{+0.11}_{-0.15}$ & $-1.26\pm0.53$ & $8.84^{+0.17}_{-0.30}$ & $9.13\pm0.05$ & $9.41\pm0.02$ & $-0.89^{+0.09}_{-0.12}$ & $-0.67\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2968 & 13.74$^{a}$ & --- & $<7.39$ & $<-2.97$ & $-1.28\pm0.53$ & $<8.67$ & $9.14\pm0.05$ & $8.21^{+0.12}_{-0.17}$ & $-2.15^{+0.14}_{-0.22}$ & $-0.68\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC2970 & 27.02$^{a}$ & --- & $<7.60$ & $<-1.68$ & $-0.99\pm0.53$ & $<10.10$ & $8.95\pm0.08$ & $7.82^{+0.07}_{-0.09}$ & $-1.46^{+0.11}_{-0.15}$ & $-0.38\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC028169 & 24.76$^{a}$ & $<0.42$ & $7.54^{+0.09}_{-0.12}$ & $-0.89^{+0.13}_{-0.19}$ & $-0.90\pm0.53$ & $8.86^{+0.18}_{-0.32}$ & $8.67\pm0.11$ & $8.61^{+0.12}_{-0.17}$ & $0.18^{+0.15}_{-0.24}$ & $-0.13\pm0.24$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3003 & 20.78$^{a}$ & $0.54\pm0.04$ & $8.71\pm0.03$ & $-1.00^{+0.09}_{-0.12}$ & $-1.08\pm0.53$ & $8.75^{+0.17}_{-0.27}$ & $9.04\pm0.06$ & $10.06^{+0.02}_{-0.03}$ & $0.35^{+0.09}_{-0.12}$ & $-0.50\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3026 & 24.59$^{a}$ & $<0.37$ & $7.84^{+0.08}_{-0.10}$ & $-1.50^{+0.12}_{-0.16}$ & $-1.00\pm0.53$ & $8.64^{+0.18}_{-0.31}$ & $8.97\pm0.08$ & $9.20\pm0.04$ & $-0.14^{+0.10}_{-0.13}$ & $-0.39\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3021 & 26.47$^{a}$ & $0.50\pm0.02$ & $9.11\pm0.01$ & $-0.77^{+0.09}_{-0.11}$ & $-1.13\pm0.53$ & $9.34^{+0.16}_{-0.27}$ & $9.07\pm0.06$ & $9.33^{+0.04}_{-0.05}$ & $-0.55^{+0.10}_{-0.13}$ & $-0.55\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05287 & 31.93$^{a}$ & --- & $<7.62$ & $<-1.76$ & $-1.01\pm0.53$ & $<9.43$ & $8.98\pm0.08$ & $9.08\pm0.05$ & $-0.30^{+0.10}_{-0.13}$ & $-0.40\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3032 & 21.76$^{a}$ & $0.50\pm0.02$ & $8.78\pm0.01$ & $-1.13^{+0.12}_{-0.17}$ & $-1.14\pm0.53$ & $9.32^{+0.16}_{-0.27}$ & $9.08\pm0.06$ & $7.85\pm0.04$ & $-2.06^{+0.13}_{-0.18}$ & $-0.56\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05326 & 22.96 & --- & $<7.37$ & $<-1.58$ & $-0.94\pm0.53$ & $<9.08$ & $8.86\pm0.09$ & $8.73\pm0.01$ & $-0.22^{+0.09}_{-0.11}$ & $-0.28\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3067 & 19.58$^{a}$ & $0.49\pm0.01$ & $8.97\pm0.01$ & $-0.96^{+0.09}_{-0.11}$ & $-1.14\pm0.53$ & $8.90^{+0.16}_{-0.27}$ & $9.08\pm0.06$ & $8.79\pm0.04$ & $-1.14^{+0.10}_{-0.12}$ & $-0.56\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3098 & 22.68$^{a}$ & --- & $<7.56$ & $<-2.68$ & $-1.24\pm0.53$ & $<9.13$ & $9.12\pm0.05$ & $8.81^{+0.12}_{-0.17}$ & $-1.43^{+0.14}_{-0.22}$ & $-0.65\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC029347 & 23.97$^{a}$ & $0.52\pm0.20$ & $7.25^{+0.10}_{-0.13}$ & $-1.58^{+0.13}_{-0.19}$ & $-0.92\pm0.53$ & $8.17^{+0.19}_{-0.33}$ & $8.82\pm0.10$ & $8.14^{+0.08}_{-0.10}$ & $-0.69^{+0.12}_{-0.16}$ & $-0.25\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3118 & 26.84$^{a}$ & $0.50\pm0.19$ & $7.70^{+0.11}_{-0.15}$ & $-1.20^{+0.14}_{-0.20}$ & $-0.93\pm0.53$ & $8.55^{+0.19}_{-0.34}$ & $8.84\pm0.09$ & $9.79^{+0.06}_{-0.07}$ & $0.89^{+0.10}_{-0.14}$ & $-0.27\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC0598 & 34.35 & --- & $<7.98$ & $<-2.09$ & $-1.18\pm0.53$ & $<9.29$ & $9.10\pm0.05$ & $<8.04$ & $<-2.03$ & $-0.60\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3193 & 28.82$^{a}$ & --- & $<8.21$ & $<-2.74$ & $-1.51\pm0.53$ & $<8.90$ & $9.17\pm0.05$ & $8.14^{+0.06}_{-0.07}$ & $-2.81^{+0.11}_{-0.14}$ & $-0.85\pm0.26$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05577 & 31.04 & $0.67\pm0.13$ & $7.83^{+0.07}_{-0.08}$ & $-1.49^{+0.11}_{-0.16}$ & $-1.00\pm0.53$ & $8.41^{+0.17}_{-0.29}$ & $8.96\pm0.08$ & $8.98^{+0.04}_{-0.05}$ & $-0.34^{+0.11}_{-0.14}$ & $-0.39\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05588 & 24.53$^{a}$ & $0.54\pm0.04$ & $8.28\pm0.03$ & $-1.05^{+0.21}_{-0.43}$ & $-1.00\pm0.53$ & $8.85^{+0.17}_{-0.27}$ & $8.96\pm0.08$ & $8.70^{+0.12}_{-0.17}$ & $-0.63^{+0.23}_{-0.52}$ & $-0.39\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3245A & 23.86$^{a}$ & --- & $<7.77$ & $<-1.42$ & $-0.97\pm0.53$ & $<9.08$ & $8.93\pm0.08$ & $9.23\pm0.04$ & $0.04^{+0.10}_{-0.12}$ & $-0.35\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3245 & 21.39$^{a}$ & --- & $8.01^{+0.12}_{-0.16}$ & $-2.54^{+0.14}_{-0.21}$ & $-1.35\pm0.53$ & $8.52^{+0.19}_{-0.35}$ & $9.15\pm0.05$ & $<7.88$ & $<-2.67$ & $-0.74\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3248 & 23.87 & --- & $<7.78$ & $<-2.23$ & $-1.17\pm0.53$ & $<9.61$ & $9.09\pm0.06$ & $<7.72$ & $<-2.29$ & $-0.58\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3254 & 34.33$^{a}$ & $0.47\pm0.25$ & $8.27^{+0.12}_{-0.17}$ & $-1.82^{+0.15}_{-0.22}$ & $-1.19\pm0.53$ & $8.69^{+0.19}_{-0.36}$ & $9.11\pm0.05$ & $10.22\pm0.03$ & $0.13^{+0.09}_{-0.12}$ & $-0.61\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3265 & 21.88 & --- & $<8.36$ & $<-0.82$ & $-0.97\pm0.53$ & $<8.66$ & $8.92\pm0.08$ & $8.33^{+0.12}_{-0.17}$ & $-0.85^{+0.14}_{-0.22}$ & $-0.35\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3277 & 25.33$^{a}$ & --- & $9.01^{+0.12}_{-0.18}$ & $-1.21^{+0.15}_{-0.23}$ & $-1.23\pm0.53$ & $9.84^{+0.20}_{-0.37}$ & $9.12\pm0.05$ & $8.85^{+0.05}_{-0.06}$ & $-1.37^{+0.10}_{-0.13}$ & $-0.64\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC031357 & 27.23 & --- & $<7.57$ & $<-1.05$ & $-0.90\pm0.53$ & $<8.63$ & $8.75\pm0.11$ & $8.55\pm0.02$ & $-0.07^{+0.09}_{-0.12}$ & $-0.19\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC031387 & 22.94 & $0.33\pm0.19$ & $6.97^{+0.12}_{-0.16}$ & $-1.78^{+0.25}_{-0.62}$ & $-0.91\pm0.53$ & $8.16^{+0.13}_{-0.19}$ & $8.79\pm0.10$ & $8.16\pm0.03$ & $-0.58^{+0.23}_{-0.52}$ & $-0.22\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3294 & 28.46$^{a}$ & --- & $9.42^{+0.12}_{-0.18}$ & $-0.96^{+0.15}_{-0.23}$ & $-1.29\pm0.53$ & $9.21^{+0.20}_{-0.37}$ & $9.14\pm0.05$ & $9.57^{+0.04}_{-0.05}$ & $-0.81^{+0.10}_{-0.13}$ & $-0.69\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05870 & 31.44 & $0.51\pm0.16$ & $7.96^{+0.09}_{-0.11}$ & $-1.80^{+0.12}_{-0.17}$ & $-1.10\pm0.53$ & $8.79^{+0.18}_{-0.31}$ & $9.05\pm0.06$ & $8.89\pm0.03$ & $-0.87^{+0.09}_{-0.12}$ & $-0.51\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3381 & 26.46 & $0.97\pm0.08$ & $8.56\pm0.03$ & $-1.09^{+0.09}_{-0.12}$ & $-1.07\pm0.53$ & $8.79^{+0.17}_{-0.27}$ & $9.03\pm0.07$ & $9.43^{+0.05}_{-0.06}$ & $-0.22^{+0.10}_{-0.13}$ & $-0.48\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3424 & 28.04$^{a}$ & --- & $<8.32$ & $<-1.79$ & $-1.20\pm0.53$ & $<8.10$ & $9.11\pm0.05$ & $9.41^{+0.12}_{-0.17}$ & $-0.70^{+0.14}_{-0.22}$ & $-0.61\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3430 & 28.88$^{a}$ & --- & $<9.14$ & $<-1.06$ & $-1.23\pm0.53$ & $<9.01$ & $9.12\pm0.05$ & $10.29\pm0.02$ & $0.09^{+0.11}_{-0.16}$ & $-0.64\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC05990 & 31.73$^{a}$ & $<0.68$ & $7.63^{+0.12}_{-0.16}$ & $-1.59^{+0.14}_{-0.21}$ & $-0.98\pm0.53$ & $8.85^{+0.19}_{-0.35}$ & $8.94\pm0.08$ & $8.97^{+0.12}_{-0.17}$ & $-0.25^{+0.14}_{-0.22}$ & $-0.36\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3442 & 30.93$^{a}$ & $0.46\pm0.03$ & $8.47\pm0.02$ & $-0.75^{+0.09}_{-0.12}$ & $-0.98\pm0.53$ & $8.79^{+0.17}_{-0.27}$ & $8.94\pm0.08$ & $8.83^{+0.04}_{-0.05}$ & $-0.39^{+0.10}_{-0.13}$ & $-0.36\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06070 & 29.32 & $0.52\pm0.18$ & $7.65^{+0.10}_{-0.13}$ & $-1.39^{+0.13}_{-0.18}$ & $-0.95\pm0.53$ & $7.99^{+0.18}_{-0.32}$ & $8.89\pm0.09$ & $9.11^{+0.12}_{-0.17}$ & $0.07^{+0.14}_{-0.22}$ & $-0.31\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3504 & 19.85$^{a}$ & --- & $9.42^{+0.05}_{-0.06}$ & $-0.87^{+0.10}_{-0.13}$ & $-1.26\pm0.53$ & $8.55^{+0.17}_{-0.28}$ & $9.13\pm0.05$ & $8.67\pm0.04$ & $-1.62^{+0.10}_{-0.12}$ & $-0.66\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3595 & 33.83 & --- & $<7.59$ & $<-2.78$ & $-1.28\pm0.53$ & $<9.00$ & $9.14\pm0.05$ & $<8.03$ & $<-2.34$ & $-0.69\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3629 & 33.86$^{a}$ & --- & $<8.14$ & $<-1.66$ & $-1.11\pm0.53$ & $<8.13$ & $9.06\pm0.06$ & $9.89\pm0.05$ & $0.09^{+0.10}_{-0.13}$ & $-0.52\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3648 & 31.09 & --- & $<7.77$ & $<-2.46$ & $-1.24\pm0.53$ & $<11.52$ & $9.12\pm0.05$ & $<7.95$ & $<-2.28$ & $-0.65\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3658 & 31.93 & --- & $<8.17$ & $<-2.25$ & $-1.30\pm0.53$ & $<9.23$ & $9.14\pm0.05$ & $8.03^{+0.10}_{-0.13}$ & $-2.39^{+0.13}_{-0.19}$ & $-0.70\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3665 & 23.03$^{a}$ & --- & $8.72\pm0.01$ & $-1.75^{+0.09}_{-0.11}$ & $-1.32\pm0.53$ & $9.64^{+0.16}_{-0.27}$ & $9.15\pm0.05$ & $<7.69$ & $<-2.78$ & $-0.72\pm0.26$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06455 & 31.81 & --- & $<7.79$ & $<-1.50$ & $-0.99\pm0.53$ & $<9.73$ & $8.95\pm0.08$ & $8.34^{+0.06}_{-0.07}$ & $-0.95^{+0.11}_{-0.15}$ & $-0.38\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3687 & 26.27$^{a}$ & $0.36\pm0.07$ & $8.16^{+0.05}_{-0.06}$ & $-2.02^{+0.10}_{-0.13}$ & $-1.22\pm0.53$ & $8.44^{+0.17}_{-0.28}$ & $9.12\pm0.05$ & $9.21\pm0.04$ & $-0.97^{+0.10}_{-0.12}$ & $-0.63\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3689 & 41.66$^{a}$ & $0.53\pm0.02$ & $9.67\pm0.01$ & $-0.85^{+0.09}_{-0.11}$ & $-1.34\pm0.53$ & $9.38^{+0.16}_{-0.27}$ & $9.15\pm0.05$ & $9.34\pm0.05$ & $-1.18^{+0.10}_{-0.13}$ & $-0.73\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3694 & 35.95$^{a}$ & --- & $<7.95$ & $<-2.02$ & $-1.16\pm0.53$ & $<8.67$ & $9.09\pm0.06$ & $7.84^{+0.11}_{-0.16}$ & $-2.13^{+0.14}_{-0.21}$ & $-0.57\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035472 & 30.56 & --- & $7.54^{+0.14}_{-0.21}$ & $-1.56^{+0.16}_{-0.26}$ & $-0.96\pm0.53$ & $9.59^{+0.22}_{-0.46}$ & $8.90\pm0.09$ & $8.36^{+0.08}_{-0.10}$ & $-0.74^{+0.12}_{-0.16}$ & $-0.32\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035503 & 29.99 & $<0.39$ & $7.47^{+0.10}_{-0.13}$ & $-1.34^{+0.15}_{-0.24}$ & $-0.92\pm0.53$ & $9.03^{+0.18}_{-0.32}$ & $8.81\pm0.10$ & $8.61^{+0.02}_{-0.03}$ & $-0.20^{+0.13}_{-0.19}$ & $-0.24\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035508 & 31.07 & $0.62\pm0.24$ & $7.37^{+0.10}_{-0.14}$ & $-1.78^{+0.13}_{-0.19}$ & $-0.97\pm0.53$ & $8.65^{+0.19}_{-0.33}$ & $8.92\pm0.08$ & $8.31^{+0.12}_{-0.16}$ & $-0.84^{+0.14}_{-0.21}$ & $-0.34\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06517 & 37.58 & $0.23\pm0.09$ & $8.58^{+0.06}_{-0.08}$ & $-1.20^{+0.11}_{-0.14}$ & $-1.10\pm0.53$ & $8.84^{+0.17}_{-0.29}$ & $9.06\pm0.06$ & $8.96^{+0.03}_{-0.04}$ & $-0.82^{+0.09}_{-0.12}$ & $-0.52\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06526 & 18.14$^{a}$ & $0.60\pm0.14$ & $7.85^{+0.08}_{-0.10}$ & $-1.04^{+0.12}_{-0.16}$ & $-0.93\pm0.53$ & $8.99^{+0.18}_{-0.30}$ & $8.84\pm0.09$ & $8.42^{+0.12}_{-0.17}$ & $-0.47^{+0.14}_{-0.22}$ & $-0.27\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC035688 & 38.52 & $0.26\pm0.10$ & $8.19^{+0.08}_{-0.10}$ & $-1.19^{+0.12}_{-0.16}$ & $-1.01\pm0.53$ & $8.87^{+0.18}_{-0.31}$ & $8.98\pm0.08$ & $8.51^{+0.05}_{-0.06}$ & $-0.87^{+0.10}_{-0.13}$ & $-0.40\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06545 & 39.05 & $0.48\pm0.08$ & $8.61^{+0.05}_{-0.06}$ & $-1.25^{+0.10}_{-0.13}$ & $-1.12\pm0.53$ & $8.67^{+0.17}_{-0.28}$ & $9.07\pm0.06$ & $8.48\pm0.05$ & $-1.38^{+0.10}_{-0.13}$ & $-0.54\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06610 & 33.55$^{a}$ & --- & $<8.16$ & $<-1.18$ & $-1.00\pm0.53$ & $<9.19$ & $8.97\pm0.08$ & $9.62\pm0.06$ & $0.28^{+0.14}_{-0.20}$ & $-0.39\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3786 & 44.85$^{a}$ & $1.02\pm0.06$ & $9.51\pm0.02$ & $-0.84^{+0.09}_{-0.12}$ & $-1.28\pm0.53$ & $9.33^{+0.17}_{-0.27}$ & $9.14\pm0.05$ & $9.77^{+0.05}_{-0.06}$ & $-0.58^{+0.10}_{-0.13}$ & $-0.68\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3788 & 53.05$^{a}$ & $0.46\pm0.06$ & $9.26\pm0.04$ & $-1.15^{+0.10}_{-0.12}$ & $-1.30\pm0.53$ & $9.29^{+0.17}_{-0.28}$ & $9.14\pm0.05$ & $10.02\pm0.05$ & $-0.39^{+0.10}_{-0.13}$ & $-0.70\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06637 & 44.63$^{a}$ & $0.41\pm0.11$ & $7.95^{+0.09}_{-0.11}$ & $-1.55^{+0.12}_{-0.17}$ & $-1.03\pm0.53$ & $8.55^{+0.18}_{-0.31}$ & $9.00\pm0.07$ & $8.91^{+0.12}_{-0.17}$ & $-0.59^{+0.14}_{-0.22}$ & $-0.44\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3796 & 22.07 & --- & $<7.38$ & $<-2.38$ & $-1.10\pm0.53$ & $<9.08$ & $9.05\pm0.06$ & $<7.06$ & $<-2.70$ & $-0.51\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3838 & 22.86 & --- & $<7.33$ & $<-2.66$ & $-1.16\pm0.53$ & $<9.23$ & $9.09\pm0.06$ & $8.36\pm0.01$ & $-1.63^{+0.09}_{-0.11}$ & $-0.58\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3900 & 29.76$^{a}$ & $<0.37$ & $8.27^{+0.08}_{-0.10}$ & $-2.04^{+0.12}_{-0.16}$ & $-1.26\pm0.53$ & $8.88^{+0.18}_{-0.31}$ & $9.13\pm0.05$ & $9.58\pm0.03$ & $-0.73^{+0.09}_{-0.12}$ & $-0.67\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3898 & 22.27$^{a}$ & --- & $<8.37$ & $<-2.30$ & $-1.39\pm0.53$ & $<8.90$ & $9.16\pm0.05$ & $9.65\pm0.04$ & $-1.02^{+0.10}_{-0.12}$ & $-0.77\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC06791 & 32.94$^{a}$ & $1.04\pm0.31$ & $7.95^{+0.09}_{-0.11}$ & $-1.30^{+0.12}_{-0.17}$ & $-0.98\pm0.53$ & $9.31^{+0.18}_{-0.31}$ & $8.94\pm0.08$ & $9.21^{+0.07}_{-0.09}$ & $-0.04^{+0.11}_{-0.15}$ & $-0.37\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3912 & 23.43$^{a}$ & $0.47\pm0.05$ & $8.42\pm0.03$ & $-1.23^{+0.09}_{-0.12}$ & $-1.07\pm0.53$ & $8.73^{+0.17}_{-0.27}$ & $9.03\pm0.07$ & $8.96\pm0.04$ & $-0.69^{+0.10}_{-0.12}$ & $-0.48\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3953 & 17.77$^{a}$ & --- & $9.77^{+0.10}_{-0.13}$ & $-0.80^{+0.13}_{-0.18}$ & $-1.35\pm0.53$ & $9.55^{+0.18}_{-0.32}$ & $9.15\pm0.05$ & $9.59\pm0.02$ & $-0.98^{+0.09}_{-0.12}$ & $-0.74\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3982 & 20.59$^{a}$ & --- & $9.26^{+0.12}_{-0.18}$ & $-0.64^{+0.15}_{-0.23}$ & $-1.14\pm0.53$ & $9.12^{+0.20}_{-0.37}$ & $9.08\pm0.06$ & $9.31^{+0.08}_{-0.10}$ & $-0.59^{+0.12}_{-0.16}$ & $-0.55\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3992 & 19.99$^{a}$ & --- & $8.99\pm0.04$ & $-1.71^{+0.10}_{-0.12}$ & $-1.40\pm0.53$ & $9.06^{+0.17}_{-0.28}$ & $9.16\pm0.05$ & $9.84\pm0.01$ & $-0.86^{+0.09}_{-0.11}$ & $-0.78\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC3998 & 21.10$^{a}$ & --- & $<7.94$ & $<-2.46$ & $-1.29\pm0.53$ & $<8.77$ & $9.14\pm0.05$ & $<8.96$ & $<-1.44$ & $-0.70\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4026 & 15.79$^{a}$ & --- & $<7.29$ & $<-2.97$ & $-1.25\pm0.53$ & $<9.83$ & $9.13\pm0.05$ & $<8.00$ & $<-2.26$ & $-0.66\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4051 & 13.95$^{a}$ & --- & $9.18^{+0.08}_{-0.09}$ & $-1.16^{+0.11}_{-0.15}$ & $-1.27\pm0.53$ & $8.75^{+0.18}_{-0.30}$ & $9.13\pm0.05$ & $9.33\pm0.04$ & $-1.01^{+0.10}_{-0.12}$ & $-0.68\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4088 & 14.51$^{a}$ & --- & $9.40^{+0.07}_{-0.08}$ & $-0.96^{+0.11}_{-0.15}$ & $-1.28\pm0.53$ & $8.89^{+0.17}_{-0.30}$ & $9.14\pm0.05$ & $9.81\pm0.05$ & $-0.55^{+0.10}_{-0.13}$ & $-0.68\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4096 & 12.24$^{a}$ & --- & $8.85^{+0.08}_{-0.10}$ & $-0.94^{+0.12}_{-0.17}$ & $-1.11\pm0.53$ & $9.37^{+0.18}_{-0.30}$ & $9.06\pm0.06$ & $9.43\pm0.03$ & $-0.36^{+0.10}_{-0.13}$ & $-0.52\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4100 & 20.31$^{a}$ & --- & $9.62^{+0.12}_{-0.18}$ & $-0.63^{+0.15}_{-0.23}$ & $-1.24\pm0.53$ & $9.60^{+0.20}_{-0.37}$ & $9.12\pm0.05$ & $9.69^{+0.02}_{-0.03}$ & $-0.56^{+0.09}_{-0.12}$ & $-0.65\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4111 & 13.75$^{a}$ & $1.25\pm0.30$ & $7.41^{+0.09}_{-0.11}$ & $-2.93^{+0.12}_{-0.17}$ & $-1.27\pm0.53$ & $8.57^{+0.18}_{-0.31}$ & $9.13\pm0.05$ & $8.73\pm0.05$ & $-1.61^{+0.10}_{-0.13}$ & $-0.68\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4138 & 16.37$^{a}$ & --- & $8.45^{+0.11}_{-0.15}$ & $-1.62^{+0.14}_{-0.21}$ & $-1.18\pm0.53$ & $9.23^{+0.19}_{-0.35}$ & $9.10\pm0.05$ & $9.10^{+0.04}_{-0.05}$ & $-0.97^{+0.10}_{-0.13}$ & $-0.60\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4143 & 17.57$^{a}$ & --- & $<7.79$ & $<-2.50$ & $-1.26\pm0.53$ & $<9.08$ & $9.13\pm0.05$ & $<8.88$ & $<-1.41$ & $-0.66\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4144 & 6.85$^{a}$ & --- & $7.44^{+0.09}_{-0.12}$ & $-1.73^{+0.24}_{-0.57}$ & $-0.97\pm0.53$ & $10.89^{+0.66}_{-0.74}$ & $8.92\pm0.08$ & $8.79\pm0.03$ & $-0.38^{+0.23}_{-0.51}$ & $-0.35\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4151 & 11.27$^{a}$ & --- & $8.72^{+0.09}_{-0.11}$ & $-1.31^{+0.12}_{-0.17}$ & $-1.17\pm0.53$ & $8.42^{+0.18}_{-0.31}$ & $9.10\pm0.06$ & $9.15^{+0.04}_{-0.05}$ & $-0.88^{+0.10}_{-0.13}$ & $-0.59\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4152 & 29.61$^{a}$ & $0.50\pm0.04$ & $8.93\pm0.03$ & $-1.05^{+0.09}_{-0.12}$ & $-1.16\pm0.53$ & $8.49^{+0.17}_{-0.27}$ & $9.09\pm0.06$ & $9.82^{+0.05}_{-0.06}$ & $-0.16^{+0.10}_{-0.13}$ & $-0.58\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC07271 & 12.59$^{a}$ & --- & $<7.44$ & $<-0.56$ & $-0.92\pm0.54$ & $<9.50$ & $8.46\pm0.13$ & $8.49^{+0.12}_{-0.17}$ & $0.49^{+0.14}_{-0.22}$ & $-0.01\pm0.24$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4214 & 2.87$^{a}$ & --- & $6.41^{+0.08}_{-0.10}$ & $-2.65^{+0.24}_{-0.55}$ & $-0.95\pm0.53$ & $7.14^{+0.08}_{-0.10}$ & $8.89\pm0.09$ & $8.59\pm0.01$ & $-0.47^{+0.23}_{-0.51}$ & $-0.31\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4244 & 4.26$^{a}$ & --- & $7.57^{+0.05}_{-0.06}$ & $-1.86^{+0.23}_{-0.53}$ & $-1.02\pm0.53$ & $8.53^{+0.07}_{-0.08}$ & $8.99\pm0.07$ & $9.36^{+0.05}_{-0.06}$ & $-0.08^{+0.23}_{-0.53}$ & $-0.42\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4314 & 9.81$^{a}$ & $0.159\pm0.003$ & $8.67\pm0.01$ & $-1.85^{+0.09}_{-0.11}$ & $-1.34\pm0.53$ & $9.15^{+0.16}_{-0.27}$ & $9.15\pm0.05$ & $6.96^{+0.09}_{-0.11}$ & $-3.56^{+0.12}_{-0.17}$ & $-0.73\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4359 & 18.41$^{a}$ & --- & $<7.82$ & $<-1.41$ & $-0.98\pm0.53$ & $<8.92$ & $8.94\pm0.08$ & $9.26^{+0.12}_{-0.17}$ & $0.03^{+0.14}_{-0.22}$ & $-0.36\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4414 & 17.61$^{a}$ & --- & $9.95^{+0.07}_{-0.09}$ & $-0.70^{+0.11}_{-0.15}$ & $-1.38\pm0.53$ & $9.49^{+0.17}_{-0.30}$ & $9.16\pm0.05$ & $9.73\pm0.02$ & $-0.92^{+0.09}_{-0.12}$ & $-0.77\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4448 & 20.19$^{a}$ & --- & $8.70\pm0.05$ & $-1.56^{+0.10}_{-0.13}$ & $-1.25\pm0.53$ & $9.42^{+0.17}_{-0.28}$ & $9.13\pm0.05$ & $8.51^{+0.07}_{-0.08}$ & $-1.75^{+0.11}_{-0.15}$ & $-0.66\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4525 & 13.01$^{a}$ & --- & $8.03^{+0.12}_{-0.18}$ & $-1.37^{+0.15}_{-0.23}$ & $-1.01\pm0.53$ & $9.09^{+0.20}_{-0.37}$ & $8.98\pm0.07$ & $8.63^{+0.06}_{-0.07}$ & $-0.77^{+0.10}_{-0.14}$ & $-0.41\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4559 & 7.81$^{a}$ & --- & $8.75^{+0.05}_{-0.06}$ & $-1.06^{+0.10}_{-0.13}$ & $-1.11\pm0.53$ & $8.93^{+0.17}_{-0.28}$ & $9.06\pm0.06$ & $9.74^{+0.03}_{-0.04}$ & $-0.07^{+0.09}_{-0.12}$ & $-0.53\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4793 & 28.29$^{a}$ & $0.59\pm0.02$ & $9.44\pm0.01$ & $-0.98^{+0.09}_{-0.11}$ & $-1.30\pm0.53$ & $8.67^{+0.16}_{-0.27}$ & $9.14\pm0.05$ & $9.81^{+0.04}_{-0.05}$ & $-0.61^{+0.10}_{-0.13}$ & $-0.70\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08076 & 38.13 & $<1.29$ & $7.48^{+0.08}_{-0.10}$ & $-1.58^{+0.12}_{-0.16}$ & $-0.95\pm0.53$ & $8.28^{+0.18}_{-0.31}$ & $8.89\pm0.09$ & $9.01\pm0.05$ & $-0.05^{+0.10}_{-0.13}$ & $-0.31\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC4961 & 39.96$^{a}$ & $0.50\pm0.09$ & $8.58^{+0.04}_{-0.05}$ & $-1.03^{+0.10}_{-0.13}$ & $-1.06\pm0.53$ & $8.83^{+0.17}_{-0.28}$ & $9.03\pm0.07$ & $9.80^{+0.04}_{-0.05}$ & $0.19^{+0.10}_{-0.13}$ & $-0.47\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC0851 & 44.63$^{a}$ & $0.48\pm0.17$ & $8.13^{+0.10}_{-0.13}$ & $-1.56^{+0.13}_{-0.18}$ & $-1.08\pm0.53$ & $8.47^{+0.18}_{-0.32}$ & $9.04\pm0.06$ & $9.63^{+0.04}_{-0.05}$ & $-0.06^{+0.10}_{-0.13}$ & $-0.49\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5012 & 36.96$^{a}$ & $0.80\pm0.04$ & $9.68\pm0.01$ & $-1.00^{+0.09}_{-0.11}$ & $-1.40\pm0.53$ & $9.27^{+0.16}_{-0.27}$ & $9.16\pm0.05$ & $9.77^{+0.04}_{-0.05}$ & $-0.91^{+0.10}_{-0.13}$ & $-0.77\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5016 & 40.34$^{a}$ & $0.82\pm0.10$ & $9.09\pm0.04$ & $-1.16^{+0.10}_{-0.12}$ & $-1.24\pm0.53$ & $9.02^{+0.17}_{-0.28}$ & $9.12\pm0.05$ & $9.63\pm0.05$ & $-0.62^{+0.10}_{-0.13}$ & $-0.65\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08290 & 40.71$^{a}$ & $<0.68$ & $7.86^{+0.10}_{-0.13}$ & $-1.55^{+0.13}_{-0.18}$ & $-1.02\pm0.53$ & $8.18^{+0.18}_{-0.33}$ & $8.98\pm0.07$ & $9.38^{+0.06}_{-0.08}$ & $-0.03^{+0.11}_{-0.14}$ & $-0.41\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08318 & 38.10$^{a}$ & $<1.24$ & $7.81^{+0.10}_{-0.12}$ & $-1.25^{+0.13}_{-0.18}$ & $-0.95\pm0.53$ & $8.99^{+0.18}_{-0.32}$ & $8.89\pm0.09$ & $9.76^{+0.05}_{-0.06}$ & $0.70^{+0.10}_{-0.13}$ & $-0.31\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5116 & 43.62$^{a}$ & $0.49\pm0.04$ & $9.04\pm0.03$ & $-1.17^{+0.09}_{-0.12}$ & $-1.23\pm0.53$ & $9.15^{+0.17}_{-0.27}$ & $9.12\pm0.05$ & $9.72^{+0.05}_{-0.06}$ & $-0.49^{+0.10}_{-0.13}$ & $-0.64\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5117 & 38.70$^{a}$ & $0.77\pm0.28$ & $8.00^{+0.08}_{-0.09}$ & $-1.40^{+0.11}_{-0.15}$ & $-1.01\pm0.53$ & $8.49^{+0.18}_{-0.30}$ & $8.98\pm0.07$ & $9.72^{+0.05}_{-0.06}$ & $0.32^{+0.10}_{-0.13}$ & $-0.41\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08409 & 42.95$^{a}$ & --- & $7.91^{+0.07}_{-0.09}$ & $-1.38^{+0.11}_{-0.15}$ & $-0.99\pm0.53$ & $9.28^{+0.18}_{-0.30}$ & $8.95\pm0.08$ & $9.69^{+0.06}_{-0.07}$ & $0.40^{+0.10}_{-0.14}$ & $-0.38\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5169 & 42.44$^{a}$ & $0.92\pm0.17$ & $8.36^{+0.05}_{-0.06}$ & $-1.44^{+0.10}_{-0.13}$ & $-1.11\pm0.53$ & $8.49^{+0.17}_{-0.28}$ & $9.06\pm0.06$ & $9.83\pm0.04$ & $0.03^{+0.10}_{-0.12}$ & $-0.52\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5173 & 38.52$^{a}$ & $1.36\pm0.10$ & $8.29\pm0.01$ & $-2.14^{+0.09}_{-0.11}$ & $-1.30\pm0.53$ & $8.74^{+0.16}_{-0.27}$ & $9.14\pm0.05$ & $9.33^{+0.08}_{-0.10}$ & $-1.10^{+0.12}_{-0.16}$ & $-0.70\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC4263 & 41.08$^{a}$ & --- & $7.60^{+0.15}_{-0.23}$ & $-1.75^{+0.17}_{-0.27}$ & $-1.00\pm0.53$ & $8.41^{+0.21}_{-0.41}$ & $8.97\pm0.08$ & $9.43\pm0.05$ & $0.08^{+0.10}_{-0.13}$ & $-0.40\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC047274 & 39.33 & $0.50\pm0.15$ & $7.81^{+0.08}_{-0.10}$ & $-1.45^{+0.21}_{-0.44}$ & $-0.99\pm0.53$ & $8.94^{+0.18}_{-0.31}$ & $8.95\pm0.08$ & $9.03\pm0.02$ & $-0.23^{+0.20}_{-0.40}$ & $-0.37\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC047295 & 40.59 & $0.65\pm0.14$ & $8.27^{+0.07}_{-0.08}$ & $-1.43^{+0.13}_{-0.18}$ & $-1.08\pm0.53$ & $9.26^{+0.17}_{-0.29}$ & $9.04\pm0.06$ & $8.06^{+0.11}_{-0.15}$ & $-1.64^{+0.15}_{-0.23}$ & $-0.50\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5198 & 41.27$^{a}$ & --- & $<8.09$ & $<-2.80$ & $-1.48\pm0.53$ & $<8.91$ & $9.17\pm0.05$ & $8.43^{+0.08}_{-0.10}$ & $-2.46^{+0.12}_{-0.16}$ & $-0.83\pm0.26$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5248 & 12.62$^{a}$ & --- & $9.61^{+0.05}_{-0.06}$ & $-0.59^{+0.10}_{-0.13}$ & $-1.23\pm0.53$ & $9.43^{+0.17}_{-0.28}$ & $9.12\pm0.05$ & $8.93\pm0.01$ & $-1.27^{+0.09}_{-0.11}$ & $-0.64\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08630 & 34.66$^{a}$ & $0.52\pm0.21$ & $8.35^{+0.09}_{-0.11}$ & $-0.84^{+0.13}_{-0.18}$ & $-0.97\pm0.53$ & $9.05^{+0.18}_{-0.31}$ & $8.93\pm0.08$ & $9.67\pm0.05$ & $0.48^{+0.11}_{-0.14}$ & $-0.35\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08662 & 30.46$^{a}$ & --- & $<7.51$ & $<-1.43$ & $-0.94\pm0.53$ & $<8.50$ & $8.86\pm0.09$ & $8.91\pm0.06$ & $-0.03^{+0.10}_{-0.14}$ & $-0.28\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08693 & 42.82$^{a}$ & $0.49\pm0.12$ & $8.38\pm0.05$ & $-1.37^{+0.10}_{-0.13}$ & $-1.09\pm0.53$ & $9.06^{+0.17}_{-0.28}$ & $9.05\pm0.06$ & $9.56^{+0.12}_{-0.17}$ & $-0.19^{+0.14}_{-0.22}$ & $-0.51\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5289 & 40.24$^{a}$ & $0.63\pm0.20$ & $8.43^{+0.08}_{-0.10}$ & $-1.74^{+0.12}_{-0.16}$ & $-1.22\pm0.53$ & $9.12^{+0.18}_{-0.30}$ & $9.12\pm0.05$ & $9.37^{+0.06}_{-0.07}$ & $-0.80^{+0.11}_{-0.14}$ & $-0.63\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5290 & 35.62$^{a}$ & $0.70\pm0.02$ & $9.66\pm0.01$ & $-1.03^{+0.09}_{-0.11}$ & $-1.40\pm0.53$ & $9.79^{+0.16}_{-0.27}$ & $9.16\pm0.05$ & $9.76\pm0.03$ & $-0.93^{+0.09}_{-0.12}$ & $-0.78\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5297 & 30.46$^{a}$ & $0.58\pm0.07$ & $9.02\pm0.03$ & $-1.39^{+0.10}_{-0.13}$ & $-1.30\pm0.53$ & $8.90^{+0.17}_{-0.27}$ & $9.14\pm0.05$ & $10.08\pm0.04$ & $-0.33^{+0.10}_{-0.14}$ & $-0.70\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5300 & 19.62$^{a}$ & --- & $8.62^{+0.12}_{-0.18}$ & $-1.03^{+0.15}_{-0.23}$ & $-1.07\pm0.53$ & $9.21^{+0.20}_{-0.37}$ & $9.03\pm0.07$ & $9.15\pm0.01$ & $-0.50^{+0.09}_{-0.11}$ & $-0.48\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08733 & 30.88$^{a}$ & $0.49\pm0.19$ & $7.99^{+0.08}_{-0.09}$ & $-1.32^{+0.13}_{-0.18}$ & $-1.00\pm0.53$ & $8.57^{+0.18}_{-0.30}$ & $8.96\pm0.08$ & $9.67\pm0.02$ & $0.36^{+0.11}_{-0.14}$ & $-0.38\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049002 & 40.79 & $0.77\pm0.09$ & $8.65\pm0.04$ & $-0.87^{+0.23}_{-0.52}$ & $-1.04\pm0.53$ & $9.05^{+0.11}_{-0.22}$ & $9.01\pm0.07$ & $8.71^{+0.05}_{-0.06}$ & $-0.81^{+0.23}_{-0.53}$ & $-0.44\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5311 & 40.78 & $0.80\pm0.09$ & $9.41\pm0.03$ & $-1.28^{+0.09}_{-0.12}$ & $-1.40\pm0.53$ & $9.82^{+0.17}_{-0.27}$ & $9.16\pm0.05$ & $9.30^{+0.07}_{-0.08}$ & $-1.39^{+0.11}_{-0.15}$ & $-0.78\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC08736 & 36.73 & $0.48\pm0.13$ & $8.36^{+0.08}_{-0.09}$ & $-2.25^{+0.21}_{-0.43}$ & $-1.37\pm0.53$ & $8.47^{+0.39}_{-0.48}$ & $9.16\pm0.05$ & $8.90\pm0.02$ & $-1.71^{+0.20}_{-0.40}$ & $-0.76\pm0.26$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5313 & 43.62$^{a}$ & $0.67\pm0.04$ & $9.63\pm0.02$ & $-0.78^{+0.09}_{-0.12}$ & $-1.30\pm0.53$ & $9.52^{+0.17}_{-0.27}$ & $9.14\pm0.05$ & $9.60\pm0.04$ & $-0.81^{+0.10}_{-0.12}$ & $-0.70\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5320 & 36.28$^{a}$ & $0.53\pm0.08$ & $8.88\pm0.04$ & $-1.18^{+0.10}_{-0.12}$ & $-1.18\pm0.53$ & $9.03^{+0.17}_{-0.27}$ & $9.10\pm0.05$ & $9.91^{+0.04}_{-0.05}$ & $-0.15^{+0.10}_{-0.13}$ & $-0.60\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC4336 & 38.61 & $0.70\pm0.07$ & $8.84\pm0.03$ & $-1.07^{+0.09}_{-0.12}$ & $-1.14\pm0.53$ & $9.19^{+0.17}_{-0.27}$ & $9.08\pm0.06$ & $8.12^{+0.11}_{-0.15}$ & $-1.79^{+0.14}_{-0.20}$ & $-0.56\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5326 & 26.90$^{a}$ & $1.04\pm0.42$ & $8.01^{+0.12}_{-0.17}$ & $-2.49^{+0.15}_{-0.22}$ & $-1.33\pm0.53$ & $8.83^{+0.19}_{-0.36}$ & $9.15\pm0.05$ & $<8.60$ & $<-1.90$ & $-0.72\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049191 & 38.34$^{a}$ & $0.80\pm0.18$ & $7.83^{+0.07}_{-0.09}$ & $-1.09^{+0.11}_{-0.15}$ & $-0.93\pm0.53$ & $8.38^{+0.17}_{-0.30}$ & $8.85\pm0.09$ & $<8.13$ & $<-0.79$ & $-0.27\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5336 & 36.22 & $0.39\pm0.16$ & $8.21^{+0.07}_{-0.09}$ & $-1.46^{+0.11}_{-0.15}$ & $-1.07\pm0.53$ & $8.45^{+0.17}_{-0.30}$ & $9.04\pm0.06$ & $9.50^{+0.04}_{-0.05}$ & $-0.17^{+0.10}_{-0.13}$ & $-0.49\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5337 & 49.40$^{a}$ & $0.29\pm0.11$ & $9.01^{+0.06}_{-0.07}$ & $-1.57^{+0.10}_{-0.14}$ & $-1.36\pm0.53$ & $9.35^{+0.17}_{-0.29}$ & $9.15\pm0.05$ & $<9.38$ & $<-1.20$ & $-0.75\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC2151881 & 40.83 & $0.41\pm0.18$ & $7.69^{+0.11}_{-0.15}$ & $-1.53^{+0.24}_{-0.60}$ & $-0.98\pm0.53$ & $8.75^{+0.15}_{-0.27}$ & $8.94\pm0.08$ & $<8.19$ & $<-1.03$ & $-0.36\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5346 & 38.09$^{a}$ & $<0.69$ & $7.94^{+0.10}_{-0.14}$ & $-1.69^{+0.13}_{-0.19}$ & $-1.06\pm0.53$ & $8.89^{+0.19}_{-0.33}$ & $9.03\pm0.07$ & $9.23^{+0.05}_{-0.06}$ & $-0.40^{+0.10}_{-0.13}$ & $-0.48\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5347 & 20.69$^{a}$ & $0.91\pm0.05$ & $8.64\pm0.02$ & $-1.45^{+0.10}_{-0.13}$ & $-1.19\pm0.53$ & $8.00^{+0.17}_{-0.27}$ & $9.11\pm0.05$ & $9.09\pm0.04$ & $-1.00^{+0.10}_{-0.14}$ & $-0.61\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5350 & 28.95$^{a}$ & $1.01\pm0.06$ & $9.27\pm0.02$ & $-1.42^{+0.13}_{-0.19}$ & $-1.40\pm0.53$ & $9.03^{+0.17}_{-0.27}$ & $9.16\pm0.05$ & $9.73\pm0.02$ & $-0.96^{+0.13}_{-0.19}$ & $-0.78\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5353 & 33.81$^{a}$ & $1.38\pm0.20$ & $8.62^{+0.05}_{-0.06}$ & $-2.37^{+0.11}_{-0.15}$ & $-1.52\pm0.53$ & $9.45^{+0.23}_{-0.50}$ & $9.17\pm0.06$ & $9.68^{+0.05}_{-0.06}$ & $-1.31^{+0.11}_{-0.14}$ & $-0.86\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5355 & 35.59$^{a}$ & --- & $<8.08$ & $<-1.97$ & $-1.18\pm0.53$ & $<9.57$ & $9.10\pm0.05$ & $9.72\pm0.03$ & $-0.33^{+0.09}_{-0.12}$ & $-0.60\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049386 & 39.68 & $0.56\pm0.22$ & $7.69^{+0.08}_{-0.10}$ & $-1.72^{+0.24}_{-0.55}$ & $-1.01\pm0.53$ & $10.14^{+0.11}_{-0.13}$ & $8.98\pm0.07$ & $<8.16$ & $<-1.24$ & $-0.41\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5358 & 37.12 & --- & $<7.54$ & $<-2.33$ & $-1.13\pm0.53$ & $<10.11$ & $9.07\pm0.06$ & $9.24^{+0.07}_{-0.08}$ & $-0.63^{+0.11}_{-0.15}$ & $-0.54\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5348 & 18.18$^{a}$ & $0.22\pm0.08$ & $8.02^{+0.09}_{-0.11}$ & $-1.16^{+0.13}_{-0.19}$ & $-0.97\pm0.53$ & $9.16^{+0.18}_{-0.31}$ & $8.92\pm0.08$ & $8.82\pm0.02$ & $-0.36^{+0.11}_{-0.14}$ & $-0.35\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5362 & 28.03$^{a}$ & $0.61\pm0.14$ & $8.34^{+0.07}_{-0.08}$ & $-1.66^{+0.11}_{-0.14}$ & $-1.16\pm0.53$ & $8.69^{+0.17}_{-0.29}$ & $9.09\pm0.06$ & $9.31\pm0.05$ & $-0.69^{+0.10}_{-0.13}$ & $-0.58\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5356 & 24.87$^{a}$ & --- & $8.95^{+0.12}_{-0.18}$ & $-0.77^{+0.15}_{-0.24}$ & $-1.09\pm0.53$ & $10.07^{+0.20}_{-0.37}$ & $9.05\pm0.06$ & $8.85^{+0.08}_{-0.10}$ & $-0.87^{+0.12}_{-0.17}$ & $-0.50\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5360 & 22.05$^{a}$ & $0.38\pm0.09$ & $7.57^{+0.07}_{-0.08}$ & $-1.44^{+0.11}_{-0.15}$ & $-0.94\pm0.53$ & $9.37^{+0.17}_{-0.29}$ & $8.88\pm0.09$ & $7.98^{+0.12}_{-0.17}$ & $-1.03^{+0.14}_{-0.22}$ & $-0.30\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5371 & 28.43$^{a}$ & $0.97\pm0.08$ & $9.53\pm0.03$ & $-1.41^{+0.09}_{-0.12}$ & $-1.50\pm0.53$ & $9.03^{+0.17}_{-0.27}$ & $9.17\pm0.05$ & $9.80\pm0.02$ & $-1.14^{+0.09}_{-0.12}$ & $-0.85\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5363 & 19.41$^{a}$ & --- & $9.63^{+0.12}_{-0.18}$ & $-1.06^{+0.15}_{-0.23}$ & $-1.40\pm0.53$ & $10.47^{+0.20}_{-0.37}$ & $9.16\pm0.05$ & $8.19^{+0.08}_{-0.10}$ & $-2.50^{+0.12}_{-0.16}$ & $-0.78\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5364 & 17.17$^{a}$ & $0.25\pm0.06$ & $7.99^{+0.08}_{-0.10}$ & $-2.23^{+0.12}_{-0.16}$ & $-1.23\pm0.53$ & $8.13^{+0.18}_{-0.30}$ & $9.12\pm0.05$ & $9.45\pm0.01$ & $-0.77^{+0.09}_{-0.11}$ & $-0.64\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5375 & 40.71$^{a}$ & $1.74\pm0.32$ & $8.73^{+0.06}_{-0.07}$ & $-1.65^{+0.10}_{-0.14}$ & $-1.29\pm0.53$ & $9.09^{+0.17}_{-0.29}$ & $9.14\pm0.05$ & $9.67\pm0.03$ & $-0.71^{+0.09}_{-0.12}$ & $-0.69\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5383 & 36.03$^{a}$ & $0.52\pm0.02$ & $9.98\pm0.01$ & $-0.51^{+0.09}_{-0.11}$ & $-1.33\pm0.53$ & $9.66^{+0.16}_{-0.27}$ & $9.15\pm0.05$ & $9.82\pm0.04$ & $-0.67^{+0.10}_{-0.12}$ & $-0.72\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5403 & 41.35 & $0.65\pm0.04$ & $9.59\pm0.02$ & $-1.03^{+0.09}_{-0.12}$ & $-1.37\pm0.53$ & $9.60^{+0.17}_{-0.27}$ & $9.16\pm0.05$ & $9.96\pm0.04$ & $-0.66^{+0.10}_{-0.12}$ & $-0.76\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049824 & 41.14 & $0.87\pm0.39$ & $7.38^{+0.12}_{-0.17}$ & $-2.36^{+0.15}_{-0.23}$ & $-1.09\pm0.53$ & $8.56^{+0.22}_{-0.45}$ & $9.05\pm0.06$ & $<7.78$ & $<-1.96$ & $-0.51\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049852 & 39.59 & $0.48\pm0.25$ & $7.66^{+0.12}_{-0.17}$ & $-1.58^{+0.15}_{-0.23}$ & $-0.98\pm0.53$ & $9.04^{+0.20}_{-0.38}$ & $8.94\pm0.08$ & $8.80\pm0.02$ & $-0.44^{+0.10}_{-0.13}$ & $-0.36\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC049927 & 42.23$^{a}$ & $0.59\pm0.20$ & $7.94^{+0.09}_{-0.11}$ & $-1.32^{+0.12}_{-0.17}$ & $-0.99\pm0.53$ & $8.28^{+0.18}_{-0.31}$ & $8.95\pm0.08$ & $<8.22$ & $<-1.04$ & $-0.37\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5470 & 24.09$^{a}$ & $0.29\pm0.06$ & $8.39^{+0.05}_{-0.06}$ & $-1.14^{+0.11}_{-0.14}$ & $-1.04\pm0.53$ & $9.70^{+0.17}_{-0.28}$ & $9.01\pm0.07$ & $8.79\pm0.03$ & $-0.74^{+0.10}_{-0.13}$ & $-0.45\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5560 & 19.15$^{a}$ & --- & $8.78^{+0.12}_{-0.18}$ & $-1.25^{+0.17}_{-0.27}$ & $-1.17\pm0.53$ & $9.13^{+0.20}_{-0.37}$ & $9.10\pm0.06$ & $8.99\pm0.01$ & $-1.04^{+0.12}_{-0.17}$ & $-0.59\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5566 & 18.53$^{a}$ & $0.63\pm0.03$ & $9.26\pm0.02$ & $-1.60^{+0.09}_{-0.12}$ & $-1.47\pm0.53$ & $9.63^{+0.16}_{-0.27}$ & $9.17\pm0.05$ & $9.19\pm0.04$ & $-1.67^{+0.10}_{-0.12}$ & $-0.83\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5574 & 24.42$^{a}$ & --- & $<7.49$ & $<-2.51$ & $-1.16\pm0.53$ & $<8.94$ & $9.09\pm0.06$ & $7.99^{+0.06}_{-0.07}$ & $-2.01^{+0.11}_{-0.14}$ & $-0.58\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5576 & 21.27$^{a}$ & --- & $<7.49$ & $<-3.26$ & $-1.42\pm0.53$ & $<8.91$ & $9.16\pm0.05$ & $7.64^{+0.12}_{-0.17}$ & $-3.11^{+0.14}_{-0.22}$ & $-0.79\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5577 & 23.21$^{a}$ & --- & $8.54^{+0.12}_{-0.18}$ & $-1.35^{+0.15}_{-0.23}$ & $-1.13\pm0.53$ & $9.14^{+0.20}_{-0.37}$ & $9.08\pm0.06$ & $8.90^{+0.03}_{-0.04}$ & $-0.99^{+0.09}_{-0.12}$ & $-0.55\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09215 & 25.12$^{a}$ & $<0.89$ & $7.77^{+0.11}_{-0.16}$ & $-1.56^{+0.15}_{-0.23}$ & $-1.00\pm0.53$ & $8.05^{+0.19}_{-0.35}$ & $8.96\pm0.08$ & $9.44\pm0.02$ & $0.11^{+0.11}_{-0.14}$ & $-0.39\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5636 & 27.04 & $0.79\pm0.22$ & $7.84^{+0.06}_{-0.07}$ & $-1.92^{+0.11}_{-0.14}$ & $-1.10\pm0.53$ & $9.01^{+0.17}_{-0.29}$ & $9.05\pm0.06$ & $8.34\pm0.05$ & $-1.42^{+0.10}_{-0.13}$ & $-0.51\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5638 & 25.10$^{a}$ & --- & $<7.83$ & $<-2.77$ & $-1.37\pm0.53$ & $<8.97$ & $9.16\pm0.05$ & $8.12^{+0.08}_{-0.10}$ & $-2.48^{+0.12}_{-0.16}$ & $-0.75\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1022 & 38.83$^{a}$ & $1.33\pm0.56$ & $7.46^{+0.12}_{-0.16}$ & $-1.91^{+0.14}_{-0.21}$ & $-1.01\pm0.53$ & $8.30^{+0.19}_{-0.35}$ & $8.97\pm0.08$ & $9.28\pm0.05$ & $-0.09^{+0.10}_{-0.13}$ & $-0.40\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5645 & 19.00$^{a}$ & --- & $<8.29$ & $<-1.33$ & $-1.06\pm0.53$ & $<8.71$ & $9.03\pm0.07$ & $9.10\pm0.01$ & $-0.52^{+0.09}_{-0.11}$ & $-0.47\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1024 & 21.98$^{a}$ & $0.48\pm0.01$ & $8.68\pm0.01$ & $-0.88^{+0.09}_{-0.11}$ & $-1.05\pm0.53$ & $8.86^{+0.16}_{-0.27}$ & $9.02\pm0.07$ & $9.05\pm0.01$ & $-0.51^{+0.09}_{-0.11}$ & $-0.46\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5661 & 46.91$^{a}$ & $0.81\pm0.09$ & $8.78^{+0.04}_{-0.05}$ & $-0.56^{+0.10}_{-0.13}$ & $-1.00\pm0.53$ & $9.13^{+0.17}_{-0.28}$ & $8.97\pm0.08$ & $9.97^{+0.08}_{-0.10}$ & $0.63^{+0.12}_{-0.16}$ & $-0.39\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5658 & 23.42$^{a}$ & $2.80\pm1.17$ & $7.91^{+0.06}_{-0.07}$ & $-1.39^{+0.10}_{-0.14}$ & $-0.99\pm0.53$ & $8.96^{+0.17}_{-0.29}$ & $8.96\pm0.08$ & $8.75^{+0.12}_{-0.17}$ & $-0.55^{+0.14}_{-0.22}$ & $-0.38\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5668 & 26.36$^{a}$ & $0.47\pm0.14$ & $8.20^{+0.07}_{-0.09}$ & $-1.55^{+0.11}_{-0.15}$ & $-1.09\pm0.53$ & $8.14^{+0.18}_{-0.30}$ & $9.05\pm0.06$ & $9.85\pm0.01$ & $0.10^{+0.09}_{-0.11}$ & $-0.51\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5692 & 24.99$^{a}$ & $0.89\pm0.13$ & $8.12^{+0.05}_{-0.06}$ & $-1.10^{+0.10}_{-0.13}$ & $-0.98\pm0.53$ & $8.74^{+0.17}_{-0.28}$ & $8.94\pm0.08$ & $8.74^{+0.05}_{-0.06}$ & $-0.48^{+0.10}_{-0.13}$ & $-0.36\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5701 & 26.40$^{a}$ & --- & $<7.89$ & $<-2.49$ & $-1.29\pm0.53$ & $<8.83$ & $9.14\pm0.05$ & $9.95\pm0.01$ & $-0.43^{+0.09}_{-0.11}$ & $-0.69\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5725 & 23.77$^{a}$ & $0.35\pm0.09$ & $7.78^{+0.07}_{-0.08}$ & $-1.31^{+0.11}_{-0.15}$ & $-0.96\pm0.53$ & $8.56^{+0.17}_{-0.29}$ & $8.90\pm0.09$ & $8.73^{+0.08}_{-0.10}$ & $-0.36^{+0.12}_{-0.16}$ & $-0.32\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1048 & 29.29$^{a}$ & $0.54\pm0.04$ & $8.86\pm0.03$ & $-0.91^{+0.09}_{-0.12}$ & $-1.10\pm0.53$ & $9.48^{+0.17}_{-0.27}$ & $9.06\pm0.06$ & $9.45\pm0.02$ & $-0.32^{+0.09}_{-0.12}$ & $-0.52\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5740 & 28.69$^{a}$ & $1.00\pm0.04$ & $9.40\pm0.01$ & $-0.59^{+0.09}_{-0.11}$ & $-1.16\pm0.53$ & $9.67^{+0.16}_{-0.27}$ & $9.09\pm0.06$ & $9.84\pm0.02$ & $-0.15^{+0.09}_{-0.12}$ & $-0.58\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5746 & 29.58$^{a}$ & $1.04\pm0.17$ & $9.11\pm0.05$ & $-1.80^{+0.10}_{-0.13}$ & $-1.49\pm0.53$ & $9.25^{+0.17}_{-0.28}$ & $9.17\pm0.05$ & $9.80\pm0.03$ & $-1.11^{+0.09}_{-0.12}$ & $-0.84\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09556 & 54.85$^{a}$ & $<1.94$ & $7.78^{+0.14}_{-0.21}$ & $-1.60^{+0.17}_{-0.29}$ & $-1.01\pm0.53$ & $8.42^{+0.20}_{-0.39}$ & $8.98\pm0.08$ & $9.92^{+0.05}_{-0.06}$ & $0.54^{+0.12}_{-0.17}$ & $-0.40\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5777 & 45.71$^{a}$ & $0.49\pm0.05$ & $9.44\pm0.03$ & $-0.84^{+0.09}_{-0.12}$ & $-1.25\pm0.53$ & $9.82^{+0.17}_{-0.27}$ & $9.13\pm0.05$ & $10.23^{+0.03}_{-0.04}$ & $-0.05^{+0.10}_{-0.12}$ & $-0.66\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1066 & 32.19$^{a}$ & $0.32\pm0.06$ & $8.47\pm0.05$ & $-1.11^{+0.11}_{-0.14}$ & $-1.05\pm0.53$ & $9.29^{+0.17}_{-0.28}$ & $9.02\pm0.07$ & $9.27^{+0.08}_{-0.10}$ & $-0.31^{+0.12}_{-0.17}$ & $-0.46\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1067 & 24.67 & $0.41\pm0.16$ & $8.01^{+0.09}_{-0.12}$ & $-1.95^{+0.13}_{-0.18}$ & $-1.15\pm0.53$ & $8.70^{+0.18}_{-0.32}$ & $9.09\pm0.06$ & $9.36^{+0.05}_{-0.06}$ & $-0.60^{+0.11}_{-0.14}$ & $-0.57\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5770 & 20.80$^{a}$ & --- & $<7.41$ & $<-2.51$ & $-1.14\pm0.53$ & $<10.42$ & $9.08\pm0.06$ & $<7.81$ & $<-2.11$ & $-0.56\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5806 & 24.89$^{a}$ & $0.85\pm0.04$ & $9.36\pm0.02$ & $-1.21^{+0.09}_{-0.12}$ & $-1.35\pm0.53$ & $9.39^{+0.16}_{-0.27}$ & $9.15\pm0.05$ & $9.30\pm0.03$ & $-1.27^{+0.09}_{-0.12}$ & $-0.74\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5813 & 29.58$^{a}$ & --- & $<7.53$ & $<-3.62$ & $-1.59\pm0.53$ & $<8.09$ & $9.17\pm0.06$ & $7.76^{+0.12}_{-0.17}$ & $-3.39^{+0.15}_{-0.22}$ & $-0.91\pm0.26$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09661 & 19.68 & $<0.47$ & $7.91\pm0.05$ & $-1.13^{+0.10}_{-0.13}$ & $-0.95\pm0.53$ & $8.98^{+0.17}_{-0.28}$ & $8.89\pm0.09$ & $8.12^{+0.06}_{-0.07}$ & $-0.92^{+0.11}_{-0.14}$ & $-0.31\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5831 & 27.18$^{a}$ & --- & $<8.31$ & $<-2.28$ & $-1.36\pm0.53$ & $<10.08$ & $9.15\pm0.05$ & $<7.84$ & $<-2.75$ & $-0.75\pm0.26$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5838 & 26.94$^{a}$ & --- & $<8.09$ & $<-2.75$ & $-1.46\pm0.53$ & $<8.85$ & $9.17\pm0.05$ & $<8.12$ & $<-2.72$ & $-0.82\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5839 & 23.69$^{a}$ & --- & $<7.57$ & $<-2.52$ & $-1.19\pm0.53$ & $<9.07$ & $9.11\pm0.05$ & $7.93^{+0.09}_{-0.11}$ & $-2.16^{+0.12}_{-0.17}$ & $-0.61\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC2586382 & 40.10 & $0.69\pm0.26$ & $8.02^{+0.06}_{-0.08}$ & $-1.47^{+0.11}_{-0.14}$ & $-1.03\pm0.53$ & $8.97^{+0.17}_{-0.29}$ & $9.00\pm0.07$ & $8.28^{+0.10}_{-0.14}$ & $-1.21^{+0.13}_{-0.19}$ & $-0.44\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5845 & 28.82$^{a}$ & --- & $<7.25$ & $<-2.97$ & $-1.23\pm0.53$ & $<8.80$ & $9.12\pm0.05$ & $<7.89$ & $<-2.33$ & $-0.64\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5846 & 25.13$^{a}$ & $0.64\pm0.28$ & $8.36^{+0.12}_{-0.18}$ & $-2.83^{+0.15}_{-0.23}$ & $-1.61\pm0.53$ & $9.06^{+0.20}_{-0.38}$ & $9.17\pm0.06$ & $8.58^{+0.08}_{-0.10}$ & $-2.61^{+0.12}_{-0.16}$ & $-0.92\pm0.26$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5854 & 22.00$^{a}$ & --- & $<7.46$ & $<-2.89$ & $-1.28\pm0.53$ & $<9.15$ & $9.14\pm0.05$ & $7.58^{+0.06}_{-0.07}$ & $-2.77^{+0.13}_{-0.18}$ & $-0.68\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054037 & 27.78 & $0.30\pm0.08$ & $7.83^{+0.08}_{-0.10}$ & $-1.32^{+0.12}_{-0.16}$ & $-0.97\pm0.53$ & $9.05^{+0.18}_{-0.31}$ & $8.92\pm0.08$ & $<7.85$ & $<-1.30$ & $-0.34\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5864 & 25.93$^{a}$ & --- & $<7.73$ & $<-2.66$ & $-1.29\pm0.53$ & $<9.49$ & $9.14\pm0.05$ & $8.33^{+0.12}_{-0.17}$ & $-2.06^{+0.14}_{-0.22}$ & $-0.69\pm0.25$ & 2 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5869 & 27.72$^{a}$ & --- & $<7.96$ & $<-2.43$ & $-1.29\pm0.53$ & $<9.23$ & $9.14\pm0.05$ & $<7.85$ & $<-2.54$ & $-0.69\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5894 & 39.53$^{a}$ & $0.22\pm0.05$ & $9.22^{+0.02}_{-0.03}$ & $-1.35^{+0.10}_{-0.13}$ & $-1.35\pm0.53$ & $9.24^{+0.17}_{-0.27}$ & $9.15\pm0.05$ & $9.71\pm0.04$ & $-0.86^{+0.10}_{-0.14}$ & $-0.74\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054346 & 39.22 & $0.44\pm0.11$ & $8.48^{+0.08}_{-0.10}$ & $-1.16^{+0.13}_{-0.19}$ & $-1.07\pm0.53$ & $9.13^{+0.18}_{-0.31}$ & $9.03\pm0.07$ & $8.23^{+0.09}_{-0.12}$ & $-1.41^{+0.13}_{-0.20}$ & $-0.48\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC054452 & 28.82 & --- & $<7.69$ & $<-2.01$ & $-1.08\pm0.53$ & $<9.45$ & $9.04\pm0.06$ & $<7.89$ & $<-1.81$ & $-0.50\pm0.25$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09837 & 41.66$^{a}$ & $<1.39$ & $8.17^{+0.09}_{-0.12}$ & $-1.42^{+0.12}_{-0.18}$ & $-1.06\pm0.53$ & $8.31^{+0.18}_{-0.32}$ & $9.02\pm0.07$ & $9.60\pm0.04$ & $0.01^{+0.10}_{-0.12}$ & $-0.46\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5951 & 26.84$^{a}$ & $0.27\pm0.06$ & $8.54\pm0.05$ & $-1.26^{+0.10}_{-0.13}$ & $-1.11\pm0.53$ & $9.04^{+0.17}_{-0.28}$ & $9.06\pm0.06$ & $9.57^{+0.03}_{-0.04}$ & $-0.23^{+0.09}_{-0.12}$ & $-0.52\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5953 & 23.10$^{a}$ & $1.05\pm0.02$ & $9.42\pm0.01$ & $-0.62^{+0.09}_{-0.11}$ & $-1.18\pm0.53$ & $9.11^{+0.16}_{-0.27}$ & $9.10\pm0.06$ & $8.96^{+0.08}_{-0.10}$ & $-1.08^{+0.12}_{-0.16}$ & $-0.59\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5954 & 32.48$^{a}$ & $0.77\pm0.02$ & $9.23\pm0.01$ & $-0.26^{+0.09}_{-0.11}$ & $-1.03\pm0.53$ & $9.24^{+0.16}_{-0.27}$ & $9.00\pm0.07$ & $9.12\pm0.04$ & $-0.37^{+0.10}_{-0.12}$ & $-0.44\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5956 & 29.12 & $0.86\pm0.10$ & $8.70\pm0.04$ & $-1.36^{+0.10}_{-0.12}$ & $-1.18\pm0.53$ & $9.09^{+0.17}_{-0.28}$ & $9.10\pm0.05$ & $9.16^{+0.04}_{-0.05}$ & $-0.90^{+0.10}_{-0.13}$ & $-0.60\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5957 & 28.21 & $1.10\pm0.13$ & $8.89\pm0.04$ & $-1.38^{+0.10}_{-0.13}$ & $-1.25\pm0.53$ & $9.13^{+0.17}_{-0.28}$ & $9.13\pm0.05$ & $9.65\pm0.04$ & $-0.62^{+0.10}_{-0.12}$ & $-0.66\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5981 & 50.90$^{a}$ & $0.42\pm0.07$ & $9.34\pm0.03$ & $-1.42^{+0.09}_{-0.12}$ & $-1.43\pm0.53$ & $9.45^{+0.17}_{-0.27}$ & $9.16\pm0.05$ & $9.95\pm0.04$ & $-0.81^{+0.10}_{-0.12}$ & $-0.80\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5970 & 28.04$^{a}$ & $0.42\pm0.05$ & $9.18\pm0.03$ & $-1.17^{+0.10}_{-0.13}$ & $-1.28\pm0.53$ & $9.06^{+0.17}_{-0.27}$ & $9.14\pm0.05$ & $9.71^{+0.06}_{-0.07}$ & $-0.64^{+0.11}_{-0.15}$ & $-0.68\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5982 & 36.12$^{a}$ & --- & $<7.67$ & $<-3.46$ & $-1.59\pm0.53$ & $<8.50$ & $9.17\pm0.06$ & $<8.08$ & $<-3.05$ & $-0.90\pm0.26$ & 2 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5985 & 39.51$^{a}$ & $0.32\pm0.13$ & $9.20^{+0.07}_{-0.09}$ & $-1.87^{+0.11}_{-0.15}$ & $-1.56\pm0.53$ & $8.78^{+0.17}_{-0.30}$ & $9.17\pm0.06$ & $9.81\pm0.01$ & $-1.26^{+0.09}_{-0.11}$ & $-0.89\pm0.26$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC5989 & 43.70 & $0.47\pm0.06$ & $8.92^{+0.03}_{-0.04}$ & $-1.02^{+0.09}_{-0.12}$ & $-1.15\pm0.53$ & $8.91^{+0.17}_{-0.27}$ & $9.08\pm0.06$ & $9.20\pm0.06$ & $-0.74^{+0.10}_{-0.14}$ & $-0.56\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC09991 & 39.78$^{a}$ & --- & $<8.19$ & $<-1.23$ & $-1.02\pm0.53$ & $<9.44$ & $8.98\pm0.07$ & $9.46^{+0.05}_{-0.06}$ & $0.04^{+0.10}_{-0.13}$ & $-0.42\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6012 & 19.35$^{a}$ & $0.53\pm0.04$ & $8.51\pm0.02$ & $-1.74^{+0.10}_{-0.13}$ & $-1.24\pm0.53$ & $8.66^{+0.17}_{-0.27}$ & $9.12\pm0.05$ & $9.30\pm0.04$ & $-0.95^{+0.10}_{-0.14}$ & $-0.65\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10086 & 36.28$^{a}$ & $0.43\pm0.09$ & $8.26^{+0.07}_{-0.09}$ & $-0.56^{+0.11}_{-0.15}$ & $-0.92\pm0.53$ & $9.29^{+0.17}_{-0.30}$ & $8.82\pm0.10$ & $9.00\pm0.02$ & $0.18^{+0.09}_{-0.12}$ & $-0.25\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1151 & 34.32$^{a}$ & $0.69\pm0.14$ & $8.71^{+0.06}_{-0.07}$ & $-0.83^{+0.11}_{-0.14}$ & $-1.04\pm0.53$ & $9.23^{+0.17}_{-0.29}$ & $9.01\pm0.07$ & $9.69^{+0.05}_{-0.06}$ & $0.15^{+0.10}_{-0.13}$ & $-0.45\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
IC1210 & 49.06$^{a}$ & $0.44\pm0.07$ & $8.99\pm0.06$ & $-1.02^{+0.10}_{-0.13}$ & $-1.17\pm0.53$ & $8.96^{+0.17}_{-0.28}$ & $9.09\pm0.06$ & $10.13\pm0.05$ & $0.12^{+0.10}_{-0.13}$ & $-0.58\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
PGC057611 & 44.58 & $0.30\pm0.07$ & $8.44^{+0.07}_{-0.08}$ & $-1.43^{+0.13}_{-0.18}$ & $-1.13\pm0.53$ & $9.41^{+0.17}_{-0.29}$ & $9.07\pm0.06$ & $<8.27$ & $<-1.60$ & $-0.54\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10297 & 37.64$^{a}$ & $0.89\pm0.59$ & $7.93^{+0.10}_{-0.13}$ & $-1.56^{+0.13}_{-0.19}$ & $-1.03\pm0.53$ & $8.75^{+0.18}_{-0.32}$ & $9.00\pm0.07$ & $9.47^{+0.08}_{-0.10}$ & $-0.02^{+0.12}_{-0.17}$ & $-0.44\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10413 & 45.89$^{a}$ & $0.44\pm0.24$ & $7.83^{+0.10}_{-0.13}$ & $-1.86^{+0.14}_{-0.20}$ & $-1.08\pm0.53$ & $8.36^{+0.19}_{-0.33}$ & $9.04\pm0.06$ & $9.98^{+0.05}_{-0.06}$ & $0.29^{+0.11}_{-0.15}$ & $-0.49\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6181 & 32.75$^{a}$ & $0.65\pm0.02$ & $9.69\pm0.01$ & $-0.66^{+0.09}_{-0.11}$ & $-1.28\pm0.53$ & $9.14^{+0.16}_{-0.27}$ & $9.14\pm0.05$ & $9.91^{+0.05}_{-0.06}$ & $-0.44^{+0.10}_{-0.13}$ & $-0.68\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6186 & 43.10 & $1.02\pm0.03$ & $9.58\pm0.01$ & $-0.89^{+0.09}_{-0.11}$ & $-1.32\pm0.53$ & $9.27^{+0.16}_{-0.27}$ & $9.15\pm0.05$ & $9.00\pm0.05$ & $-1.47^{+0.10}_{-0.13}$ & $-0.72\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6267 & 53.05$^{a}$ & $0.45\pm0.08$ & $9.06^{+0.05}_{-0.06}$ & $-1.09^{+0.17}_{-0.28}$ & $-1.21\pm0.53$ & $9.19^{+0.17}_{-0.28}$ & $9.11\pm0.05$ & $9.62^{+0.04}_{-0.05}$ & $-0.53^{+0.17}_{-0.28}$ & $-0.62\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6276 & 40.74 & $<0.36$ & $7.92^{+0.11}_{-0.14}$ & $-1.80^{+0.14}_{-0.22}$ & $-1.09\pm0.53$ & $9.44^{+0.19}_{-0.36}$ & $9.05\pm0.06$ & $8.85\pm0.03$ & $-0.87^{+0.11}_{-0.14}$ & $-0.50\pm0.25$ & 1 & 1 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6278 & 37.03$^{a}$ & --- & $<8.33$ & $<-2.40$ & $-1.42\pm0.53$ & $<9.36$ & $9.16\pm0.05$ & $8.73\pm0.04$ & $-2.00^{+0.10}_{-0.12}$ & $-0.79\pm0.26$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
NGC6306 & 44.96 & $0.75\pm0.04$ & $9.12\pm0.02$ & $-0.72^{+0.09}_{-0.12}$ & $-1.12\pm0.53$ & $8.67^{+0.17}_{-0.27}$ & $9.07\pm0.06$ & $8.76^{+0.07}_{-0.08}$ & $-1.08^{+0.11}_{-0.15}$ & $-0.54\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10721 & 47.18$^{a}$ & $0.73\pm0.11$ & $9.06^{+0.04}_{-0.05}$ & $-1.03^{+0.10}_{-0.14}$ & $-1.19\pm0.53$ & $9.05^{+0.17}_{-0.28}$ & $9.11\pm0.05$ & $9.52^{+0.04}_{-0.05}$ & $-0.57^{+0.10}_{-0.14}$ & $-0.61\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
UGC10968 & 43.32 & $1.16\pm0.62$ & $8.02^{+0.13}_{-0.19}$ & $-1.28^{+0.15}_{-0.24}$ & $-0.99\pm0.53$ & $9.93^{+0.21}_{-0.42}$ & $8.96\pm0.08$ & $9.20^{+0.07}_{-0.09}$ & $-0.10^{+0.11}_{-0.15}$ & $-0.38\pm0.25$ & 1 & 2 \\ 
  &   &   &   &   &   &   &   &   &  \\ 
  &   &   &   &   &   &   &   &   &  \\ 
\caption{Summary of molecular and atomic gas properties for our sample of filament galaxies. Column description. (1-2) galaxy ID and distance,  for the sources denoted with the symbol $^a$ we report redshift independent distances; (3) excitation ratio; (4) H$_2$ mass; (5) $M_{\rm H_2}/M_{\star}$ ratio; (6) $M_{\rm H_2}/M_{\star}$ at the main sequence (MS) {following the prescription of \citet{Tacconi2018}, calibrated using a Galactic conversion factor $\alpha_{\rm CO}=4.3~M_\odot$~(K~km~s$^{-1}$~pc$^{2}$)$^{-1}$}; (7) depletion time; (8) depletion time at the MS {following the prescription of \citet{Tacconi2018}, calibrated using a Galactic conversion factor $\alpha_{\rm CO}=4.3~M_\odot$~(K~km~s$^{-1}$~pc$^{2}$)$^{-1}$}; (9) HI  mass; (10) $M_{\rm HI}/M_{\star}$ ratio; (11) $M_{\rm HI}/M_{\star}$ at the MS {following the prescription by \citet{DeLooze2020}}; (12-13) references for CO and HI denoted as follows: this work (1) and literature (2) {as provided in Tables~\ref{tab:CO_properties_literature}, \ref{tab:HI_properties_all_galaxies}.}}
%Notes:\\
%Refs (CO, HI) from this work (1) or the literature (2).\\  $^a$ Redshift independent distances} 
\label{tab:summary_CO_HI_properties_all_galaxies}
\end{longtable}
